Radio Frequency Spectra of 388 Bright 74 MHz Sources

As a service to the community, we have compiled radio frequency spectra from the literature for all sources within the VLA Low Frequency Sky Survey (VLSS) that are brighter than 15 Jy at 74 MHz. Over 160 references were used to maximize the amount of spectral data used in the compilation of the spectra, while also taking care to determine the corrections needed to put the flux densities from all reference on the same absolute flux density scale. With the new VLSS data, we are able to vastly improve upon previous efforts to compile spectra of bright radio sources to frequencies below 100 MHz because (1) the VLSS flux densities are more reliable than those from some previous low frequency surveys and (2) the VLSS covers a much larger area of the sky (declination >-30 deg.) than many other low frequency surveys (e.g., the 8C survey). In this paper, we discuss how the spectra were constructed and how parameters quantifying the shapes of the spectra were derived. Both the spectra and the shape parameters are made available here to assist in the calibration of observations made with current and future low frequency radio facilities.

==> (inline-0) <==
\begin{deluxetable}{l@{$\;\;$}l@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}l}
\rotate
\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{High Frequency References}
\tablehead{
\colhead{} & \colhead{} & \colhead{$\nu$} & \colhead{} & \colhead{FWHM$_{\mbox{\scriptsize B}}$} & \colhead{$\overline{\mbox{rms}}$} & \colhead{} & \colhead{} \\
\colhead{Name} & \colhead{Abbrev.} & \colhead{(GHz)} & \colhead{$f_{Baars}$} & \colhead{(arcsec)} & \colhead{(mJy/beam)} & \colhead{Dec. Range} & \colhead{Reference} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}}
\startdata
The Westerbork Northern Sky Survey & WENSS &   0.325 & 1 & 54 & 3.6 & $\delta>30^{\circ}$ & \citet{ren97} \\
The Texas Survey of Radio Sources & TXS &   0.365 & 1.041 & $\sim 60$ & 20 & $-35.5^{\circ}<\delta<71.5^{\circ}$ & \citet{dou96} \\
The NRAO VLA Sky Survey & NVSS & 1.4 & 1 & 45 & 0.45 & $\delta>-40^{\circ}$ & \citet{con98} \\
The Parkes-MIT-NRAO Sky Surveys & PMN & 4.85 & 1 & 250 & $\sim$7 & $-87.5^{\circ}<\delta<-37^{\circ}$ & \citet{wri94} (PMN S) \\
 &    &   4.85 & 1 & 250 & 14 & $-37^{\circ}<\delta<-29^{\circ}$ & \citet{wri96} (PMN Z) \\
 &    &   4.85 & 1 & 250 & 8 & $-29^{\circ}<\delta<-9.5^{\circ}$ & \citet{wri94} (PMN T) \\
 &    &   4.85 & 1 & 250 & 8 & $-9.5^{\circ}<\delta<10^{\circ}$ & \citet{gri95} (PMN E) \\
The GB6 Catalog of Radio Sources & GB6 & 4.85 & 1 & 210 & 5 & $0^{\circ}<\delta<75^{\circ}$ & \citet{gre96}
\enddata
\tablecomments{Col. (1): Full name of the survey used.  Col. (2): Abbreviated survey name.  Col. (3): Survey observing frequency, in GHz.  Col. (4): Multiplicative factor applied to the flux densities to put them on the Baars et al.\ (1977) flux density scale.  Col. (5): Approximate full width and half maximum (FWHM) of the survey beam.  Col. (6): Approximated typical rms noise for the survey observations/images.  Col. (6): The declination range of the survey.  Col. (8): The reference for the survey.}
\label{mreftab}
\end{deluxetable}

\clearpage
\begin{deluxetable}{l@{$\;\;$}c@{$\;\;$}c@{$\;\;$}l@{$\;\;$}}
\tabletypesize{\small}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{References for Spectral Data}
\tablehead{
\colhead{} & \colhead{} & \colhead{$\nu$} & \colhead{} \\
\colhead{Name} & \colhead{$f_{Baars}$} & \colhead{(MHz)} & \colhead{Reference} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}}
\startdata
\sidehead{Single Frequency Catalogs}
\hline
                 UTR &                   1 &                                              16.7 &  Braude, et al.\   1978, 85, Ap\&SS,  \\
               RCS86 &               0.992 &                                                22 &  Roger, et al.\   1986, A\&AS, 65, 485 \\
                  VE &                   1 &                                              26.3 &  Viner \& Erickson  1975, AJ, 80, 931 \\
                 NEK &                   1 &                                              30.9 &  Kassim  1988, ApJS, 68, 715 \\
                  8C &               0.818 &                                                38 &  Hales, et al.\  1995, MNRAS, 274, 447 \\
%                VLSS &                   1 &                                                74 &  Cohen, et al.\   2002, AAS, 20110506 \\
               IPS81 &                   1 &                                              81.5 &  Purvis, et al.\   1987, MNRAS, 229, 589 \\
                RH74 &                   1 &                                              81.5 &  Readhead  1974, MmRAS, 78, 1 \\
                6CII &               0.904 &                                               151 &  Hales, et al.\   1988, MNRAS, 234, 919 \\
                6CVI &               0.904 &                                               151 &  Hales, et al.\   1993, MNRAS, 262, 1057 \\
                 6CI &               0.904 &                                               151 &  Hales, et al.\   1993, MNRAS, 263, 25 \\
                 6CV &               0.904 &                                               151 &  Hales, et al.\   1993, MNRAS, 262, 1057 \\
               6CIII &               0.904 &                                               151 &  Hales, et al.\   1990, MNRAS, 246, 256 \\
                6CIV &               0.904 &                                               151 &  Hales, et al.\   1991, MNRAS, 251, 46 \\
                 7CG &               1.237 &                                               151 &  Vessey  1998, MNRAS, 294, 607 \\
                 7C4 &               1.237 &                                               151 &  Waldram, et al.\   1996, MNRAS, 282, 779 \\
                  7C &               1.237 &                                               151 &  McGilchrist, et al.\   1990, MNRAS, 246, 110 \\
                 7C5 &               1.237 &                                               151 &  Pooley  1998, MNRAS, 298, 637 \\
                 7Cn &               1.237 &                                               151 &  Riley, et al.\   1999, MNRAS, 306, 31 \\
                7CJR &               1.237 &                                               151 &  Riley, et al.\   1999, MNRAS, 306, 31 \\
                 7C2 &               1.237 &                                               151 &  Visser, et al.\   1995, A\&AS, 110, 419 \\
                 7C3 &               1.237 &                                               151 &  Lacy, et al.\   1995, MNRAS, 276, 614 \\
                 3CR &               1.256 &                                               159 &  Bennett  1961, MmRAS, 68, 163 \\
                  4C &               1.067 &                                               178 &  Gower,  1967, MmRAS, 71, 49 \\
               MIYUN &                   1 &                                               232 &  Zhang, et al.\   1997, A\&AS, 121, 59 \\
%               WENSS &                   1 &                                               327 &  Rengelink, et al.\   1997, A\&AS, 124, 259 \\
               WSRTG &                   1 &                                               327 &  Taylor, et al.\   1996, ApJS, 107, 239 \\
                USSW &                   1 &                                               352 &  de Breuck,et al.\  2002, A\&A, 394, 59 \\
                WISH &                   1 &                                               352 &  de Breuck,et al.\  2002, A\&A, 394, 59 \\
%                 TXS &               1.041 &                                               365 &  Douglas, et al.\   1996, AJ, 111, 1945 \\
               4C\_M2 &               1.019 &                                               408 &  Munro  1971, AuJPh, 24, 617 \\
               4C\_M1 &               0.954 &                                               408 &  Munro  1971, AuJPh, 24, 263 \\
                 40P &                   1 &                                               408 &  Higgs  1991, JRASC, 85, 24 \\
                5C76 &               1.091 &                                               408 &  Pearson  1978, MNRAS, 182, 273 \\
                 5C8 &               1.091 &                                               408 &  Green  1984, MNRAS, 211, 433 \\
                B3.3 &               1.091 &                                               408 &  Altieri, et al.\   1999, UNPUB,  \\
                B3.1 &               1.091 &                                               408 &  Ficarra, et al.\  1985, A\&AS, 59, 255 \\
                  B2 &               1.091 &                                               408 &  Colla, et al.\   1970, A\&AS, 1, 281 \\
                B3.2 &               1.091 &                                               408 &  Pedani  1999, A\&A, 350, 368 \\
               MRC1J &               1.095 &                                               408 &  McCarthy, et al.\   1996, ApJS, 107, 19 \\
                MDS1 &               1.070 &                                               408 &  Robertson  1977, AuJPh, 30, 209 \\
                MDS2 &               1.070 &                                               408 &  White  1984, PASAu, 5, 290 \\
                 MRC &                   1 &                                               408 &  Large, et al.\   1991, Obs, 111, 72 \\
               A2199 &                   1 &                                             608.5 &  Roland, et al.\   1990, A\&A, 231, 327 \\
                 22W &               1.754 &                                               610 &  Gisler  1979, A\&A, 76, 109 \\
                 45W &                   1 &                                               610 &  Matthews, et al.\   1983, A\&A, 126, 433 \\
               SUMSS &                   1 &                                               843 &  Bock, et al.\   1999, AJ, 117, 1578 \\
%                NVSS &                   1 &                                              1400 &  Condon, et al.\   1998, AJ, 115, 1693 \\
%               NVSSC &                   1 &                                              1400 &  Condon, et al.\   2001, PASP, 113, 362 \\
               21CMB &               0.983 &                                              1410 &  Reich, et al.\   1990, A\&AS, 83, 539 \\
               QSO\_Q &               1.025 &                                              1410 &  Quiniento, et al.\   1990, A\&AS, 83, 393 \\
               AGN1C &                   1 &                                              1411 &  Condon  1982, AJ, 87, 739 \\
                OHIO &                   1 &                                              1415 &  Ehman, et al.\  1974, AJ, 79,  \\
               B3IDN &                   1 &                                              1465 &  Vigotti, et al.\   1989, AJ, 98, 419 \\
                 7CQ &                   1 &                                              1490 &  Riley, et al.\   1999, MNRAS, 307, 293 \\
               CLO92 &                   1 &                                              1500 &  Owen, et al.\   1992, ApJS, 80, 501 \\
               SNRs2 &                   1 &                                              1500 &  Sramek, et al.\   1992, AJ, 104, 704 \\
               SNRs1 &                   1 &                                              1500 &  Sramek, et al.\   1992, AJ, 104, 704 \\
               PKSFL &               1.024 &                                              2290 &  Duncan  1993, PASAu, 10, 310 \\
               PKS05 &               1.024 &                                              2290 &  Drinkwater  1997, MNRAS, 284, 85 \\
               11CMA &               1.020 &                                              2695 &  Wall \& Peacock  1985, MNRAS, 216, 173 \\
               11CMB &               0.915 &                                              2695 &  Fuerst, et al.\   1990, A\&AS, 85, 805 \\
               CL\_An &               0.928 &                                              2695 &  Haslam, et al.\   1978, A\&AS, 31, 99 \\
                 NEP &                   1 &                                              2695 &  Loiseau, et al.\   1988, A\&AS, 75, 67 \\
               BKB77 &               1.006 &                                              2700 &  Bridle, et al.\   1977, AJ, 82, 21 \\
               Kes76 &               1.034 &                                              2700 &  Kesteven, et al.\   1976, AJ, 81, 919 \\
                  RZ &                   1 &                                              3750 &  Mingaliev, et al.\  1991, SvAL, 17, 332 \\
               COLD2 &                   1 &                                              3900 &  Parijskij, et al.\  1992, A\&AS, 96, 583 \\
               COLD1 &                   1 &                                              3900 &  Parijskij, et al.\   1991, A\&AS, 87, 1 \\
                 Z2S &               1.042 &                                              3900 &  Larionov  1991, SoSAO, 68, 14 \\
                 Z2D &                   1 &                                              3900 &  Larionov et al.\   1994, AA\&S, 106, 119 \\
                 Z2i &               1.042 &                                              3900 &  Amirkhanyan, et al.\   1989, Mir,  \\
               POL\_Z &                   1 &                                              4750 &  Zukowski, et al.\   1999, A\&AS, 135, 571 \\
               OCL83 &                   1 &                                              4755 &  Owen, et al.\   1983, AJ, 88, 1 \\
                  GT &               1.024 &                                              4760 &  Gregory \& Taylor  1986, AJ, 92, 371 \\
               SRCAl &               0.981 &                                              4760 &  Altschuler  1986, A\&AS, 65, 267 \\
               MITG1 &                   1 &                                              4775 &  Bennett, et al.\   1986, ApJS, 61, 1 \\
               NAIC5 &                   1 &                                              4775 &  Lawrence, et al.\   1983, ApJS, 51, 67 \\
               MITG2 &                   1 &                                              4830 &  Langston, et al.\   1990, ApJS, 72, 621 \\
               MITG3 &                   1 &                                              4830 &  Griffith, et al.\   1990, ApJS, 74, 129 \\
               MITG4 &                   1 &                                              4830 &  Griffith, et al.\   1991, ApJS, 75, 801 \\
               DSUR5 &               0.985 &                                              4850 &  Pauliny-Toth  1980, A\&A, 85, 329 \\
%                 GB6 &                   1 &                                              4850 &  Gregory, et al.\   1996, ApJS, 103, 427 \\
                NCP5 &               0.985 &                                              4850 &  Pauliny-Toth, et al.\   1978, A\&AS, 34, 253 \\
%                 PMN &                   1 &                                              4850 &  Wright, et al.\   1996, ApJS, 103, 145 \\
                6CMB &               0.943 &                                              4875 &  Altenhoff, et al.\   1978, A\&AS, 35, 23 \\
%               KR80T &                   1 &                                              4885 &  Trushkin  1996, CATS,  \\
                 MGV &                   1 &                                              4885 &  Herold,  1996, MIT, T00, L \\
               MGVLA &                   1 &                                              4885 &  Lawrence, et al.\   1986, ApJS, 61, 105 \\
                RGB1 &                   1 &                                              4885 &  Laurent-Muehleisen, et al.\   1997, A\&AS, 122, 235 \\
               VLA\_B &                   1 &                                              4900 &  Becker, et al.\   1994, ApJS, 91, 347 \\
                PKSG &                   1 &                                              5000 &  Haynes, et al.\   1979, AuJPA, 48, 1 \\
               QSOKe &                   1 &                                              5000 &  Kellermann, et al.\   1994, AJ, 108, 1163 \\
               SRCNR &                   1 &                                              5000 &  Bennett, et al.\   1984, ApJS54, , 211 \\
                VSOP &                   1 &                                              5000 &  Hirabayashi, et al.\   2000, PASJ, 52, 997 \\
               CLASS &                   1 &                                              8400 &  Myers, et al.\   2003, MNRAS, 341, 1 \\
                JVAS &                   1 &                                              8400 &  Wrobel, et al.\   1998 \\
               JVAS3 &                   1 &                                              8400 &  Wilkinson, et al.\   1998, MNRAS, 300, 790 \\
               JVAS2 &                   1 &                                              8400 &  Browne, et al.\   1998, MNRAS, 293, 257 \\
               PKS8G &               0.975 &                                              8400 &  Wright, et al.\   1991, MNRAS, 251, 330 \\
                NROH &                   1 &                                             10050 &  Handa, et al.\   1987, PASJ, 39, 709 \\
               B3VLA &                   1 &                                             10550 &  Gregorini, et al.\  1998, A\&AS, 133, 129 \\
               S4G10 &                   1 &                                             10800 &  Seielstad, et al.\   1983, PASP, 95, 842 \\
               Ku18s &                   1 &                                             18500 &  Ricci, et al.\   2004, A\&A, 415, 549 \\
               Ku18f &                   1 &                                             18500 &  Ricci, et al.\   2004, A\&A, 415, 549 \\
               SRCTf &                   1 &                                             22000 &  Teraesranta, et al.\   2001, A\&A, 368, 431 \\
               VAR90 &                   1 &                                             90000 &  Landau, et al.\   1980, AJ, 85, 363 \\
\hline
\sidehead{Multiple Frequency Catalogs}
\hline
               UTR13 &                   1 &                                             10-25 &  Braude, et al.\   2002, Ap\&SS, 280, 235 \\
                 CUL &         1.067,0.975 &                                            80,160 &  Slee  1995, AuJPh, 48, 143 \\
               PMNMi &                   1 &                           96,2300,3900,7700,11200 &  Mingaliev, et al.\   1998, BSAO, 46, 28 \\
               LFVAR &                   1 &                              318,430,606,880,1400 &  Mitchell, et al.\   1994, ApJS, 93, 441 \\
               WSRTW &                   1 &                                           327,608 &  Wieringa  1991, ULeid, T00, M \\
                 18P &               1.058 &                                          408,1420 &  Wendker  1991, A\&A, 241, 551 \\
                 32P &               1.091 &                                          408,1420 &  Leahy, et al.\   1996, A\&AS, 115, 345 \\
                5C13 &               1.091 &                                          408,1407 &  Benn  1995, MNRAS, 272, 699 \\
                5C20 &               1.091 &                                          408,1407 &  Birkinshaw  1986, MNRAS, 222, 731 \\
                5C14 &               1.091 &                                          408,1407 &  Benn  1991, MNRAS, 251, 253 \\
                5C12 &               1.091 &                                          408,1407 &  Benn, et al.\   1982, MNRAS, 200, 747 \\
                 52P &               1.091 &                                          408,1420 &  Green, et al.\   1995, MNRAS, 274, 324 \\
                 54P &               1.091 &                                          408,1420 &  Green, et al.\   1995, MNRAS, 274, 324 \\
                 51P &               1.091 &                                          408,1420 &  Green, et al.\   1995, MNRAS, 274, 324 \\
                 5C5 &               1.091 &                                          408,1407 &  Pearson  1975, MNRAS, 171, 475 \\
                 68P &               1.091 &                                          408,1420 &  Green, et al.\   1998, MNRAS, 301, 203 \\
                 67P &               1.091 &                                          408,1420 &  Green, et al.\   1998, MNRAS, 301, 203 \\
                 69P &               1.091 &                                          408,1420 &  Green, et al.\   1998, MNRAS, 301, 203 \\
                 70P &               1.091 &                                          408,1420 &  Green, et al.\   1998, MNRAS, 301, 203 \\
                DRAO &               1.091 &                                          408,1420 &  Higgs \& Roger  1990  \\
                PKSW &               0.994 &                                          468-5009 &  Wills  1975, AuJPA, 38, 1 \\
               CL\_Re &                   1 &                                      843,408,1415 &  Reynolds  1986, Ph.D. thesis, U. Sydn. \\
               COLDB &                   1 &                                          960-7700 &  Bursov, et al.\  1996, ARep, 73, 1 \\
               KOV97 &                   1 &                    960,2300,3900,7700,11200,21650 &  Kovalev, et al.\   1999, A\&AS, 139, 545 \\
                  9C &                   1 &                 1400,4800,15000,22000,31000,43000 &  Bolton, et al.\   2004, MNRAS, 354, 485  \\
               AGN\_T &                   1 &                               1400,2500,4800,8600 &  Tingay, et al.\   2003, PASJ, 55, 351 \\
                 IDV &                   1 &                               1400,2400,4800,8600 &  Kedziora-Chudczer,  2001, MNRAS, 325, 1411 \\
               B3KMP &                   1 &                                         1410,4750 &  Kulkarni  1990, A\&AS, 82, 41 \\
               USSC1 &                   1 &                                   1465,4885,14965 &  Chambers, et al.\   1996, ApJS, 106, 215 \\
                VLA4 &                   1 &                                         1465,4885 &  Perley  1982, AJ, 87, 859 \\
               SRCUl &                   1 &                                         1480,4900 &  Ulvestad, et al.\   1981, AJ, 86, 1010 \\
               CL\_S1 &                   1 &                                         1500,4900 &  Slee,  1989, AuJPh, 42, 633 \\
                GPSW &                   1 &                                         1500,5000 &  White, et al.\   2005, AJ, 130, 586 \\
               GBIMO &                   1 &                               2250,2700,8100,8300 &  Lazio, et al.\   2001, ApJS, 136, 265 \\
               NCPMi &                   1 &                        2300,3900,7700,11200,21700 &  Mingaliev, et al.\   2001, A\&A, 370, 78 \\
                NAIC &                   1 &                                   2695,4760,10700 &  Durdin, et al.\   1975, NAICR, 45,  \\
                RGBE &                   1 &                                   2695,4760,10700 &  Reach, et al.\   2000, A\&A, 363, 141 \\
                  S4 &   0.928,0.985,0.985 &                                   2700,5000,10700 &  Pauliny-Toth, et al.\   1978, AJ, 83, 451 \\
               Z2\_95 &               1.042 &                                         3900,7500 &  Gorshkov  1995, AZh, 72, 291 \\
                 Z2A &               1.042 &                              3900,4800,7500,11200 &  Amirkhanyan, et al.\   1992, AZh, 69, 225 \\
               HII\_W &               0.904 &                                  4900,14800,86000 &  Wink, et al.\   1982, A\&A, 108, 227 \\
                UMVD &                   1 &                                        8000,14500 &  Aller, et al.\   1985, ApJS, 59, 513 \\
               NRORM &                   1 &                             9050,9550,10050,10550 &  Inoue, et al.\   1995, PASJ, 47, 725 \\
               SRCT3 &                   1 &                                 22000,37000,87000 &  Teraesranta, et al.\   2004, A\&A, 427, 769 \\
               SRCTe &                   1 &                                 22000,37000,87000 &  Terasranta, et al.\   1998, A\&AS, 132, 305 \\
               QSOmm &                   1 &                               87700,142000,230000 &  Reuter  1997, A\&AS, 122, 271 \\
               AGN\_S &                   1 &                               90000,150000,230000 &  Steppe, et al.\   1993, A\&AS, 102, 611 \\
               SEST3 &                   1 &                                     100000,230000 &  Tornikoski, et al.\   1996, A\&AS, 116, 157 \\
               ATCAL &                   1 &                                           several &  Reynolds  1997 \\
               GPSDa &                   1 &                                           several &  Dallacasa, et al.\   2000, A\&A, 363, 887 \\
               GPSSt &                   1 &                                           several &  Stanghellini, et al.\   1998, A\&AS, 131, 303 \\
               GPSTi &                   1 &                                           several &  Tinti, et al.\   2005, A\&A, 432, 31 \\
%                Ku79 &                   1 &                                           several &  Kuehr, et al.\   1979, MPIfR, 55, 1 \\
%               Ku81r &                   1 &                                           several &  Kuehr, et al.\   1981, A\&AS, 45, 367 \\
               PKS90 &               1.024 &                                           several &  Wright  1990 \\
                RCSP &                   1 &                                           several &  Bursov, et al.\   1996, BuSAO, 42, 5 \\
               SRC\_N &               0.994 &                                           several &  Niell,  1972, Ph.D. thesis, Corn. U. \\
\enddata

\tablecomments{Col. (1): Name of the catalog used in the CATS database.  Col. (2): Multiplicative factor applied to the flux densities to put them on the Baars et al.\ (1977) flux density scale.  Col. (3): The observing frequncy/ies of the catalog.  Col. (4): The reference for the catalog.}
\label{reftab}
\end{deluxetable}

\input{tab3.tex}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Parameters of the Spectral Fits}
\tablehead{\colhead{} & \colhead{} & \colhead{$F_{74}$} & \colhead{} & \colhead{$F_{ext}$} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{rms$_{Y-Y_{fit}}$}\\
\colhead{Name} & \colhead{$N_{\nu}$} & \colhead{(Jy)} & \colhead{$\alpha_{>300}$} & \colhead{(Jy)} & \colhead{A} & \colhead{B} & \colhead{C} & \colhead{D} & \colhead{(dex)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}}
\startdata
J0000+554 & 7 & 15.9 & -0.93 & 23.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0003-173 & 17 & 18.9 & -0.79 & 24.8 & 1.31 & -0.75 & \nodata & \nodata & 0.084 \\ 
J0004+131 & 5 & 16.6 & -0.88 & 15.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0006-000 & 29 & 27 & -0.76 & 36.6 & 1.43 & -0.7 & \nodata & \nodata & 0.142 \\ 
J0017+792 & 23 & 23.9 & -0.86 & 36.3 & 1.57 & -0.87 & \nodata & \nodata & 0.139 \\ 
J0019-124 & 5 & 18.1 & -0.89 & 30.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0020+154 & 28 & 37.4 & -1.13 & 58.5 & 1.61 & -1.04 & \nodata & \nodata & 0.08 \\ 
J0025-293 & 16 & 28 & -0.8 & 32.6 & 1.56 & -0.86 & -0.11 & -20.49 & 0.025 \\ 
J0030+636 & 7 & 29.2 & -0.94 & 45.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0034+392 & 23 & 26.2 & -1.07 & 40.9 & 2.53 & -1.43 & -1.11 & -0.73 & 0.063 \\ 
J0035-200 & 10 & 19.4 & -1.02 & 38.6 & 1.89 & -1.18 & -0.6 & -1.71 & 0.011 \\ 
J0036+184 & 23 & 22.6 & -0.98 & 34 & 1.41 & -0.91 & \nodata & \nodata & 0.081 \\ 
J0036+586 & 7 & 39.2 & -0.99 & 46.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0037-011 & 33 & 32.5 & -0.73 & 36.5 & 1.53 & -0.74 & \nodata & \nodata & 0.147 \\ 
J0037+603 & 7 & 27 & -0.84 & 19.5 & 1.46 & -0.9 & \nodata & \nodata & 0.102 \\ 
J0038+132 & 8 & 22.8 & -0.99 & 31.2 & 5.7 & -1.78 & -4.34 & -0.24 & 0.021 \\ 
J0038-021 & 36 & 43.5 & -0.69 & 45.9 & 1.67 & -0.7 & \nodata & \nodata & 0.117 \\ 
J0041+100 & 28 & 33.5 & -0.7 & 35.2 & 1.52 & -0.73 & \nodata & \nodata & 0.113 \\ 
J0041+331 & 26 & 19.9 & -0.82 & 35.8 & 1.37 & -0.75 & \nodata & \nodata & 0.094 \\ 
J0043+520 & 23 & 69.8 & -0.66 & 71.5 & 1.94 & -0.78 & \nodata & \nodata & 0.149 \\ 
J0051+511 & 21 & 21.7 & -0.93 & 28.2 & 1.47 & -0.89 & \nodata & \nodata & 0.076 \\ 
J0056+262 & 5 & 34.5 & -1.58 & 244.6 & 1.87 & -1.22 & \nodata & \nodata & 0.216 \\ 
J0056+682 & 7 & 44.1 & -0.68 & 49.2 & 1.79 & -0.73 & \nodata & \nodata & 0.105 \\ 
J0058-012 & 28 & 21.6 & -0.64 & 29 & 1.66 & -0.79 & \nodata & \nodata & 0.167 \\ 
J0059-170 & 13 & 20.4 & -1.09 & 42.3 & 1.88 & -1.22 & -0.57 & -1.7 & 0.06 \\ 
J0108-160 & 12 & 38.6 & -0.92 & 61.6 & 20.69 & -3.86 & -19.1 & -0.18 & 0.072 \\ 
J0109+132 & 25 & 85.5 & -0.64 & 82.5 & 1.98 & -0.68 & \nodata & \nodata & 0.065 \\ 
J0110+315 & 9 & 28 & -1.13 & 41.1 & 1.91 & -1.29 & -0.47 & -1.69 & 0.059 \\ 
J0112+144 & 8 & 19.9 & -1.06 & 31.4 & 1.37 & -0.98 & \nodata & \nodata & 0.051 \\ 
J0118+026 & 16 & 19.1 & -1 & 32.9 & 1.35 & -0.88 & \nodata & \nodata & 0.063 \\ 
J0120-152 & 15 & 28.3 & -0.84 & 57.3 & 1.6 & -0.78 & \nodata & \nodata & 0.129 \\ 
J0127+331 & 25 & 19.6 & -0.68 & 26.1 & 1.38 & -0.69 & \nodata & \nodata & 0.107 \\ 
J0128-140 & 10 & 20.4 & -0.85 & 32.2 & 1.54 & -0.88 & -0.23 & -4.87 & 0.011 \\ 
J0129+290 & 18 & 20.7 & -0.88 & 37.5 & 1.37 & -0.75 & \nodata & \nodata & 0.099 \\ 
J0130+234 & 28 & 17.6 & -0.76 & 28.8 & 1.4 & -0.77 & \nodata & \nodata & 0.111 \\ 
J0130-261 & 5 & 18 & -1.15 & 40.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0131+252 & 5 & 16.4 & -0.93 & 26.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0136+206 & 30 & 55.2 & -0.86 & 43.3 & 1.81 & -0.96 & \nodata & \nodata & 0.09 \\ 
J0138+331 & 38 & 70.7 & -0.75 & 139.4 & 1.96 & -0.73 & \nodata & \nodata & 0.192 \\ 
J0142-163 & 5 & 16.3 & -1.24 & 39.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0148+533 & 9 & 19.9 & -0.52 & 15.7 & 1.39 & -0.64 & \nodata & \nodata & 0.104 \\ 
J0155+435 & 22 & 17.8 & -0.82 & 19.1 & 1.33 & -0.87 & \nodata & \nodata & 0.054 \\ 
J0157+285 & 18 & 24.6 & -1.19 & 67.6 & 1.61 & -0.97 & \nodata & \nodata & 0.11 \\ 
J0200-305 & 20 & 28.9 & -0.74 & 33.2 & 1.56 & -0.76 & \nodata & \nodata & 0.109 \\ 
J0216-126 & 18 & 30 & -0.85 & 57.1 & 1.79 & -0.85 & -0.31 & -3.11 & 0.083 \\ 
J0221-016 & 24 & 40.5 & -0.99 & 62.3 & 1.71 & -0.94 & \nodata & \nodata & 0.097 \\ 
J0223+862 & 4 & 67.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0224+400 & 22 & 26.5 & -0.97 & 53.2 & 1.62 & -0.95 & \nodata & \nodata & 0.159 \\ 
J0232+342 & 21 & 25.2 & -0.91 & 36.7 & 1.53 & -0.91 & \nodata & \nodata & 0.18 \\ 
J0234+313 & 8 & 28.4 & -1.38 & 51 & 1.59 & -1.28 & \nodata & \nodata & 0.08 \\ 
J0236+291 & 5 & 19.3 & -1.16 & 36.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0238-193 & 21 & 35.6 & -0.93 & 69 & 9.36 & -2.46 & -7.81 & -0.26 & 0.143 \\ 
J0238+591 & 8 & 40 & -0.91 & 46.8 & 1.7 & -0.89 & \nodata & \nodata & 0.086 \\ 
J0243-000 & 36 & 25 & -0.66 & 33.4 & 1.44 & -0.66 & \nodata & \nodata & 0.165 \\ 
J0256-232 & 5 & 25.6 & -1.12 & 41.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0302+016 & 4 & 22.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0308+041 & 35 & 23.1 & -0.07 & 5.7 & 1.55 & -0.59 & \nodata & \nodata & 0.168 \\ 
J0310+171 & 34 & 52.4 & -0.83 & 52.5 & 1.74 & -0.88 & \nodata & \nodata & 0.092 \\ 
J0313-145 & 5 & 19.3 & -0.83 & 25.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0320+413 & 71 & 109.9 & 0.32 & 10.9 & 2.07 & -0.4 & \nodata & \nodata & 0.336 \\ 
J0327+552 & 8 & 38.7 & -0.61 & 40.7 & 1.69 & -0.66 & \nodata & \nodata & 0.085 \\ 
J0334-011 & 21 & 32.5 & -0.92 & 33.9 & 1.7 & -1.01 & \nodata & \nodata & 0.077 \\ 
J0334+741 & 10 & 17.5 & -0.95 & 29.4 & 1.39 & -0.93 & \nodata & \nodata & 0.081 \\ 
J0338+505 & 8 & 24.8 & -0.78 & 34.5 & 1.46 & -0.73 & \nodata & \nodata & 0.026 \\ 
J0343+046 & 36 & 24.6 & -0.87 & 36.8 & 5.06 & -1.57 & -3.67 & -0.25 & 0.108 \\ 
J0351-143 & 11 & 37.6 & -1.11 & 61.2 & 1.78 & -1.04 & -0.2 & -23.02 & 0.064 \\ 
J0353-071 & 18 & 35.8 & -1.02 & 57.8 & 1.69 & -0.98 & \nodata & \nodata & 0.088 \\ 
J0355+725 & 9 & 18.6 & -0.94 & 25.7 & 1.38 & -0.92 & \nodata & \nodata & 0.047 \\ 
J0359+103 & 4 & 67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0400-161 & 9 & 19.1 & -0.89 & 25.2 & 1.44 & -0.91 & -0.16 & -3.37 & 0.022 \\ 
J0403+746 & 10 & 17 & -1 & 17.6 & 1.41 & -1.13 & -0.18 & -5.89 & 0.053 \\ 
J0408-121 & 37 & 28.1 & -0.73 & 26.8 & 1.4 & -0.63 & \nodata & \nodata & 0.163 \\ 
J0408+430 & 8 & 47.3 & -0.83 & 37.5 & 1.81 & -0.96 & \nodata & \nodata & 0.107 \\ 
J0409-242 & 5 & 15.9 & -1.31 & 31.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0412-006 & 7 & 22.3 & -1.1 & 38.5 & 1.4 & -0.97 & \nodata & \nodata & 0.067 \\ 
J0413+745 & 12 & 16.1 & -0.75 & 25 & 1.45 & -0.8 & -0.24 & -3.1 & 0.032 \\ 
J0414+111 & 30 & 31.2 & -0.88 & 43.5 & 1.67 & -0.81 & \nodata & \nodata & 0.146 \\ 
J0415-293 & 6 & 17.1 & -1.03 & 24.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0416-206 & 21 & 17.3 & -0.7 & 23.3 & 1.19 & -0.56 & \nodata & \nodata & 0.107 \\ 
J0417-055 & 5 & 17.3 & -0.94 & 15.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0418+380 & 6 & 96.5 & -0.6 & 39.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0429+771 & 13 & 18.8 & -1.29 & 38.4 & 1.39 & -1.16 & \nodata & \nodata & 0.152 \\ 
J0434+723 & 12 & 22.1 & -1.12 & 26.3 & 1.39 & -1.12 & \nodata & \nodata & 0.096 \\ 
J0437+294 & 27 & 422 & -0.86 & 599.8 & 2.9 & -0.94 & -0.28 & -1.29 & 0.134 \\ 
J0445-281 & 17 & 57.6 & -0.9 & 76 & 2.42 & -1.17 & -0.66 & -1.64 & 0.105 \\ 
J0446+395 & 8 & 30 & -1.06 & 44.3 & 1.59 & -1.01 & \nodata & \nodata & 0.083 \\ 
J0447+504 & 8 & 16 & -1.03 & 25.5 & 3.45 & -1.63 & -2.25 & -0.45 & 0.053 \\ 
J0453+313 & 8 & 35.7 & -0.98 & 50.4 & 1.66 & -0.94 & \nodata & \nodata & 0.07 \\ 
J0455-301 & 10 & 29.1 & -0.73 & 30.6 & 1.5 & -0.76 & \nodata & \nodata & 0.047 \\ 
J0455-203 & 21 & 24.8 & -0.68 & 34.2 & 7.9 & -1.84 & -6.5 & -0.22 & 0.044 \\ 
J0457+225 & 17 & 23.4 & -0.88 & 44 & 1.45 & -0.78 & \nodata & \nodata & 0.103 \\ 
J0503+252 & 23 & 43 & -0.74 & 52.5 & 1.66 & -0.71 & \nodata & \nodata & 0.039 \\ 
J0505+381 & 7 & 181.1 & -0.9 & 59.8 & 2.34 & -1.17 & \nodata & \nodata & 0.285 \\ 
J0505-101 & 5 & 17.5 & -0.89 & 20.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0509+296 & 6 & 16.3 & -0.98 & 18.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0511-184 & 7 & 43.2 & -1.62 & 86.2 & 1.82 & -1.54 & \nodata & \nodata & 0.088 \\ 
J0520+505 & 10 & 20.8 & -0.85 & 21.9 & 1.34 & -0.84 & \nodata & \nodata & 0.052 \\ 
J0522-205 & 14 & 17.3 & -1.14 & 50.1 & 1.9 & -1.22 & -0.67 & -2.1 & 0.049 \\ 
J0524+281 & 4 & 35.4 & -1.08 & 23.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0527+325 & 8 & 28.1 & -0.92 & 32 & 1.47 & -0.87 & \nodata & \nodata & 0.08 \\ 
J0531+063 & 11 & 35.4 & -0.92 & 47 & 3.32 & -1.4 & -1.78 & -0.42 & 0.031 \\ 
J0535+220 & 2 & 1883 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0542+473 & 8 & 18.3 & -0.63 & 13.9 & 1.22 & -0.71 & \nodata & \nodata & 0.065 \\ 
J0543+495 & 35 & 54.6 & -0.79 & 212.7 & 2.6 & -0.94 & -0.86 & -1.94 & 0.188 \\ 
J0543-242 & 5 & 16.8 & -0.94 & 17.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0604+202 & 6 & 22.2 & -1.17 & 52.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0606+644 & 7 & 19 & -1.12 & 27.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0607-202 & 18 & 17.9 & -0.84 & 36.5 & 3.89 & -1.57 & -2.63 & -0.51 & 0.043 \\ 
J0610+480 & 28 & 26.8 & -0.79 & 41.7 & 1.51 & -0.81 & \nodata & \nodata & 0.223 \\ 
J0614+260 & 22 & 55.4 & -0.83 & 60.9 & 1.74 & -0.82 & 0 & -6.43 & 0.064 \\ 
J0622+143 & 9 & 37.6 & -0.95 & 39.5 & 1.57 & -0.96 & \nodata & \nodata & 0.051 \\ 
J0625+400 & 16 & 19.5 & -0.86 & 26.1 & 1.35 & -0.8 & \nodata & \nodata & 0.197 \\ 
J0625+402 & 7 & 18.4 & -1.12 & 25.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0627-055 & 22 & 90.7 & -0.66 & 126.2 & 9.83 & -2.1 & -7.87 & -0.23 & 0.031 \\ 
J0643+232 & 14 & 25.8 & -0.77 & 21.1 & 1.44 & -0.83 & \nodata & \nodata & 0.057 \\ 
J0645+212 & 22 & 38.9 & -0.71 & 22.7 & 0 & -0.38 & 1.59 & -0.42 & 0.047 \\ 
J0655+541 & 20 & 39.8 & -0.89 & 49.4 & 1.6 & -0.87 & \nodata & \nodata & 0.113 \\ 
J0659-242 & 5 & 48.9 & -1.08 & 61 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0709+745 & 15 & 25.8 & -0.78 & 24.3 & 1.53 & -0.89 & \nodata & \nodata & 0.068 \\ 
J0712-204 & 5 & 29.5 & -1.01 & 39.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0713+115 & 8 & 43.4 & -1.06 & 49.1 & 1.68 & -1.02 & \nodata & \nodata & 0.061 \\ 
J0714+144 & 8 & 16.3 & -0.81 & 20.9 & -99 & -99 & 42.99 & -227.95 & 0.032 \\ 
J0717-250 & 10 & 27 & -0.8 & 44.7 & 1.47 & -0.71 & \nodata & \nodata & 0.06 \\ 
J0722-185 & 4 & 20 & -0.9 & 21.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0725-094 & 5 & 17.4 & -1.11 & 36.9 & -99 & -99 & 42.99 & -227.95 & 0.069 \\ 
J0727-020 & 15 & 23.5 & -0.6 & 10.7 & 1.3 & -0.69 & 0.07 & -2.78 & 0.105 \\ 
J0728+144 & 16 & 22.7 & -0.91 & 33.2 & 1.53 & -0.91 & -0.18 & -2.32 & 0.037 \\ 
J0728+675 & 22 & 17.7 & -0.73 & 19.3 & 1.24 & -0.71 & \nodata & \nodata & 0.299 \\ 
J0729+244 & 4 & 19.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0739+702 & 15 & 23.5 & -1.06 & 56.1 & 1.65 & -1.02 & \nodata & \nodata & 0.103 \\ 
J0744+375 & 19 & 32.3 & -1.16 & 39.5 & 1.72 & -1.28 & -0.21 & -3.07 & 0.057 \\ 
J0747-186 & 4 & 18.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0748-192 & 12 & 37.3 & -1.18 & 70 & 4.66 & -2.1 & -3.09 & -0.52 & 0.05 \\ 
J0802+141 & 29 & 33.1 & -0.97 & 44.6 & 1.71 & -0.98 & -0.19 & -1.44 & 0.067 \\ 
J0802+501 & 12 & 18.8 & -0.98 & 26.8 & 5.55 & -1.92 & -4.28 & -0.3 & 0.043 \\ 
J0805+102 & 15 & 29.7 & -1.01 & 37.5 & 1.51 & -0.98 & \nodata & \nodata & 0.04 \\ 
J0806+241 & 20 & 46.3 & -0.36 & 8.4 & -1.51 & 0 & 3.17 & -0.29 & 0.138 \\ 
J0809-103 & 24 & 33.1 & -0.63 & 21 & 1.63 & -0.81 & \nodata & \nodata & 0.067 \\ 
J0810+423 & 23 & 17.8 & -0.88 & 27.6 & 1.35 & -0.86 & \nodata & \nodata & 0.101 \\ 
J0814+481 & 31 & 132.7 & -0.88 & 192.5 & 2.16 & -0.86 & \nodata & \nodata & 0.156 \\ 
J0815+456 & 10 & 15.9 & -1.11 & 29.3 & 1.43 & -1.09 & -0.23 & -23.02 & 0.127 \\ 
J0815-031 & 10 & 45.1 & -1.12 & 56.2 & 1.83 & -1.2 & -0.18 & -4.4 & 0.038 \\ 
J0821+181 & 8 & 15.9 & -0.99 & 23.5 & 1.58 & -1.13 & -0.38 & -1.88 & 0.027 \\ 
J0822+470 & 22 & 15.8 & -0.83 & 20.4 & 1.29 & -0.83 & \nodata & \nodata & 0.159 \\ 
J0827-203 & 17 & 24.8 & -0.82 & 42.4 & 3.15 & -1.38 & -1.76 & -0.62 & 0.056 \\ 
J0827+292 & 18 & 26.6 & -0.86 & 27 & 1.43 & -0.88 & \nodata & \nodata & 0.045 \\ 
J0835+141 & 8 & 16.6 & -1.04 & 23.7 & -99 & -99 & 42.99 & -227.95 & 0.04 \\ 
J0838+651 & 8 & 25.4 & -1.02 & 25.1 & 1.53 & -1.1 & \nodata & \nodata & 0.192 \\ 
J0839+575 & 20 & 26 & -1 & 42.6 & 1.55 & -0.98 & \nodata & \nodata & 0.113 \\ 
J0841+131 & 31 & 24.4 & -0.76 & 28.2 & 0.94 & -0.45 & 0.43 & -2 & 0.118 \\ 
J0849+783 & 14 & 15.4 & -1.12 & 35.8 & 1.4 & -1.04 & \nodata & \nodata & 0.126 \\ 
J0853-205 & 15 & 24.5 & -1 & 42 & 1.78 & -1.08 & -0.39 & -1.75 & 0.034 \\ 
J0853+135 & 28 & 37.1 & -1.13 & 64.5 & 2.51 & -1.41 & -0.94 & -0.79 & 0.07 \\ 
J0858+340 & 16 & 19.4 & -0.85 & 20.4 & 1.43 & -0.93 & -0.14 & -3.13 & 0.044 \\ 
J0858+275 & 20 & 23.7 & -0.99 & 33.4 & 1.45 & -0.98 & \nodata & \nodata & 0.062 \\ 
J0859+141 & 30 & 23.3 & -0.92 & 36.6 & 1.47 & -0.84 & \nodata & \nodata & 0.134 \\ 
J0902-256 & 12 & 58.2 & -0.91 & 85.1 & 1.81 & -0.85 & \nodata & \nodata & 0.102 \\ 
J0902-052 & 5 & 16.4 & -1.02 & 26.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0907+165 & 18 & 26.2 & -1 & 26.5 & 1.41 & -0.98 & \nodata & \nodata & 0.044 \\ 
J0909+375 & 22 & 24.4 & -1.02 & 40.4 & 1.52 & -1 & \nodata & \nodata & 0.128 \\ 
J0910+425 & 46 & 40.3 & -0.82 & 48.8 & 1.54 & -0.69 & \nodata & \nodata & 0.213 \\ 
J0912+375 & 11 & 24.4 & -1.11 & 31.1 & 1.49 & -1.12 & \nodata & \nodata & 0.06 \\ 
J0918-121 & 1 & 489.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0921+454 & 6 & 68 & -0.77 & 54 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0923+530 & 13 & 15.5 & -0.97 & 26.2 & 1.36 & -0.93 & -0.17 & -8.19 & 0.035 \\ 
J0933+791 & 17 & 30.9 & -1.09 & 51 & 1.63 & -1.05 & \nodata & \nodata & 0.119 \\ 
J0937+042 & 10 & 21.9 & -1.45 & 64.1 & 2.24 & -1.68 & -0.9 & -1.64 & 0.037 \\ 
J0939+832 & 16 & 36.2 & -1.2 & 87.2 & 1.99 & -1.22 & -0.43 & -1.71 & 0.079 \\ 
J0942+135 & 6 & 37 & -0.89 & 43.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0944+095 & 12 & 36.3 & -1.09 & 55.8 & 3.81 & -1.68 & -2.25 & -0.43 & 0.049 \\ 
J0948+073 & 26 & 58.2 & -0.74 & 54.2 & 1.84 & -0.8 & \nodata & \nodata & 0.143 \\ 
J0950-251 & 5 & 19.3 & -0.99 & 26 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J0950+142 & 28 & 33.2 & -0.83 & 40.5 & 1.56 & -0.82 & \nodata & \nodata & 0.091 \\ 
J0952-000 & 11 & 41.7 & -1.11 & 77.3 & 10.58 & -2.64 & -8.96 & -0.22 & 0.071 \\ 
J1002+285 & 21 & 54.3 & -0.9 & 60.6 & 1.83 & -0.91 & \nodata & \nodata & 0.089 \\ 
J1005-214 & 5 & 35.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1008+073 & 30 & 36.3 & -0.81 & 67.5 & 5.19 & -1.75 & -3.63 & -0.41 & 0.107 \\ 
J1011+062 & 13 & 33.4 & -1.07 & 63.6 & 2.16 & -1.25 & -0.64 & -1.45 & 0.139 \\ 
J1012+463 & 12 & 31.3 & -1.24 & 61.5 & 7.46 & -2.4 & -5.96 & -0.27 & 0.024 \\ 
J1014+744 & 12 & 15.9 & -0.75 & 18.3 & 1.25 & -0.76 & \nodata & \nodata & 0.07 \\ 
J1022+216 & 5 & 16.9 & -1.13 & 44.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1023+803 & 12 & 19.3 & -1.04 & 33.2 & 1.33 & -0.91 & \nodata & \nodata & 0.157 \\ 
J1027+063 & 7 & 21.2 & -1.09 & 23.3 & 1.34 & -1.09 & \nodata & \nodata & 0.037 \\ 
J1034+581 & 21 & 41.3 & -0.79 & 33.9 & 1.65 & -0.9 & \nodata & \nodata & 0.123 \\ 
J1043+120 & 46 & 28.5 & -0.65 & 25.2 & -4.52 & 0.5 & 5.97 & -0.26 & 0.134 \\ 
J1059+430 & 24 & 17.2 & -0.79 & 28.5 & 10.93 & -2.42 & -9.69 & -0.21 & 0.094 \\ 
J1102-012 & 11 & 29.6 & -1.02 & 53.5 & 2.37 & -1.31 & -0.9 & -0.99 & 0.027 \\ 
J1102+103 & 8 & 18.6 & -1.44 & 39.1 & 1.33 & -1.26 & \nodata & \nodata & 0.133 \\ 
J1104+766 & 22 & 23.9 & -1.04 & 37.2 & 1.45 & -0.95 & \nodata & \nodata & 0.474 \\ 
J1106-244 & 5 & 18 & -0.83 & 12.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1106-211 & 8 & 22.9 & -0.94 & 37.9 & 2.16 & -1.21 & -0.8 & -0.99 & 0.013 \\ 
J1109+250 & 4 & 22.9 & -1.14 & 30.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1112+354 & 11 & 26.7 & -1.02 & 20.9 & 1.54 & -1.17 & \nodata & \nodata & 0.092 \\ 
J1115+404 & 24 & 49.2 & -1.1 & 74.5 & 1.96 & -1.21 & -0.23 & -2.87 & 0.075 \\ 
J1121+233 & 20 & 17.7 & -1.04 & 29.1 & 1.38 & -1 & \nodata & \nodata & 0.094 \\ 
J1123+053 & 12 & 16.9 & -0.96 & 28 & 1.63 & -1.06 & -0.4 & -1.93 & 0.039 \\ 
J1134-195 & 10 & 21.7 & -1.13 & 33.9 & 1.52 & -1.11 & -0.18 & -23.02 & 0.068 \\ 
J1134-173 & 10 & 20.9 & -1 & 30.7 & 5.58 & -1.94 & -4.26 & -0.31 & 0.031 \\ 
J1139-135 & 29 & 37.4 & -0.75 & 41.8 & 1.52 & -0.69 & \nodata & \nodata & 0.129 \\ 
J1139-322 & 4 & 26.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1140+655 & 27 & 27.7 & -0.75 & 27.7 & 1.46 & -0.8 & \nodata & \nodata & 0.168 \\ 
J1141-263 & 5 & 25.5 & -1.33 & 40.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1142-285 & 5 & 20.3 & -0.79 & 26.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1143-114 & 5 & 16.1 & -1.19 & 42.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1143+213 & 6 & 16.4 & -1.07 & 22.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1143+221 & 18 & 29.7 & -1.11 & 94.9 & 1.58 & -0.88 & \nodata & \nodata & 0.091 \\ 
J1145+313 & 24 & 38.9 & -0.95 & 33.2 & 1.68 & -1.01 & \nodata & \nodata & 0.082 \\ 
J1146+495 & 11 & 22.9 & -1.25 & 53.4 & 1.58 & -1.15 & -0.22 & -19.02 & 0.048 \\ 
J1146-316 & 5 & 22.1 & -0.99 & 31 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1150+125 & 18 & 26.7 & -1.01 & 40.8 & 1.48 & -0.91 & \nodata & \nodata & 0.089 \\ 
J1200+730 & 21 & 30.7 & -0.58 & 32.5 & 1.6 & -0.7 & \nodata & \nodata & 0.098 \\ 
J1206+041 & 10 & 15.4 & -0.78 & 15.3 & 1.25 & -0.86 & \nodata & \nodata & 0.065 \\ 
J1208-170 & 5 & 15.7 & -1.14 & 24.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1209-340 & 5 & 21.4 & -1.3 & 48.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1209+434 & 21 & 21 & -0.95 & 33.6 & 1.38 & -0.89 & \nodata & \nodata & 0.086 \\ 
J1216+534 & 15 & 17.6 & -0.73 & 20.7 & 1.38 & -0.79 & \nodata & \nodata & 0.089 \\ 
J1219-102 & 5 & 26.6 & -0.7 & 16.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1220+093 & 7 & 22.2 & -1.11 & 27.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1221+334 & 24 & 30.5 & -0.95 & 46.1 & 1.52 & -0.86 & \nodata & \nodata & 0.083 \\ 
J1225+125 & 24 & 20.5 & 0.29 & 991.9 & 1.5 & -0.58 & \nodata & \nodata & 0.448 \\ 
J1229+020 & 69 & 149.7 & -0.19 & 92.5 & 2.13 & -0.29 & \nodata & \nodata & 0.175 \\ 
J1231+122 & 29 & 1386 & -0.85 & 2335.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1232-022 & 29 & 17.8 & -0.54 & 9.2 & 0.55 & -0.41 & 0.69 & -0.91 & 0.103 \\ 
J1242-045 & 15 & 25.9 & -0.9 & 47.3 & 1.52 & -0.82 & \nodata & \nodata & 0.115 \\ 
J1244+162 & 21 & 32.5 & -0.91 & 45.4 & 1.51 & -0.83 & \nodata & \nodata & 0.124 \\ 
J1254+154 & 9 & 18.5 & -0.97 & 33 & 1.37 & -0.89 & \nodata & \nodata & 0.063 \\ 
J1254+274 & 19 & 16.1 & -0.63 & 17.2 & 1.3 & -0.67 & \nodata & \nodata & 0.11 \\ 
J1255-123 & 20 & 32 & -0.82 & 85.5 & 1.9 & -0.82 & \nodata & \nodata & 0.198 \\ 
J1255-291 & 5 & 33.3 & -1.04 & 23.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1256-055 & 58 & 30.4 & -0.12 & 17.2 & 1.42 & -0.14 & \nodata & \nodata & 0.248 \\ 
J1257+472 & 28 & 50.2 & -0.85 & 62 & 1.73 & -0.87 & \nodata & \nodata & 0.15 \\ 
J1301+401 & 20 & 21.8 & -1.03 & 26.7 & 1.45 & -1.06 & -0.09 & -2.79 & 0.086 \\ 
J1306+086 & 9 & 23.3 & -1.03 & 31.4 & 1.42 & -0.98 & \nodata & \nodata & 0.033 \\ 
J1310-001 & 6 & 19.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1312-222 & 20 & 56.1 & -1.14 & 140.4 & 2.03 & -1.04 & \nodata & \nodata & 0.125 \\ 
J1315-186 & 9 & 18.6 & -1.21 & 41.8 & 2.91 & -1.73 & -1.64 & -0.79 & 0.032 \\ 
J1330-214 & 13 & 25.3 & -0.81 & 22.4 & 1.35 & -0.81 & \nodata & \nodata & 0.117 \\ 
J1331+251 & 29 & 15.8 & -0.58 & 38.4 & 1.49 & -0.56 & \nodata & \nodata & 0.109 \\ 
J1331+303 & 34 & 29 & -0.55 & 69.6 & 1.58 & -0.45 & \nodata & \nodata & 0.133 \\ 
J1331-256 & 6 & 17.4 & -1 & 27.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1338-063 & 23 & 31.8 & -0.87 & 39.2 & 1.53 & -0.83 & \nodata & \nodata & 0.093 \\ 
J1339+385 & 25 & 39.3 & -0.95 & 53.3 & 4.74 & -1.63 & -2.88 & -0.35 & 0.1 \\ 
J1342+602 & 20 & 15.6 & -0.95 & 23.8 & 7.69 & -2.19 & -6.5 & -0.25 & 0.035 \\ 
J1345+495 & 21 & 25.2 & -1 & 41.9 & 1.88 & -1.12 & -0.48 & -1.21 & 0.054 \\ 
J1347-080 & 10 & 22.8 & -0.95 & 30.8 & 2.52 & -1.27 & -1.16 & -0.52 & 0.025 \\ 
J1350+211 & 5 & 17.3 & -1.12 & 31.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1355+161 & 8 & 16.3 & -1.27 & 35.1 & 1.68 & -1.32 & -0.46 & -2.03 & 0.069 \\ 
J1357+010 & 11 & 18.9 & -0.75 & 23.7 & 1.44 & -0.84 & \nodata & \nodata & 0.07 \\ 
J1407+341 & 20 & 29.9 & -1.25 & 46.6 & 1.17 & -0.96 & \nodata & \nodata & 0.066 \\ 
J1411+521 & 32 & 120 & -0.81 & 220.7 & 2.56 & -1.11 & -0.48 & -3.32 & 0.208 \\ 
J1414-056 & 4 & 21.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1417-215 & 5 & 22.3 & -1.09 & 33.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1417-040 & 4 & 15.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1419+063 & 38 & 99.3 & -1.07 & 154.3 & 2.2 & -1.09 & -0.2 & -2.69 & 0.159 \\ 
J1421+414 & 24 & 24.7 & -0.93 & 45.7 & 1.55 & -0.91 & \nodata & \nodata & 0.072 \\ 
J1423-273 & 6 & 37.3 & -0.94 & 39.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1423+194 & 29 & 32.5 & -0.82 & 38.5 & 1.61 & -0.86 & \nodata & \nodata & 0.091 \\ 
J1425-296 & 10 & 29.3 & -0.81 & 27.3 & 1.47 & -0.84 & \nodata & \nodata & 0.024 \\ 
J1428-120 & 5 & 19.1 & -1.01 & 23 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1429-012 & 8 & 20.1 & -0.87 & 36.7 & 1.73 & -0.96 & -0.43 & -1.93 & 0.064 \\ 
J1443+520 & 20 & 23 & -0.73 & 22.6 & 1.37 & -0.72 & \nodata & \nodata & 0.226 \\ 
J1447+766 & 17 & 17.3 & -1.05 & 33.3 & 1.67 & -1.12 & -0.43 & -2.2 & 0.046 \\ 
J1449+632 & 19 & 32.9 & -0.87 & 40.8 & 1.57 & -0.88 & \nodata & \nodata & 0.049 \\ 
J1456-111 & 23 & 31.2 & -0.78 & 41.6 & 1.57 & -0.76 & \nodata & \nodata & 0.128 \\ 
J1459+714 & 30 & 36.5 & -0.65 & 54.4 & 1.57 & -0.6 & \nodata & \nodata & 0.146 \\ 
J1505+260 & 18 & 98.8 & -0.92 & 40.7 & 1.99 & -1.13 & \nodata & \nodata & 0.509 \\ 
J1511+075 & 24 & 39.2 & -1.03 & 21 & 1.65 & -0.95 & \nodata & \nodata & 0.37 \\ 
J1512+012 & 6 & 18.5 & -0.88 & 29 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1514+261 & 22 & 31.8 & -0.41 & 8.3 & 1.63 & -0.84 & \nodata & \nodata & 0.145 \\ 
J1517+070 & 22 & 108.5 & -1.27 & 196.7 & 3.35 & -1.73 & -1.32 & -0.89 & 0.095 \\ 
J1520+202 & 20 & 20.1 & -0.92 & 40.8 & 1.43 & -0.85 & \nodata & \nodata & 0.125 \\ 
J1521+723 & 10 & 18.4 & -0.89 & 21 & 1.31 & -0.89 & \nodata & \nodata & 0.031 \\ 
J1522+074 & 4 & 46.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1524+543 & 25 & 31.8 & -0.92 & 31.2 & 1.54 & -0.96 & \nodata & \nodata & 0.089 \\ 
J1531+353 & 21 & 15.7 & -0.92 & 27.3 & 1.39 & -0.92 & \nodata & \nodata & 0.098 \\ 
J1532+240 & 22 & 30 & -0.83 & 34.8 & 1.54 & -0.83 & \nodata & \nodata & 0.084 \\ 
J1535+554 & 18 & 19.9 & -1 & 32.2 & 1.56 & -1.05 & -0.26 & -7.83 & 0.053 \\ 
J1542+602 & 8 & 19 & -1.04 & 27.6 & 1.57 & -1.11 & -0.29 & -2.03 & 0.011 \\ 
J1550+213 & 17 & 24.4 & -1.01 & 46.9 & 1.49 & -0.93 & \nodata & \nodata & 0.111 \\ 
J1550+624 & 18 & 28.2 & -0.92 & 50 & 2.97 & -1.39 & -1.52 & -0.69 & 0.082 \\ 
J1558+653 & 7 & 19.3 & -0.9 & 19.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1603+016 & 19 & 89.3 & -0.51 & 24.2 & 1.94 & -0.81 & \nodata & \nodata & 0.15 \\ 
J1604+442 & 8 & 18.4 & -1.18 & 28 & 1.44 & -1.18 & -0.18 & -14.15 & 0.056 \\ 
J1605+012 & 28 & 65.6 & -0.97 & 73.6 & 2.07 & -0.95 & \nodata & \nodata & 0.094 \\ 
J1605-173 & 10 & 21.2 & -1.12 & 38.7 & 2.61 & -1.51 & -1.28 & -0.74 & 0.03 \\ 
J1610+656 & 22 & 46.7 & -0.67 & 38.4 & 1.82 & -0.89 & \nodata & \nodata & 0.156 \\ 
J1612+222 & 5 & 17 & -1.07 & 30.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1620+174 & 21 & 28.4 & -0.94 & 30.7 & 1.5 & -0.95 & \nodata & \nodata & 0.054 \\ 
J1624-114 & 5 & 21 & -0.85 & 31.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1625+235 & 20 & 19.1 & -0.84 & 30.6 & 1.46 & -0.85 & \nodata & \nodata & 0.072 \\ 
J1628+274 & 5 & 17.3 & -0.96 & 31.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1629+393 & 20 & 91.1 & -1.27 & 112.6 & 2.03 & -1.24 & \nodata & \nodata & 0.153 \\ 
J1629+144 & 5 & 20.2 & -1.22 & 40.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1629+442 & 18 & 23.1 & -0.8 & 31.4 & 1.6 & -0.93 & -0.24 & -23.02 & 0.048 \\ 
J1630+232 & 18 & 16 & -0.88 & 30.6 & 1.36 & -0.81 & \nodata & \nodata & 0.092 \\ 
J1643+395 & 68 & 17.2 & -0.05 & 9.9 & 1.12 & -0.15 & \nodata & \nodata & 0.179 \\ 
J1644+172 & 21 & 20.5 & -0.71 & 28.7 & 1.32 & -0.64 & \nodata & \nodata & 0.093 \\ 
J1645+131 & 14 & 15.8 & -0.91 & 19.3 & 2.36 & -1.25 & -1.16 & -0.48 & 0.022 \\ 
J1646+021 & 6 & 18.4 & -0.84 & 24.7 & 1.31 & -0.79 & \nodata & \nodata & 0.034 \\ 
J1646-223 & 5 & 16.8 & -0.89 & 28.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1651+046 & 3 & 928.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1659+470 & 19 & 23.6 & -0.64 & 16 & 1.43 & -0.78 & \nodata & \nodata & 0.112 \\ 
J1705+604 & 19 & 20.7 & -0.71 & 24.4 & 1.41 & -0.75 & \nodata & \nodata & 0.091 \\ 
J1711+460 & 20 & 23.9 & -1.13 & 48.1 & 1.55 & -1.01 & \nodata & \nodata & 0.085 \\ 
J1715-032 & 6 & 16.7 & -1.16 & 36.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1721-006 & 27 & 396.4 & -0.72 & 418.8 & 2.66 & -0.76 & \nodata & \nodata & 0.171 \\ 
J1723+072 & 5 & 18.6 & -0.97 & 27 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1724+506 & 22 & 24.2 & -1 & 19.8 & 1.4 & -0.97 & \nodata & \nodata & 0.228 \\ 
J1730+795 & 14 & 16.8 & -1.18 & 30.3 & 1.66 & -1.21 & -0.43 & -0.89 & 0.063 \\ 
J1735+160 & 6 & 21.1 & -1.13 & 38.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1759+133 & 11 & 15.3 & -0.83 & 26.8 & 2.68 & -1.28 & -1.49 & -0.64 & 0.036 \\ 
J1805+110 & 9 & 36.9 & -1.3 & 59.5 & 1.62 & -1.22 & \nodata & \nodata & 0.129 \\ 
J1808+483 & 8 & 18 & -1 & 18 & 1.27 & -0.99 & \nodata & \nodata & 0.047 \\ 
J1819+503 & 8 & 15.6 & -1.07 & 20.6 & 1.25 & -1.02 & \nodata & \nodata & 0.049 \\ 
J1825+574 & 7 & 16.8 & -1.15 & 35 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1827+092 & 5 & 18.1 & -1.1 & 25.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1830+484 & 46 & 121.1 & -0.77 & 136.6 & 2.02 & -0.65 & \nodata & \nodata & 0.165 \\ 
J1834+473 & 19 & 18.9 & -0.67 & 21 & 1.43 & -0.73 & \nodata & \nodata & 0.093 \\ 
J1835+324 & 8 & 36.4 & -0.74 & 40.6 & 1.65 & -0.76 & \nodata & \nodata & 271.7 \\ 
J1841-015 & 4 & 63.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1842+795 & 2 & 21.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1843+795 & 5 & 42.2 & -0.62 & 36.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1844+453 & 22 & 35.5 & -0.77 & 51.8 & 1.72 & -0.86 & \nodata & \nodata & 0.16 \\ 
J1846+095 & 8 & 42.8 & -0.81 & 52.4 & 1.64 & -0.76 & \nodata & \nodata & 0.04 \\ 
J1846-026 & 5 & 46.1 & -0.58 & 19.2 & 1.63 & -0.73 & \nodata & \nodata & 0.138 \\ 
J1859+126 & 5 & 30.3 & -0.9 & 40.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1918+062 & 4 & 18.3 & -1.03 & 31.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1924-074 & 6 & 15.4 & -0.9 & 27.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1940+604 & 22 & 31.3 & -0.84 & 57 & 1.72 & -0.88 & \nodata & \nodata & 0.175 \\ 
J1942+103 & 5 & 22.3 & -1.09 & 36.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1952+023 & 25 & 31.3 & -0.61 & 24.8 & 1.68 & -0.75 & \nodata & \nodata & 0.103 \\ 
J1956-074 & 5 & 16.5 & -0.95 & 29.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J1959+404 & 3 & 12610 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2014+233 & 15 & 146.6 & -1.03 & 271.7 & 2.34 & -1 & \nodata & \nodata & 0.089 \\ 
J2020+294 & 7 & 60.2 & -0.68 & 61.1 & 1.78 & -0.66 & \nodata & \nodata & 0.073 \\ 
J2022+100 & 18 & 29.8 & -0.91 & 48 & 1.56 & -0.86 & \nodata & \nodata & 0.044 \\ 
J2033+535 & 7 & 20.7 & -1.12 & 26.5 & 1.43 & -1.12 & \nodata & \nodata & 0.07 \\ 
J2039+512 & 24 & 22.5 & -0.48 & 25 & 1.23 & -0.31 & \nodata & \nodata & 0.186 \\ 
J2048+070 & 27 & 28.5 & -0.95 & 40.2 & 3.02 & -1.43 & -1.56 & -0.53 & 0.052 \\ 
J2100-175 & 6 & 16.1 & -1.17 & 23.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2104+763 & 20 & 50.8 & -1.08 & 79.8 & 1.8 & -1.02 & \nodata & \nodata & 0.089 \\ 
J2107-253 & 2 & 64.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2108+494 & 7 & 30.6 & -1.04 & 44.8 & 1.62 & -0.98 & \nodata & \nodata & 0.088 \\ 
J2113+621 & 7 & 21.2 & -0.86 & 30.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2117-206 & 10 & 29.2 & -0.95 & 45 & 5.95 & -1.92 & -4.49 & -0.3 & 0.103 \\ 
J2118-302 & 13 & 24.1 & -0.89 & 32.8 & 1.4 & -0.77 & \nodata & \nodata & 0.063 \\ 
J2118+605 & 8 & 61.4 & -0.68 & 53 & 1.82 & -0.75 & \nodata & \nodata & 0.082 \\ 
J2119+182 & 12 & 15.7 & -0.9 & 19.2 & 1.19 & -0.84 & \nodata & \nodata & 0.028 \\ 
J2119+494 & 9 & 47.7 & -1.13 & 74.1 & 1.95 & -1.15 & \nodata & \nodata & 0.123 \\ 
J2120+372 & 6 & 15.9 & -1 & 19 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2123+170 & 8 & 24.3 & -1.08 & 36.9 & 12.85 & -2.71 & -11.46 & -0.17 & 0.053 \\ 
J2123-163 & 5 & 23.8 & -0.99 & 30.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2124+250 & 28 & 107.2 & -0.83 & 120 & 2.06 & -0.83 & \nodata & \nodata & 0.133 \\ 
J2129+073 & 22 & 22.9 & -0.91 & 29.8 & 2.02 & -1.13 & -0.65 & -0.8 & 0.04 \\ 
J2131-204 & 9 & 20.5 & -0.93 & 30.7 & 2.17 & -1.19 & -0.86 & -0.73 & 0.033 \\ 
J2131-312 & 7 & 17.1 & -0.87 & 17.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2138-143 & 16 & 38.9 & -0.58 & 14.5 & 1.54 & -0.78 & \nodata & \nodata & 0.152 \\ 
J2144+281 & 17 & 38.6 & -0.94 & 47.3 & 1.6 & -0.89 & \nodata & \nodata & 0.083 \\ 
J2147+152 & 20 & 22.2 & -0.86 & 35.2 & 1.43 & -0.8 & \nodata & \nodata & 0.094 \\ 
J2151+143 & 13 & 15.2 & -0.8 & 23.4 & 6.28 & -1.81 & -5.09 & -0.27 & 0.095 \\ 
J2156+380 & 30 & 86.8 & -1.06 & 113.8 & 2.03 & -1.05 & \nodata & \nodata & 0.226 \\ 
J2157-181 & 13 & 19.9 & -1.07 & 39.3 & 1.43 & -0.97 & \nodata & \nodata & 0.151 \\ 
J2203+624 & 8 & 23.1 & -0.8 & 32.1 & 1.44 & -0.76 & \nodata & \nodata & 0.036 \\ 
J2206+293 & 18 & 26 & -0.91 & 35.4 & 4.64 & -1.44 & -3.22 & -0.23 & 0.055 \\ 
J2214-170 & 22 & 126.6 & -0.76 & 56.7 & 2.24 & -1.05 & \nodata & \nodata & 0.11 \\ 
J2226-046 & 49 & 25.4 & -0.45 & 36.4 & 1.32 & -0.32 & \nodata & \nodata & 0.216 \\ 
J2231+541 & 9 & 17.4 & -0.85 & 22.1 & 1.35 & -0.85 & \nodata & \nodata & 0.076 \\ 
J2246+394 & 4 & 91.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2252+644 & 7 & 21.4 & -0.88 & 29.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2312+092 & 21 & 20.7 & -0.9 & 34.1 & 1.85 & -1.05 & -0.53 & -1.39 & 0.054 \\ 
J2317+041 & 32 & 55.4 & -0.97 & 82.4 & 1.98 & -1.05 & -0.24 & -1.57 & 0.143 \\ 
J2318+675 & 7 & 15.9 & -0.93 & 20.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2321-162 & 11 & 26.1 & -1.08 & 58 & -99 & -99 & 42.99 & -227.95 & 0.01 \\ 
J2321+235 & 5 & 16 & -0.99 & 27.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2323+585 & 8 & 14803 & -1.24 & 5411.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2325-046 & 6 & 17.7 & -1.06 & 33.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2325-121 & 10 & 27.5 & -1.15 & 53.1 & 3.01 & -1.67 & -1.57 & -0.76 & 0.02 \\ 
J2328+294 & 7 & 16.7 & -0.87 & 18.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2328-046 & 5 & 17.9 & -1.17 & 26.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2341+043 & 19 & 16.7 & -0.97 & 28.7 & 1.35 & -0.9 & \nodata & \nodata & 0.045 \\ 
J2341-162 & 5 & 18.5 & -0.9 & 22.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2346+656 & 8 & 16.1 & -1.05 & 28.3 & 1.41 & -1.01 & -0.2 & -8.84 & 0.045 \\ 
J2348+184 & 6 & 16.3 & -0.93 & 24.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2351-246 & 6 & 20.7 & -1.04 & 26.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2351+644 & 8 & 39.3 & -1.18 & 145 & 1.91 & -0.95 & \nodata & \nodata & 0.189 \\ 
J2354+326 & 8 & 17.4 & -0.96 & 18.6 & 1.33 & -0.99 & \nodata & \nodata & 0.077 \\ 
J2357-345 & 6 & 47.4 & -1.68 & 148.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
J2359+440 & 20 & 18.4 & -0.94 & 29.2 & 1.45 & -0.97 & \nodata & \nodata & 0.095 
\enddata
\tablecomments{Col. (1): VLSS source name.  Col. (2): Number of frequencies with measured flux densities.  Col. (3): VLSS 74 MHz flux density.  Col. (4): Slope of power-law fit to data with $\nu>300$ MHz.  Col. (5): The flux density at 74 MHz extrapolated using the power-law fit to data with $\nu>300$ MHz.  Col. (6-9): The parameters from equation (1) derived using a fit to the data for all sources with $N_{\nu}\geq 8$; for sources where a simple linear fit gives a quantitatively better fit (see text), only the A and B parameters are listed.  Col. 10: The rms difference between the observed and fitted values of $Y$ (equal to log $F_{\nu}$; see equation (1) and text).}
\label{fittab}
\end{deluxetable}

==> tab3.tex <==
\begin{deluxetable}{r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r}
\tabletypesize{\tiny}
\tablecolumns{23}
\tablewidth{0pc}
\tablecaption{The Spectra}
\tablehead{}
\startdata
\sidehead{J0000+554$\;\;\;\;$   87GB 235746.2+552220  , $N_{GC}=$1, $\alpha=$00:00:20.4 $\delta=$+55:39:06.1}
     74: &                15.92 &                 0.37 & &     327: &                 5.20 &                 5.78 & &     408: &                 4.61 &                 0.03 & &    4850: &                 0.47 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    325: &                 5.78 &                 0.01 & &     365: &                 6.03 &                 0.14 & &    1400: &                 1.52 &                 0.05 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0003-173$\;\;\;\;$  *[HB89] 0000-177       , $N_{GC}=$1, $\alpha=$00:03:22.1 $\delta=$-17:27:11.1}
     74: &                18.98 &                 0.11 & &     365: &                 7.27 &                 0.14 & &     960: &                 1.57 &                 0.06 & &    2300: &                 1.58 &                 0.06 & &    3900: &                 1.15 &                 0.02 & &    7700: &                 0.68 &                 0.02\\
     80: &                20.00 &                 5.00 & &     408: &                 6.59 &                 0.27 & &    1400: &                 2.41 &                 0.07 & &    2695: &                 1.34 &                 0.04 & &    4850: &                 0.89 &                 0.05 & &   11200: &                 0.47 &                 0.01\\
    160: &                11.70 &                 2.00 & &     750: &                 4.83 &                 0.18 & &    1410: &                 2.23 &                 0.11 & &    2700: &                 1.40 &                 0.10 & &    5009: &                 0.95 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J0004+131$\;\;\;\;$   4C +12.01             , $N_{GC}=$1, $\alpha=$00:03:41.1 $\delta=$+13:06:33.8}
     74: &                16.69 &                 0.12 & &     365: &                 4.35 &                 0.11 & &     408: &                 3.81 &                 0.17 & &    1400: &                 0.99 &                 0.03 & &    4850: &                 0.42 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0006-000$\;\;\;\;$   FBQS J0006-0004       , $N_{GC}=$1, $\alpha=$00:06:22.6 $\delta=$-00:04:26.4}
     16: &                59.00 &                17.70 & &     160: &                17.90 &                 2.70 & &     465: &                 7.81 &                 0.50 & &     960: &                 5.40 &                 0.13 & &    4850: &                 1.48 &                 0.08 & &   10695: &                 0.85 &                 0.04\\
     20: &                52.90 &                16.40 & &     178: &                14.70 &                 1.50 & &     468: &                 8.21 &                 0.52 & &    1400: &                 3.90 &                 0.12 & &    5000: &                 1.00 &                 0.07 & &   14900: &                 0.63 &                 0.01\\
     38: &                47.95 &                 8.60 & &     318: &                10.64 &                 0.48 & &     611: &                 6.72 &                 0.35 & &    2650: &                 2.41 &                 0.02 & &    5009: &                 1.47 &                 0.08 & &   22000: &                 0.84 &                 0.14\\
     74: &                27.04 &                 0.14 & &     365: &                11.18 &                 0.10 & &     635: &                 8.18 &                 1.20 & &    2695: &                 1.16 &                 0.12 & &    8085: &                 0.48 &                 0.04 & &   31400: &                 0.32 &                 0.07\\
     80: &                28.00 &                 4.00 & &     408: &                 8.73 &                 1.20 & &     750: &                 3.15 &                 0.08 & &    2700: &                 1.18 &                 0.01 & &    8870: &                 0.94 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0017+792$\;\;\;\;$   3C 006.1              , $N_{GC}=$1, $\alpha=$00:16:30.7 $\delta=$+79:16:52.1}
     38: &               117.60 &                 9.80 & &     327: &                 9.08 &                 9.96 & &    2260: &                 2.20 &                 0.08 & &    3900: &                 1.42 &                 0.09 & &    7700: &                 0.64 &                 0.02 & &   14900: &                 0.27 &                 0.01\\
     74: &                23.93 &                 0.24 & &     352: &                 9.96 &                 0.40 & &    2308: &                 2.46 &                 0.18 & &    4800: &                 1.10 &                 0.00 & &    8390: &                 0.60 &                 0.02 & &   21740: &                 0.14 &                 0.02\\
    178: &                15.13 &                 1.66 & &     750: &                 4.05 &                 0.11 & &    2695: &                 1.87 &                 0.04 & &    4900: &                 1.07 &                 0.01 & &   10700: &                 0.46 &                 0.01 & &   31400: &                 0.42 &                 0.10\\
    232: &                13.43 &                 0.05 & &    1400: &                 3.65 &                 0.12 & &    2700: &                 1.00 &                 0.01 & &    5000: &                 1.03 &                 0.05 & &   11200: &                 0.42 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0019-124$\;\;\;\;$   3C 008                , $N_{GC}=$1, $\alpha=$00:18:51.3 $\delta=$-12:42:38.4}
     74: &                18.13 &                 0.13 & &     365: &                 7.62 &                 0.12 & &     408: &                 6.87 &                 0.30 & &    1400: &                 2.12 &                 0.06 & &    4850: &                 0.72 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0020+154$\;\;\;\;$   4C +15.02 NED02       , $N_{GC}=$1, $\alpha=$00:20:25.5 $\delta=$+15:40:52.0}
     26: &               100.00 &                18.00 & &     112: &                23.86 &                 3.88 & &     408: &                 6.79 &                 1.34 & &     635: &                 5.54 &                 0.24 & &    2650: &                 1.03 &                 0.02 & &    5009: &                 0.52 &                 0.03\\
     38: &                69.71 &                 6.30 & &     160: &                19.10 &                 2.90 & &     430: &                 6.85 &                 0.38 & &     750: &                 4.01 &                 0.29 & &    2695: &                 0.51 &                 0.01 & &   10695: &                 0.23 &                 0.01\\
     74: &                37.49 &                 0.11 & &     178: &                17.80 &                 1.18 & &     465: &                 7.86 &                 0.25 & &     960: &                 3.18 &                 0.14 & &    2700: &                 0.67 &                 0.06 & &   14900: &                 0.13 &                 0.01\\
     80: &                34.00 &                 5.00 & &     318: &                 9.27 &                 0.41 & &     468: &                 8.27 &                 0.26 & &    1400: &                 2.18 &                 0.07 & &    4850: &                 0.51 &                 0.04 & &         &                      &                     \\
     82: &                36.20 &                 2.20 & &     365: &                 9.89 &                 0.13 & &     606: &                 4.77 &                 0.30 & &    1410: &                 2.25 &                 0.09 & &    5000: &                 0.55 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0025-293$\;\;\;\;$   PKS 0021-29           , $N_{GC}=$1, $\alpha=$00:24:30.3 $\delta=$-29:28:50.7}
     74: &                28.07 &                 0.13 & &     365: &                 9.52 &                 0.30 & &     635: &                 5.83 &                 0.30 & &    1410: &                 2.92 &                 0.15 & &    2700: &                 1.63 &                 0.08 & &   10695: &                 0.51 &                 0.01\\
     80: &                30.00 &                 4.00 & &     408: &                 7.93 &                 0.34 & &     960: &                 4.47 &                 0.18 & &    2650: &                 1.66 &                 0.03 & &    4850: &                 1.13 &                 0.08 & &         &                      &                     \\
    160: &                18.00 &                 2.70 & &     468: &                 7.44 &                 0.26 & &    1400: &                 2.92 &                 0.10 & &    2695: &                 1.62 &                 0.04 & &    5009: &                 1.03 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J0030+636$\;\;\;\;$   3C 011.1              , $N_{GC}=$1, $\alpha=$00:29:45.5 $\delta=$+63:58:41.0}
     74: &                29.25 &                 0.36 & &     325: &                10.81 &                 0.01 & &     365: &                 9.84 &                 0.21 & &    4850: &                 0.85 &                 0.07 & &         &                      &                      & &         &                      &                     \\
    232: &                12.30 &                 0.05 & &     327: &                10.97 &                10.72 & &    1400: &                 2.99 &                 0.11 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0034+392$\;\;\;\;$  *3C 013                , $N_{GC}=$1, $\alpha=$00:34:14.5 $\delta=$+39:24:10.9}
     26: &                47.00 &                 7.00 & &     151: &                14.34 &                 0.72 & &     327: &                 7.21 &                 8.18 & &    1400: &                 1.86 &                 0.06 & &    2700: &                 0.93 &                 0.09 & &    5000: &                 0.40 &                 0.04\\
     38: &                62.05 &                11.20 & &     178: &                12.64 &                 0.82 & &     365: &                 8.05 &                 0.15 & &    1410: &                 1.90 &                 0.20 & &    4800: &                 0.43 &                 0.00 & &   10600: &                 0.14 &                 0.00\\
     74: &                26.29 &                 0.14 & &     232: &                13.58 &                 0.05 & &     408: &                 6.57 &                 0.39 & &    2650: &                 0.91 &                 0.01 & &    4850: &                 0.45 &                 0.04 & &   14900: &                 0.11 &                 0.01\\
     82: &                21.80 &                 2.60 & &     325: &                 8.18 &                 0.00 & &     750: &                 3.58 &                 0.22 & &    2695: &                 0.92 &                 0.04 & &    4900: &                 0.43 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0035-200$\;\;\;\;$   PKS 0032-20           , $N_{GC}=$1, $\alpha=$00:35:09.1 $\delta=$-20:03:57.7}
     74: &                19.43 &                 0.11 & &     408: &                 6.87 &                 0.75 & &    1400: &                 1.96 &                 0.06 & &    3900: &                 0.65 &                 0.01 & &    7700: &                 0.30 &                 0.01 & &         &                      &                     \\
    365: &                 7.65 &                 0.16 & &     960: &                 3.01 &                 0.04 & &    2300: &                 1.20 &                 0.05 & &    4850: &                 0.51 &                 0.03 & &   11200: &                 0.18 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0036+184$\;\;\;\;$   3C 014                , $N_{GC}=$1, $\alpha=$00:36:06.4 $\delta=$+18:38:00.6}
     26: &                70.00 &                 7.00 & &     160: &                12.70 &                 3.00 & &     408: &                 5.88 &                 1.34 & &     960: &                 3.02 &                 0.17 & &    2695: &                 1.02 &                 0.04 & &    5009: &                 0.56 &                 0.02\\
     38: &                39.18 &                 7.10 & &     178: &                11.35 &                 1.00 & &     430: &                 4.94 &                 0.30 & &    1400: &                 1.98 &                 0.07 & &    2700: &                 1.02 &                 0.04 & &   10695: &                 0.23 &                 0.02\\
     74: &                22.65 &                 0.09 & &     318: &                 6.66 &                 0.29 & &     635: &                 4.30 &                 0.27 & &    1410: &                 1.95 &                 0.11 & &    4850: &                 0.53 &                 0.05 & &   14900: &                 0.15 &                 0.01\\
     80: &                23.00 &                 3.00 & &     365: &                 7.11 &                 0.09 & &     750: &                 3.69 &                 0.30 & &    2650: &                 1.03 &                 0.04 & &    5000: &                 0.61 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0036+586$\;\;\;\;$  *3C 014.1 NED01        , $N_{GC}=$1, $\alpha=$00:36:08.1 $\delta=$+58:55:49.4}
     74: &                39.29 &                 0.36 & &     325: &                11.93 &                 0.00 & &     365: &                11.62 &                 0.22 & &    4850: &                 0.70 &                 0.06 & &         &                      &                      & &         &                      &                     \\
    232: &                21.18 &                 0.05 & &     327: &                10.37 &                11.93 & &    1400: &                 2.54 &                 0.09 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0037-011$\;\;\;\;$   3C 015                , $N_{GC}=$1, $\alpha=$00:37:04.1 $\delta=$-01:09:07.2}
     12: &               131.60 &                42.50 & &      74: &                32.52 &                 0.18 & &     408: &                 3.25 &                 0.17 & &     960: &                 5.63 &                 0.15 & &    4850: &                 1.71 &                 0.09 & &   14900: &                 0.57 &                 0.01\\
     14: &               159.90 &                33.60 & &      80: &                39.00 &                 6.00 & &     465: &                 9.11 &                 0.81 & &    1400: &                 4.07 &                 0.14 & &    5000: &                 0.80 &                 0.06 & &   22000: &                 1.20 &                 0.25\\
     16: &               110.70 &                16.60 & &     160: &                25.10 &                 3.30 & &     468: &                 9.57 &                 0.85 & &    1410: &                 4.25 &                 0.15 & &    5009: &                 1.58 &                 0.06 & &   31400: &                 0.29 &                 0.07\\
     20: &                80.00 &                11.20 & &     178: &                11.47 &                 1.57 & &     611: &                 6.81 &                 0.26 & &    2650: &                 2.59 &                 0.05 & &    8085: &                 1.06 &                 0.10 & &         &                      &                     \\
     25: &                98.40 &                24.60 & &     318: &                11.50 &                 0.52 & &     635: &                 7.59 &                 0.32 & &    2695: &                 2.43 &                 0.05 & &    8870: &                 1.00 &                 0.04 & &         &                      &                     \\
     38: &                45.73 &                 8.20 & &     365: &                11.93 &                 0.22 & &     750: &                 6.79 &                 0.25 & &    2700: &                 1.60 &                 0.07 & &   10695: &                 0.94 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0037+603$\;\;\;\;$  *3C 014.1 NED02        , $N_{GC}=$1, $\alpha=$00:37:24.8 $\delta=$+60:29:52.6}
     74: &                27.07 &                 0.38 & &     325: &                 8.92 &                 0.00 & &     365: &                 7.01 &                 0.13 & &    4850: &                 0.65 &                 0.06 & &         &                      &                      & &         &                      &                     \\
    232: &                13.24 &                 0.05 & &     327: &                 6.27 &                 8.92 & &    1400: &                 1.26 &                 0.04 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0038+132$\;\;\;\;$   3C 016                , $N_{GC}=$1, $\alpha=$00:37:44.9 $\delta=$+13:19:58.4}
     74: &                22.81 &                 0.09 & &     408: &                 5.81 &                 0.26 & &     611: &                 3.90 &                 0.20 & &    4850: &                 0.47 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    365: &                 6.41 &                 0.13 & &     430: &                 4.97 &                 0.29 & &    1400: &                 1.84 &                 0.06 & &    5000: &                 0.47 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0038-021$\;\;\;\;$   3C 017                , $N_{GC}=$1, $\alpha=$00:38:20.6 $\delta=$-02:07:36.3}
     12: &               210.30 &                37.90 & &      74: &                43.56 &                 0.18 & &     465: &                14.60 &                 0.14 & &    1410: &                 6.53 &                 0.14 & &    4800: &                 2.53 &                 0.01 & &   10695: &                 1.77 &                 0.06\\
     14: &               174.70 &                26.20 & &      80: &                49.00 &                 7.00 & &     468: &                15.35 &                 0.15 & &    2300: &                 4.16 &                 0.06 & &    4850: &                 2.47 &                 0.10 & &   11200: &                 1.25 &                 0.04\\
     16: &               147.60 &                19.20 & &     160: &                30.10 &                 3.90 & &     635: &                12.33 &                 0.32 & &    2650: &                 4.13 &                 0.03 & &    5000: &                 2.62 &                 0.09 & &   14900: &                 1.25 &                 0.01\\
     20: &               125.50 &                15.10 & &     178: &                21.81 &                 2.15 & &     750: &                 6.78 &                 0.30 & &    2695: &                 2.05 &                 0.02 & &    5009: &                 2.68 &                 0.11 & &   21700: &                 0.79 &                 0.04\\
     25: &               130.40 &                16.90 & &     365: &                15.53 &                 0.25 & &     960: &                 5.50 &                 0.10 & &    2700: &                 2.05 &                 0.04 & &    7700: &                 1.74 &                 0.01 & &   22000: &                 0.91 &                 0.21\\
     38: &                76.26 &                 6.90 & &     408: &                 5.51 &                 0.21 & &    1400: &                 6.19 &                 0.24 & &    3900: &                 2.91 &                 0.02 & &    8870: &                 1.82 &                 0.07 & &   31400: &                 1.27 &                 0.09\\
\\
\sidehead{J0041+100$\;\;\;\;$   3C 018                , $N_{GC}=$1, $\alpha=$00:40:50.4 $\delta=$+10:03:25.9}
     15: &               118.00 &                31.00 & &      38: &                48.95 &                 4.40 & &     178: &                14.39 &                 1.19 & &     611: &                 8.18 &                 0.43 & &    4800: &                 1.68 &                 0.01 & &   10695: &                 0.98 &                 0.04\\
     17: &                69.00 &                11.00 & &      74: &                33.51 &                 0.12 & &     318: &                13.40 &                 0.60 & &     750: &                 3.68 &                 0.08 & &    4850: &                 1.83 &                 0.16 & &   14900: &                 0.66 &                 0.03\\
     20: &                77.00 &                 9.00 & &      80: &                42.00 &                 6.15 & &     365: &                11.79 &                 0.22 & &    1400: &                 4.60 &                 0.15 & &    5000: &                 1.73 &                 0.06 & &   31400: &                 0.31 &                 0.08\\
     25: &                74.00 &                 8.00 & &     112: &                16.30 &                 3.28 & &     408: &                11.12 &                 1.86 & &    2695: &                 2.68 &                 0.05 & &    5009: &                 1.67 &                 0.08 & &         &                      &                     \\
     26: &               129.00 &                27.00 & &     160: &                22.50 &                 2.90 & &     606: &                 4.12 &                 0.25 & &    2700: &                 1.39 &                 0.04 & &    8870: &                 1.08 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J0041+331$\;\;\;\;$  *RGB J0040+331A        , $N_{GC}=$1, $\alpha=$00:40:54.8 $\delta=$+33:10:06.8}
     22: &                71.42 &                 5.95 & &     232: &                 9.59 &                 0.05 & &     408: &                 8.81 &                 0.70 & &    1400: &                 3.22 &                 0.10 & &    4800: &                 1.11 &                 0.01 & &   14900: &                 0.35 &                 0.01\\
     26: &                45.00 &                 6.00 & &     318: &                 6.81 &                 0.19 & &     430: &                 8.13 &                 0.16 & &    1670: &                 2.75 &                 0.08 & &    4850: &                 1.10 &                 0.10 & &         &                      &                     \\
     38: &                38.07 &                10.30 & &     325: &                 9.56 &                 0.00 & &     606: &                 2.36 &                 0.07 & &    2695: &                 1.27 &                 0.09 & &    5000: &                 1.25 &                 0.11 & &         &                      &                     \\
     74: &                19.90 &                 0.14 & &     327: &                 9.40 &                 9.56 & &     750: &                 3.63 &                 0.20 & &    2700: &                 1.92 &                 0.07 & &    8085: &                 0.68 &                 0.05 & &         &                      &                     \\
    178: &                13.25 &                 1.41 & &     365: &                 9.35 &                 0.19 & &     880: &                 3.06 &                 0.07 & &    4760: &                 1.10 &                 0.05 & &   10695: &                 0.54 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0043+520$\;\;\;\;$  *3C 020                , $N_{GC}=$1, $\alpha=$00:43:09.1 $\delta=$+52:03:27.3}
     26: &               154.00 &                13.00 & &     232: &                41.80 &                 0.05 & &     408: &                27.68 &                 0.12 & &    2700: &                 6.57 &                 0.27 & &    5000: &                 4.15 &                 0.21 & &   10800: &                 1.90 &                 0.07\\
     38: &               121.99 &                33.00 & &     325: &                32.66 &                 0.00 & &     750: &                12.78 &                 0.29 & &    4800: &                 1.56 &                 0.01 & &    8000: &                 1.18 &                 0.08 & &   14500: &                 0.69 &                 0.01\\
     74: &                69.85 &                 0.26 & &     327: &                25.07 &                32.21 & &    1400: &                11.53 &                 0.37 & &    4850: &                 4.12 &                 0.37 & &    8420: &                 2.50 &                 0.02 & &   14900: &                 1.37 &                 0.07\\
    178: &                45.05 &                 3.20 & &     365: &                31.54 &                 0.52 & &    2695: &                 6.50 &                 0.07 & &    4900: &                 4.24 &                 0.16 & &   10695: &                 2.12 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J0051+511$\;\;\;\;$   3C 022                , $N_{GC}=$1, $\alpha=$00:50:56.5 $\delta=$+51:12:01.1}
     26: &                77.00 &                 9.00 & &     232: &                12.47 &                 0.05 & &     408: &                 8.01 &                 0.15 & &    2695: &                 1.27 &                 0.05 & &    4900: &                 0.77 &                 0.03 & &   14900: &                 0.23 &                 0.01\\
     38: &                43.51 &                11.80 & &     325: &                 8.59 &                 0.00 & &     750: &                 4.43 &                 0.16 & &    2700: &                 1.29 &                 0.05 & &    5000: &                 0.75 &                 0.04 & &         &                      &                     \\
     74: &                21.76 &                 0.19 & &     327: &                 7.46 &                 8.59 & &     966: &                 3.56 &                 0.33 & &    4800: &                 0.69 &                 0.01 & &   10695: &                 0.33 &                 0.02 & &         &                      &                     \\
    178: &                11.66 &                 0.60 & &     365: &                 8.93 &                 0.21 & &    1400: &                 1.30 &                 0.05 & &    4850: &                 0.68 &                 0.06 & &   10800: &                 0.30 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0056+262$\;\;\;\;$   3C 028                , $N_{GC}=$2, $\alpha=$00:55:49.9 $\delta=$+26:24:39.0}
     22: &               333.31 &                23.85 & &      74: &                34.51 &                 0.26 & &     365: &                18.05 &                 0.20 & &    1400: &                 2.72 &                 0.06 & &    4800: &                 0.30 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J0056+682$\;\;\;\;$  *NVSS J005558+682218   , $N_{GC}=$1, $\alpha=$00:55:59.8 $\delta=$+68:22:19.0}
     74: &                44.13 &                 0.25 & &     325: &                21.11 &                 0.00 & &     365: &                22.27 &                 0.49 & &    4850: &                 2.63 &                 0.23 & &         &                      &                      & &         &                      &                     \\
    232: &                38.06 &                 0.05 & &     327: &                15.65 &                21.11 & &    1400: &                 7.24 &                 0.24 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0058-012$\;\;\;\;$   UGC 00595             , $N_{GC}=$1, $\alpha=$00:57:34.7 $\delta=$-01:23:24.3}
     12: &               305.00 &                48.80 & &      38: &                96.90 &                17.50 & &     318: &                12.40 &                 0.56 & &     960: &                 7.17 &                 0.19 & &    2695: &                 3.49 &                 0.06 & &   10695: &                 1.20 &                 0.05\\
     14: &               250.90 &                32.60 & &      74: &                21.69 &                 0.17 & &     408: &                 3.63 &                 0.27 & &     966: &                 7.30 &                 0.20 & &    2700: &                 3.43 &                 0.10 & &   22000: &                 0.50 &                 0.04\\
     16: &               184.50 &                24.00 & &      80: &                38.00 &                 5.00 & &     611: &                 7.53 &                 0.39 & &    1400: &                 3.20 &                 0.11 & &    4850: &                 2.31 &                 0.10 & &   31400: &                 0.44 &                 0.11\\
     20: &               135.30 &                18.90 & &     160: &                18.90 &                 2.80 & &     635: &                10.83 &                 0.85 & &    1410: &                 5.55 &                 0.13 & &    5000: &                 0.72 &                 0.04 & &         &                      &                     \\
     25: &               111.90 &                17.90 & &     178: &                16.49 &                 1.65 & &     750: &                 4.07 &                 0.06 & &    2650: &                 3.59 &                 0.07 & &    5009: &                 2.30 &                 0.10 & &         &                      &                     \\
\\
\sidehead{J0059-170$\;\;\;\;$   PKS 0056-17           , $N_{GC}=$1, $\alpha=$00:59:06.6 $\delta=$-17:00:39.6}
     74: &                20.49 &                 0.12 & &     960: &                 2.59 &                 0.12 & &    2300: &                 1.03 &                 0.01 & &    4850: &                 0.41 &                 0.02 & &   11200: &                 0.11 &                 0.02 & &         &                      &                     \\
    365: &                 7.45 &                 0.13 & &    1400: &                 1.76 &                 0.05 & &    2700: &                 0.85 &                 0.04 & &    5009: &                 0.41 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    408: &                 6.29 &                 0.19 & &    1410: &                 1.79 &                 0.13 & &    3900: &                 0.56 &                 0.01 & &    7700: &                 0.21 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0108-160$\;\;\;\;$   3C 032                , $N_{GC}=$1, $\alpha=$01:08:17.2 $\delta=$-16:04:22.3}
     74: &                38.63 &                 0.12 & &     160: &                23.60 &                 3.10 & &     408: &                11.72 &                 1.83 & &    1400: &                 4.20 &                 0.13 & &    2700: &                 2.25 &                 0.09 & &    5009: &                 1.17 &                 0.07\\
     80: &                44.00 &                 6.00 & &     365: &                14.23 &                 0.39 & &     750: &                 8.59 &                 0.10 & &    2695: &                 2.11 &                 0.04 & &    4850: &                 1.23 &                 0.07 & &   10695: &                 0.31 &                 0.01\\
\\
\sidehead{J0109+132$\;\;\;\;$   NVSS J010850+131831   , $N_{GC}=$2, $\alpha=$01:08:50.9 $\delta=$+13:18:40.9}
     13: &               293.00 &                41.00 & &      26: &               225.00 &                26.00 & &     178: &                58.31 &                 2.90 & &     750: &                20.59 &                 0.73 & &    2695: &                 8.01 &                 0.09 & &         &                      &                     \\
     15: &               315.00 &                35.00 & &      38: &               149.18 &                 6.70 & &     318: &                35.41 &                 1.60 & &    1400: &                11.01 &                 0.30 & &    2700: &                 8.10 &                 0.40 & &         &                      &                     \\
     17: &               236.00 &                24.00 & &      74: &                85.54 &                 0.25 & &     365: &                21.26 &                 1.33 & &    1410: &                14.13 &                 0.38 & &    5000: &                 5.01 &                 0.36 & &         &                      &                     \\
     20: &               267.00 &                32.00 & &      80: &               100.00 &                14.00 & &     408: &                27.54 &                 3.85 & &    1670: &                10.10 &                 0.30 & &    5009: &                 7.34 &                 0.23 & &         &                      &                     \\
     25: &               232.00 &                35.00 & &     160: &                59.60 &                 7.70 & &     635: &                25.18 &                 0.49 & &    2650: &                 8.62 &                 0.13 & &   10695: &                 2.87 &                 0.09 & &         &                      &                     \\
\\
\sidehead{J0110+315$\;\;\;\;$   3C 034 Cluster        , $N_{GC}=$1, $\alpha=$01:10:18.5 $\delta=$+31:47:17.0}
     74: &                28.08 &                 0.15 & &     232: &                 9.62 &                 0.05 & &     327: &                 7.14 &                 6.74 & &    1400: &                 1.65 &                 0.05 & &    4850: &                 0.33 &                 0.03 & &         &                      &                     \\
     82: &                30.50 &                 1.80 & &     325: &                 8.52 &                 0.01 & &     365: &                 7.38 &                 0.15 & &    4800: &                 0.36 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0112+144$\;\;\;\;$   4C +14.05             , $N_{GC}=$1, $\alpha=$01:12:05.1 $\delta=$+14:43:56.1}
     74: &                19.92 &                 0.14 & &     408: &                 4.69 &                 0.22 & &    1400: &                 1.43 &                 0.05 & &    4850: &                 0.36 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    365: &                 5.91 &                 0.10 & &     611: &                 2.59 &                 0.13 & &    2700: &                 0.72 &                 0.02 & &    5000: &                 0.36 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0118+026$\;\;\;\;$   3C 037                , $N_{GC}=$1, $\alpha=$01:18:18.6 $\delta=$+02:58:07.1}
     74: &                19.15 &                 0.15 & &     178: &                 8.30 &                 1.50 & &     408: &                 6.07 &                 0.27 & &    1400: &                 1.52 &                 0.05 & &    2700: &                 0.88 &                 0.02 & &    5009: &                 0.54 &                 0.07\\
     80: &                21.00 &                 3.00 & &     318: &                 5.64 &                 0.26 & &     611: &                 3.80 &                 0.17 & &    1410: &                 1.52 &                 0.01 & &    4850: &                 0.51 &                 0.03 & &         &                      &                     \\
    160: &                15.00 &                 2.20 & &     365: &                 7.22 &                 0.13 & &     750: &                 2.86 &                 0.07 & &    2695: &                 0.85 &                 0.06 & &    5000: &                 0.57 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0120-152$\;\;\;\;$   3C 038                , $N_{GC}=$1, $\alpha=$01:20:27.1 $\delta=$-15:20:15.4}
     74: &                28.38 &                 0.14 & &     365: &                15.02 &                 0.26 & &    1400: &                 5.08 &                 0.18 & &    2700: &                 1.36 &                 0.07 & &    8870: &                 0.86 &                 0.04 & &         &                      &                     \\
     80: &                32.00 &                 5.00 & &     408: &                13.69 &                 0.42 & &    1410: &                 4.73 &                 0.20 & &    4850: &                 1.61 &                 0.09 & &   10695: &                 0.69 &                 0.03 & &         &                      &                     \\
    160: &                21.90 &                 3.30 & &     750: &                 9.11 &                 0.13 & &    2695: &                 2.77 &                 0.05 & &    5009: &                 1.61 &                 0.08 & &   31400: &                 0.33 &                 0.11 & &         &                      &                     \\
\\
\sidehead{J0127+331$\;\;\;\;$   3C 041                , $N_{GC}=$1, $\alpha=$01:26:44.4 $\delta=$+33:13:09.9}
     38: &                40.29 &                 7.30 & &     178: &                11.55 &                 1.00 & &     365: &                 9.40 &                 0.13 & &    1410: &                 3.65 &                 0.01 & &    4850: &                 1.47 &                 0.13 & &         &                      &                     \\
     74: &                19.68 &                 0.12 & &     232: &                11.21 &                 0.05 & &     408: &                 8.57 &                 0.53 & &    1670: &                 3.43 &                 0.16 & &    5000: &                 1.46 &                 0.06 & &         &                      &                     \\
     80: &                20.00 &                 6.00 & &     318: &                 8.79 &                 0.41 & &     606: &                 5.00 &                 0.31 & &    2695: &                 2.26 &                 0.05 & &   10695: &                 0.76 &                 0.04 & &         &                      &                     \\
    112: &                15.51 &                 3.28 & &     325: &                 9.39 &                 0.01 & &     750: &                 3.91 &                 0.09 & &    2700: &                 2.30 &                 0.08 & &   14900: &                 0.51 &                 0.01 & &         &                      &                     \\
    160: &                14.20 &                 2.10 & &     327: &                 9.29 &                 9.39 & &    1400: &                 3.71 &                 0.14 & &    4760: &                 1.38 &                 0.07 & &   31400: &                 0.21 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J0128-140$\;\;\;\;$   PKS 0125-14           , $N_{GC}=$1, $\alpha=$01:27:30.2 $\delta=$-14:02:56.7}
     74: &                20.43 &                 0.13 & &     408: &                 7.52 &                 0.30 & &     635: &                 5.46 &                 0.29 & &    1400: &                 2.61 &                 0.09 & &    4850: &                 0.88 &                 0.05 & &         &                      &                     \\
    365: &                 8.46 &                 0.21 & &     465: &                 6.51 &                 0.65 & &     960: &                 3.58 &                 0.17 & &    1410: &                 2.60 &                 0.16 & &    5009: &                 0.84 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0129+290$\;\;\;\;$   3C 042                , $N_{GC}=$1, $\alpha=$01:28:30.4 $\delta=$+29:02:60.0}
     22: &                39.68 &                 5.95 & &      74: &                20.74 &                 0.16 & &     178: &                12.21 &                 0.82 & &     408: &                 9.65 &                 0.73 & &    2695: &                 1.58 &                 0.12 & &    5000: &                 0.83 &                 0.06\\
     26: &                42.00 &                 6.00 & &      80: &                35.00 &                 5.00 & &     318: &                 8.54 &                 0.36 & &     750: &                 4.74 &                 0.16 & &    2700: &                 1.64 &                 0.06 & &   10695: &                 0.42 &                 0.03\\
     38: &                38.07 &                 6.90 & &     160: &                14.80 &                 2.20 & &     365: &                 9.28 &                 0.15 & &    1400: &                 2.89 &                 0.10 & &    4850: &                 0.90 &                 0.08 & &   14900: &                 0.34 &                 0.02\\
\\
\sidehead{J0130+234$\;\;\;\;$   3C 043                , $N_{GC}=$1, $\alpha=$01:29:59.5 $\delta=$+23:38:15.6}
     26: &                47.00 &                 6.00 & &     160: &                16.30 &                 2.40 & &     635: &                 6.08 &                 0.54 & &    2700: &                 1.77 &                 0.06 & &    8000: &                 0.41 &                 0.05 & &   10695: &                 0.66 &                 0.04\\
     38: &                42.51 &                 7.70 & &     178: &                12.64 &                 1.10 & &     750: &                 2.27 &                 0.06 & &    4800: &                 0.78 &                 0.02 & &    8085: &                 0.77 &                 0.04 & &   14500: &                 0.11 &                 0.01\\
     74: &                17.60 &                 0.18 & &     318: &                 8.24 &                 0.35 & &    1400: &                 2.94 &                 0.09 & &    4850: &                 1.17 &                 0.10 & &    9550: &                 0.69 &                 0.03 & &   14900: &                 0.45 &                 0.01\\
     80: &                23.00 &                 3.00 & &     365: &                 8.91 &                 0.09 & &    1670: &                 2.44 &                 0.07 & &    5000: &                 1.08 &                 0.05 & &   10007: &                 0.66 &                 0.03 & &         &                      &                     \\
    112: &                19.68 &                 3.38 & &     408: &                 8.20 &                 1.48 & &    2695: &                 0.85 &                 0.03 & &    5009: &                 1.13 &                 0.07 & &   10560: &                 0.62 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0130-261$\;\;\;\;$   PKS 0128-26 NED02     , $N_{GC}=$1, $\alpha=$01:30:28.0 $\delta=$-26:10:03.5}
     74: &                18.00 &                 0.10 & &     365: &                 6.48 &                 0.17 & &     408: &                 5.36 &                 0.17 & &    1400: &                 1.46 &                 0.05 & &    4850: &                 0.31 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0131+252$\;\;\;\;$   4C +25.07             , $N_{GC}=$1, $\alpha=$01:31:19.8 $\delta=$+25:20:29.8}
     74: &                16.49 &                 0.17 & &     365: &                 6.38 &                 0.11 & &    1400: &                 1.70 &                 0.06 & &    2700: &                 0.90 &                 0.05 & &    4850: &                 0.55 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0136+206$\;\;\;\;$  *3C 047                , $N_{GC}=$1, $\alpha=$01:36:24.3 $\delta=$+20:57:20.7}
     13: &               299.00 &                66.00 & &      38: &               136.09 &                12.30 & &     318: &                16.20 &                 0.73 & &     635: &                 6.05 &                 0.22 & &    1670: &                 3.06 &                 0.11 & &    5000: &                 1.14 &                 0.05\\
     15: &               357.00 &                64.00 & &      74: &                55.21 &                 0.24 & &     365: &                13.55 &                 0.17 & &     750: &                 4.79 &                 0.23 & &    2650: &                 2.22 &                 0.02 & &    5009: &                 1.20 &                 0.06\\
     17: &               312.00 &                62.00 & &      80: &                59.00 &                 8.00 & &     408: &                13.04 &                 1.70 & &     960: &                 6.09 &                 0.15 & &    2695: &                 1.10 &                 0.01 & &   10695: &                 0.56 &                 0.03\\
     22: &               251.97 &                12.90 & &     160: &                35.40 &                 4.60 & &     465: &                12.17 &                 0.31 & &    1400: &                 2.34 &                 0.08 & &    2700: &                 2.10 &                 0.04 & &   14900: &                 0.36 &                 0.04\\
     26: &               193.00 &                13.00 & &     178: &                28.81 &                 2.56 & &     468: &                12.79 &                 0.32 & &    1410: &                 3.94 &                 0.11 & &    4850: &                 1.41 &                 0.12 & &   31400: &                 0.33 &                 0.05\\
\\
\sidehead{J0138+331$\;\;\;\;$   3C 048                , $N_{GC}=$1, $\alpha=$01:37:41.5 $\delta=$+33:09:37.7}
     26: &                38.00 &                 6.00 & &     318: &                37.56 &                 1.66 & &    1400: &                16.02 &                 0.48 & &    4800: &                 2.75 &                 0.02 & &    9550: &                 2.87 &                 0.09 & &   14900: &                 1.73 &                 0.01\\
     38: &                66.38 &                 6.00 & &     325: &                44.36 &                 0.01 & &    1670: &                 6.79 &                 0.20 & &    4850: &                 5.72 &                 0.51 & &   10007: &                 2.73 &                 0.08 & &   21700: &                 1.17 &                 0.02\\
     74: &                70.70 &                 0.23 & &     327: &                44.12 &                44.36 & &    2300: &                10.79 &                 0.05 & &    5000: &                 2.69 &                 0.05 & &   10560: &                 2.59 &                 0.08 & &   22000: &                 1.14 &                 0.06\\
     80: &                89.00 &                13.00 & &     365: &                45.45 &                 1.92 & &    2695: &                 4.50 &                 0.22 & &    7700: &                 3.54 &                 0.01 & &   10695: &                 2.56 &                 0.08 & &         &                      &                     \\
    160: &                69.80 &                 9.10 & &     408: &                40.55 &                 3.02 & &    2700: &                 6.16 &                 0.27 & &    8000: &                 1.11 &                 0.03 & &   10800: &                 1.65 &                 0.05 & &         &                      &                     \\
    178: &                55.93 &                 2.90 & &     750: &                26.97 &                 0.34 & &    3900: &                 6.73 &                 0.03 & &    8085: &                 3.31 &                 0.12 & &   11200: &                 2.40 &                 0.02 & &         &                      &                     \\
    232: &                57.30 &                 0.05 & &     960: &                22.31 &                 0.28 & &    4760: &                 5.37 &                 0.27 & &    8420: &                 3.32 &                 0.02 & &   14500: &                 0.93 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0142-163$\;\;\;\;$   PKS 0139-16           , $N_{GC}=$1, $\alpha=$01:42:25.0 $\delta=$-16:28:23.2}
     74: &                16.33 &                 0.11 & &     365: &                 5.52 &                 0.17 & &     408: &                 4.69 &                 0.20 & &    1400: &                 1.08 &                 0.03 & &    4850: &                 0.21 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0148+533$\;\;\;\;$   6C B014515.1+531736   , $N_{GC}=$1, $\alpha=$01:48:29.3 $\delta=$+53:32:32.6}
     74: &                19.92 &                 0.13 & &     325: &                10.49 &                 0.00 & &     365: &                 8.44 &                 0.12 & &    1400: &                 3.83 &                 0.12 & &    4850: &                 1.61 &                 0.14 & &         &                      &                     \\
    232: &                18.00 &                 0.05 & &     327: &                 6.75 &                10.49 & &     408: &                 9.10 &                 0.07 & &    2700: &                 2.39 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0155+435$\;\;\;\;$   6C B015225.9+433115   , $N_{GC}=$1, $\alpha=$01:55:30.0 $\delta=$+43:45:53.7}
     38: &                38.07 &                 6.90 & &     178: &                 9.95 &                 1.00 & &     365: &                 6.20 &                 0.11 & &    1400: &                 1.88 &                 0.06 & &    4900: &                 0.56 &                 0.01 & &   10800: &                 0.26 &                 0.03\\
     74: &                17.87 &                 0.14 & &     232: &                 8.80 &                 0.05 & &     408: &                 5.27 &                 0.16 & &    2695: &                 1.02 &                 0.06 & &    5000: &                 0.60 &                 0.06 & &   14900: &                 0.21 &                 0.02\\
     82: &                19.10 &                 1.40 & &     325: &                 6.57 &                 0.00 & &     750: &                 2.88 &                 0.22 & &    2700: &                 0.98 &                 0.10 & &   10600: &                 0.25 &                 0.01 & &         &                      &                     \\
    151: &                11.80 &                 0.59 & &     327: &                 5.30 &                 6.57 & &     966: &                 2.27 &                 0.25 & &    4850: &                 0.56 &                 0.05 & &   10695: &                 0.26 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0157+285$\;\;\;\;$   [MMd97] 015419.09+283 , $N_{GC}=$1, $\alpha=$01:57:10.8 $\delta=$+28:51:38.4}
     26: &                89.00 &                 7.00 & &      80: &                42.00 &                 6.00 & &     178: &                21.32 &                 2.21 & &     408: &                10.10 &                 0.76 & &    1400: &                 1.44 &                 0.05 & &    5000: &                 0.88 &                 0.10\\
     38: &                82.81 &                 7.50 & &     112: &                27.63 &                 3.88 & &     318: &                11.14 &                 0.46 & &     606: &                 5.63 &                 0.35 & &    2700: &                 1.25 &                 0.01 & &   10695: &                 0.23 &                 0.03\\
     74: &                24.60 &                 0.23 & &     160: &                21.40 &                 3.20 & &     365: &                12.47 &                 0.23 & &     750: &                 5.37 &                 0.22 & &    4850: &                 0.56 &                 0.05 & &   14900: &                 0.23 &                 0.04\\
\\
\sidehead{J0200-305$\;\;\;\;$   PKS 0157-31           , $N_{GC}=$1, $\alpha=$02:00:12.4 $\delta=$-30:53:24.7}
     74: &                28.93 &                 0.14 & &     408: &                10.44 &                 0.46 & &     843: &                 5.80 &                 0.17 & &    2650: &                 2.31 &                 0.03 & &    5000: &                 1.08 &                 0.25 & &         &                      &                     \\
     80: &                40.00 &                 6.00 & &     465: &                 9.07 &                 0.69 & &     960: &                 5.47 &                 0.18 & &    2695: &                 2.16 &                 0.09 & &    5009: &                 1.46 &                 0.06 & &         &                      &                     \\
    160: &                25.10 &                 3.30 & &     468: &                 9.53 &                 0.72 & &    1400: &                 3.75 &                 0.13 & &    2700: &                 2.37 &                 0.10 & &    8870: &                 0.75 &                 0.03 & &         &                      &                     \\
    365: &                10.43 &                 0.24 & &     635: &                 7.66 &                 0.32 & &    1410: &                 3.24 &                 0.41 & &    4850: &                 1.45 &                 0.10 & &   31400: &                 0.64 &                 0.08 & &         &                      &                     \\
\\
\sidehead{J0216-126$\;\;\;\;$   3C 062                , $N_{GC}=$1, $\alpha=$02:15:36.9 $\delta=$-12:59:31.2}
     74: &                30.05 &                 0.15 & &     408: &                11.73 &                 0.29 & &     635: &                10.34 &                 0.29 & &    1400: &                 2.76 &                 0.10 & &    2695: &                 2.84 &                 0.04 & &    5000: &                 1.64 &                 0.14\\
     80: &                37.00 &                 5.00 & &     465: &                12.07 &                 1.46 & &     750: &                 9.04 &                 0.11 & &    1410: &                 5.10 &                 0.11 & &    2700: &                 2.79 &                 0.11 & &    5009: &                 1.86 &                 0.04\\
    160: &                23.60 &                 3.10 & &     468: &                12.69 &                 1.54 & &     960: &                 6.86 &                 0.14 & &    2650: &                 2.85 &                 0.03 & &    4850: &                 1.78 &                 0.09 & &    8870: &                 1.07 &                 0.04\\
\\
\sidehead{J0221-016$\;\;\;\;$   3C 063                , $N_{GC}=$1, $\alpha=$02:20:54.4 $\delta=$-01:56:49.0}
     38: &                84.92 &                 7.70 & &     178: &                20.84 &                 2.05 & &     468: &                10.77 &                 0.85 & &     960: &                 5.53 &                 0.15 & &    2695: &                 1.78 &                 0.04 & &    5009: &                 0.80 &                 0.04\\
     74: &                40.53 &                 0.17 & &     365: &                13.04 &                 0.23 & &     611: &                 6.92 &                 0.35 & &    1400: &                 3.42 &                 0.10 & &    2700: &                 1.78 &                 0.07 & &   10695: &                 0.82 &                 0.04\\
     80: &                41.00 &                 5.00 & &     408: &                11.04 &                 1.82 & &     635: &                 8.44 &                 0.23 & &    1410: &                 3.72 &                 0.08 & &    4850: &                 0.95 &                 0.05 & &   14900: &                 0.38 &                 0.03\\
    160: &                25.00 &                 3.20 & &     465: &                10.25 &                 0.81 & &     750: &                 6.69 &                 0.22 & &    2650: &                 1.72 &                 0.03 & &    5000: &                 0.42 &                 0.02 & &   15064: &                 0.23 &                 0.01\\
\\
\sidehead{J0223+862$\;\;\;\;$  *NVSS J022248+861851   , $N_{GC}=$1, $\alpha=$02:22:52.1 $\delta=$+86:18:59.1}
     74: &                67.38 &                 0.52 & &     232: &                37.15 &                 0.05 & &     327: &                 5.09 &                20.54 & &    1400: &                 3.67 &                 0.12 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0224+400$\;\;\;\;$   3C 065                , $N_{GC}=$1, $\alpha=$02:23:43.1 $\delta=$+40:00:52.7}
     22: &               101.18 &                11.90 & &     178: &                32.20 &                 2.60 & &     365: &                10.86 &                 0.21 & &    2695: &                 1.61 &                 0.07 & &    4900: &                 0.79 &                 0.05 & &   10800: &                 0.21 &                 0.02\\
     38: &                59.94 &                 5.40 & &     232: &                12.11 &                 0.05 & &     408: &                 9.62 &                 0.57 & &    2700: &                 1.56 &                 0.05 & &    5000: &                 0.76 &                 0.08 & &   14900: &                 0.20 &                 0.02\\
     74: &                26.57 &                 0.16 & &     325: &                10.89 &                 0.00 & &     750: &                 5.80 &                 0.24 & &    4800: &                 0.79 &                 0.01 & &   10600: &                 0.29 &                 0.01 & &         &                      &                     \\
    151: &                16.94 &                 0.85 & &     327: &                11.11 &                10.89 & &    1400: &                 3.11 &                 0.11 & &    4850: &                 0.89 &                 0.08 & &   10695: &                 0.31 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0232+342$\;\;\;\;$  *NVSS J023228+342405   , $N_{GC}=$1, $\alpha=$02:32:28.8 $\delta=$+34:24:03.2}
     26: &                89.00 &                 6.00 & &     160: &                19.90 &                 3.00 & &     327: &                 9.33 &                 9.46 & &    1400: &                 2.60 &                 0.09 & &    5000: &                 0.82 &                 0.04 & &   37000: &                 0.03 &                 0.08\\
     38: &                51.17 &                 4.60 & &     178: &                16.68 &                 3.04 & &     365: &                 9.24 &                 0.13 & &    2695: &                 1.36 &                 0.12 & &   10695: &                 0.34 &                 0.04 & &         &                      &                     \\
     74: &                25.25 &                 0.17 & &     232: &                13.06 &                 0.05 & &     408: &                 6.87 &                 0.92 & &    2700: &                 1.44 &                 0.05 & &   14900: &                 0.23 &                 0.01 & &         &                      &                     \\
     80: &                20.00 &                 5.00 & &     325: &                 9.46 &                 0.00 & &     750: &                 4.50 &                 0.16 & &    4850: &                 0.80 &                 0.07 & &   22000: &                 0.50 &                 0.08 & &         &                      &                     \\
\\
\sidehead{J0234+313$\;\;\;\;$   3C 068.2              , $N_{GC}=$1, $\alpha=$02:34:23.8 $\delta=$+31:34:17.0}
     74: &                28.45 &                 0.15 & &     232: &                 7.34 &                 0.05 & &     327: &                 6.22 &                 6.12 & &    1400: &                 0.96 &                 0.03 & &         &                      &                      & &         &                      &                     \\
     82: &                34.50 &                 2.50 & &     325: &                 6.12 &                 0.00 & &     365: &                 5.79 &                 0.13 & &    4850: &                 0.15 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0236+291$\;\;\;\;$   4C +28.06             , $N_{GC}=$1, $\alpha=$02:35:35.1 $\delta=$+29:08:56.0}
     74: &                19.30 &                 0.13 & &     318: &                 5.92 &                 0.29 & &     365: &                 5.73 &                 0.09 & &    1400: &                 1.27 &                 0.04 & &    4850: &                 0.27 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0238-193$\;\;\;\;$   PKS 0235-19           , $N_{GC}=$1, $\alpha=$02:37:43.7 $\delta=$-19:32:32.6}
     74: &                35.66 &                 0.11 & &     408: &                13.34 &                 0.52 & &     960: &                 4.28 &                 0.11 & &    2650: &                 2.57 &                 0.03 & &    4850: &                 1.31 &                 0.07 & &   11200: &                 0.37 &                 0.02\\
     80: &                42.00 &                 6.00 & &     465: &                12.66 &                 1.25 & &    1400: &                 4.62 &                 0.15 & &    2695: &                 0.80 &                 0.03 & &    5009: &                 0.71 &                 0.02 & &         &                      &                     \\
    160: &                26.50 &                 3.40 & &     468: &                13.31 &                 1.32 & &    1410: &                 4.94 &                 0.17 & &    2700: &                 2.41 &                 0.10 & &    8870: &                 0.82 &                 0.04 & &         &                      &                     \\
    365: &                15.60 &                 0.47 & &     635: &                 9.49 &                 0.28 & &    2300: &                 2.96 &                 0.15 & &    3900: &                 1.58 &                 0.00 & &   10695: &                 0.44 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0238+591$\;\;\;\;$  *3C 069                , $N_{GC}=$1, $\alpha=$02:38:02.5 $\delta=$+59:11:55.4}
     22: &               149.79 &                 7.94 & &     232: &                24.67 &                 0.05 & &     327: &                11.24 &                14.51 & &    1400: &                 3.64 &                 0.11 & &         &                      &                      & &         &                      &                     \\
     74: &                40.07 &                 0.16 & &     325: &                14.51 &                 0.00 & &     365: &                14.58 &                 0.29 & &    4850: &                 0.94 &                 0.08 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0243-000$\;\;\;\;$   NGC 1068:[GPA2005] NE , $N_{GC}=$1, $\alpha=$02:42:40.8 $\delta=$-00:00:45.5}
     14: &                83.60 &                22.60 & &      80: &                24.00 &                 4.00 & &     408: &                 5.24 &                 0.23 & &     960: &                 6.71 &                 0.13 & &    4850: &                 2.04 &                 0.10 & &   10500: &                 1.00 &                 0.06\\
     16: &               145.10 &                39.20 & &      82: &                11.50 &                 2.70 & &     465: &                10.66 &                 0.81 & &    1400: &                 4.85 &                 0.17 & &    5000: &                 1.24 &                 0.05 & &   10695: &                 1.02 &                 0.04\\
     20: &                70.10 &                11.20 & &     160: &                21.40 &                 3.20 & &     468: &                11.20 &                 0.85 & &    1410: &                 5.44 &                 0.13 & &    5009: &                 0.65 &                 0.02 & &   14900: &                 0.68 &                 0.01\\
     25: &                41.80 &                 6.70 & &     178: &                17.90 &                 1.80 & &     611: &                 7.94 &                 0.41 & &    2650: &                 3.18 &                 0.03 & &    6600: &                 1.75 &                 0.10 & &   22000: &                 0.64 &                 0.04\\
     38: &                35.96 &                 6.50 & &     318: &                12.35 &                 0.56 & &     635: &                 9.23 &                 0.27 & &    2695: &                 3.09 &                 0.04 & &    8085: &                 1.16 &                 0.11 & &   31400: &                 0.29 &                 0.08\\
     74: &                25.02 &                 0.15 & &     365: &                11.89 &                 0.19 & &     750: &                 5.39 &                 0.09 & &    2700: &                 2.12 &                 0.02 & &    8870: &                 1.20 &                 0.05 & &   90000: &                 0.47 &                 0.56\\
\\
\sidehead{J0256-232$\;\;\;\;$   PKS 0254-23           , $N_{GC}=$1, $\alpha=$02:56:15.0 $\delta=$-23:24:50.3}
     74: &                25.65 &                 0.11 & &     365: &                 7.21 &                 0.19 & &     408: &                 5.87 &                 0.17 & &    1400: &                 1.50 &                 0.05 & &    4850: &                 0.38 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0302+016$\;\;\;\;$   APMUKS(BJ) B025903.03 , $N_{GC}=$1, $\alpha=$03:01:38.5 $\delta=$+01:55:09.8}
     74: &                22.83 &                 0.18 & &     365: &                 4.11 &                 0.09 & &     408: &                 3.41 &                 0.17 & &    1400: &                 0.39 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0308+041$\;\;\;\;$   SN 2000fs             , $N_{GC}=$1, $\alpha=$03:08:26.1 $\delta=$+04:06:50.4}
     12: &               139.00 &                32.00 & &      38: &                56.61 &                 5.10 & &     318: &                15.33 &                 0.62 & &     611: &                12.21 &                 0.60 & &    2650: &                 5.20 &                 0.05 & &    5009: &                 3.71 &                 0.13\\
     14: &               118.10 &                14.20 & &      74: &                23.10 &                 0.23 & &     365: &                 4.72 &                 0.12 & &     635: &                12.03 &                 0.40 & &    2695: &                 2.58 &                 0.04 & &    8870: &                 2.92 &                 0.10\\
     16: &               156.20 &                23.40 & &      80: &                33.00 &                 5.00 & &     408: &                13.40 &                 2.15 & &     750: &                 6.85 &                 0.30 & &    2700: &                 2.62 &                 0.09 & &   10695: &                 2.31 &                 0.08\\
     20: &                89.80 &                10.80 & &     112: &                27.24 &                 3.88 & &     465: &                13.51 &                 1.39 & &     960: &                 9.62 &                 0.22 & &    4800: &                 3.21 &                 0.02 & &   14900: &                 1.62 &                 0.04\\
     25: &                73.80 &                 9.60 & &     160: &                24.10 &                 3.10 & &     468: &                14.20 &                 1.46 & &    1400: &                 5.75 &                 0.19 & &    4850: &                 3.66 &                 0.17 & &   22000: &                 1.53 &                 0.28\\
     26: &                64.00 &                17.00 & &     178: &                 9.88 &                 0.64 & &     606: &                10.14 &                 0.61 & &    1410: &                 7.34 &                 0.22 & &    5000: &                 2.26 &                 0.12 & &         &                      &                     \\
\\
\sidehead{J0310+171$\;\;\;\;$  *3C 079                , $N_{GC}=$1, $\alpha=$03:09:59.9 $\delta=$+17:05:58.0}
     10: &               325.00 &                97.00 & &      25: &               153.00 &                43.00 & &     178: &                30.11 &                 1.92 & &     468: &                14.31 &                 1.46 & &    1410: &                 5.22 &                 0.17 & &    8870: &                 0.69 &                 0.03\\
     13: &               138.00 &                22.00 & &      26: &               156.00 &                 9.00 & &     318: &                17.04 &                 0.78 & &     611: &                 9.48 &                 0.39 & &    2695: &                 2.48 &                 0.05 & &   10695: &                 0.65 &                 0.04\\
     15: &               226.00 &                27.00 & &      38: &                81.70 &                 7.40 & &     365: &                13.84 &                 0.22 & &     635: &                10.69 &                 0.37 & &    2700: &                 2.54 &                 0.04 & &   14900: &                 0.32 &                 0.03\\
     17: &               208.00 &                25.00 & &      74: &                52.45 &                 0.18 & &     408: &                 9.11 &                 1.69 & &     750: &                 9.14 &                 0.42 & &    4850: &                 1.52 &                 0.14 & &   31400: &                 0.27 &                 0.05\\
     20: &               166.00 &                23.00 & &      80: &                54.00 &                 8.00 & &     430: &                12.92 &                 0.70 & &     960: &                 6.95 &                 0.19 & &    5000: &                 0.88 &                 0.05 & &         &                      &                     \\
     22: &               119.04 &                 9.92 & &     160: &                31.40 &                 4.10 & &     465: &                13.61 &                 1.39 & &    1400: &                 4.87 &                 0.15 & &    5009: &                 0.97 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0313-145$\;\;\;\;$   PKS 0310-15           , $N_{GC}=$1, $\alpha=$03:12:46.5 $\delta=$-14:49:52.6}
     74: &                19.36 &                 0.10 & &     365: &                 7.12 &                 0.18 & &     408: &                 6.10 &                 0.58 & &    1400: &                 2.19 &                 0.07 & &    4850: &                 0.79 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0320+413$\;\;\;\;$   NGC 1275              , $N_{GC}=$1, $\alpha=$03:19:48.1 $\delta=$+41:30:42.5}
     22: &               813.44 &                60.51 & &     960: &                19.21 &                 0.81 & &    3900: &                26.13 &                 0.24 & &    8085: &                56.56 &                 1.98 & &   31400: &                19.00 &                 1.35 & &  142000: &                 2.59 &                 0.21\\
     26: &               762.00 &                48.00 & &     966: &                14.38 &                 1.12 & &    4585: &                44.90 &                 2.25 & &    8300: &                40.73 &                 2.24 & &   37000: &                 7.94 &                 0.18 & &  143000: &                 3.27 &                 0.20\\
     38: &               392.05 &                17.70 & &    1379: &                10.36 &                 0.52 & &    4800: &                 8.75 &                 0.08 & &   10500: &                58.40 &                 0.69 & &   87000: &                 5.21 &                 0.23 & &  145000: &                 3.66 &                 0.45\\
     74: &               109.95 &                 0.29 & &    1400: &                22.83 &                 0.68 & &    4850: &                46.89 &                 4.18 & &   10695: &                51.10 &                 0.97 & &   87700: &                 6.28 &                 0.67 & &  149000: &                 3.98 &                 0.36\\
    178: &                68.81 &                 4.60 & &    1480: &                14.20 &                 0.71 & &    4885: &                49.40 &                 2.47 & &   11200: &                22.18 &                 0.12 & &   87740: &                 6.35 &                 0.52 & &  151000: &                 3.53 &                 0.30\\
    232: &                61.42 &                 0.05 & &    1484: &                11.90 &                 0.60 & &    4900: &                46.31 &                 0.51 & &   14500: &                 7.48 &                 0.12 & &   87750: &                 6.92 &                 0.87 & &  219000: &                 2.61 &                 0.46\\
    325: &                42.80 &                 0.01 & &    1670: &                21.40 &                 0.70 & &    5000: &                17.87 &                 0.89 & &   14900: &                50.23 &                 0.70 & &   90000: &                29.33 &                 0.82 & &  221000: &                 2.77 &                 0.69\\
    327: &                19.39 &                42.80 & &    2250: &                30.93 &                 0.46 & &    6600: &                50.40 &                 0.76 & &   15000: &                46.70 &                 2.34 & &   90130: &                 5.87 &                 0.50 & &  224000: &                 2.29 &                 0.70\\
    365: &                18.80 &                 0.28 & &    2300: &                27.29 &                 0.38 & &    7700: &                21.40 &                 0.18 & &   15064: &                46.38 &                 1.54 & &   90690: &                 6.50 &                 0.79 & &  229000: &                 3.19 &                 1.49\\
    408: &                27.91 &                 0.60 & &    2650: &                24.72 &                 0.15 & &    7780: &                45.60 &                 0.50 & &   21700: &                15.74 &                 0.34 & &   90700: &                 6.01 &                 0.47 & &  235000: &                 2.90 &                 0.39\\
    610: &                16.68 &                 0.83 & &    2695: &                25.14 &                 0.90 & &    7875: &                58.20 &                 1.50 & &   22000: &                 6.00 &                 0.17 & &   90860: &                 6.53 &                 0.46 & &  246000: &                 3.40 &                 1.11\\
    750: &                14.97 &                 0.66 & &    2700: &                10.12 &                 0.51 & &    8000: &                11.54 &                 0.12 & &   22185: &                43.41 &                 4.86 & &  139000: &                 3.94 &                 0.27 & &         &                      &                     \\
\\
\sidehead{J0327+552$\;\;\;\;$  *3C 086                , $N_{GC}=$1, $\alpha=$03:27:19.5 $\delta=$+55:20:29.0}
     74: &                38.73 &                 0.14 & &     325: &                22.35 &                 0.01 & &     365: &                23.07 &                 1.17 & &    1400: &                 6.94 &                 0.24 & &         &                      &                      & &         &                      &                     \\
    232: &                29.94 &                 0.05 & &     327: &                15.98 &                22.35 & &     408: &                15.49 &                 0.13 & &    4850: &                 3.02 &                 0.27 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0334-011$\;\;\;\;$   [PPG2000] J033415.8-0 , $N_{GC}=$1, $\alpha=$03:34:14.3 $\delta=$-01:11:19.3}
     38: &               111.11 &                10.00 & &     178: &                22.03 &                 2.15 & &     611: &                 5.85 &                 0.22 & &    1400: &                 1.73 &                 0.06 & &    4850: &                 0.79 &                 0.04 & &   14900: &                 0.21 &                 0.02\\
     74: &                32.59 &                 0.22 & &     318: &                12.90 &                 0.51 & &     635: &                 6.43 &                 0.29 & &    1410: &                 2.94 &                 0.13 & &    5000: &                 0.81 &                 0.07 & &         &                      &                     \\
     80: &                49.00 &                 7.00 & &     365: &                 9.01 &                 0.22 & &     750: &                 5.28 &                 0.22 & &    2695: &                 1.44 &                 0.04 & &    5009: &                 0.70 &                 0.05 & &         &                      &                     \\
    160: &                27.20 &                 3.50 & &     408: &                 8.88 &                 1.78 & &     960: &                 4.94 &                 0.13 & &    2700: &                 0.94 &                 0.02 & &   10695: &                 0.30 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0334+741$\;\;\;\;$   4C +74.05             , $N_{GC}=$1, $\alpha=$03:34:29.9 $\delta=$+74:10:30.1}
     74: &                17.57 &                 0.15 & &     232: &                10.56 &                 0.05 & &     327: &                 7.00 &                 6.89 & &    2700: &                 0.96 &                 0.02 & &    4900: &                 0.49 &                 0.01 & &         &                      &                     \\
    178: &                10.30 &                 0.90 & &     325: &                 6.89 &                 0.00 & &    1400: &                 1.84 &                 0.06 & &    4850: &                 0.53 &                 0.05 & &   10700: &                 0.19 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0338+505$\;\;\;\;$   6C B033403.7+503604   , $N_{GC}=$1, $\alpha=$03:37:44.2 $\delta=$+50:45:53.4}
     74: &                24.87 &                 0.12 & &     325: &                 9.81 &                 0.00 & &     365: &                10.25 &                 0.17 & &    1400: &                 3.33 &                 0.12 & &         &                      &                      & &         &                      &                     \\
    232: &                12.88 &                 0.05 & &     327: &                10.10 &                 9.81 & &     408: &                 9.06 &                 0.05 & &    4850: &                 1.34 &                 0.12 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0343+046$\;\;\;\;$   3C 093                , $N_{GC}=$1, $\alpha=$03:43:29.9 $\delta=$+04:57:47.2}
     26: &                77.00 &                12.00 & &     318: &                 9.01 &                 0.37 & &     611: &                 6.62 &                 0.26 & &    2300: &                 1.69 &                 0.13 & &    4800: &                 0.48 &                 0.04 & &   10695: &                 0.41 &                 0.03\\
     38: &                39.18 &                 7.10 & &     365: &                 9.51 &                 0.17 & &     635: &                 5.09 &                 0.28 & &    2650: &                 1.58 &                 0.04 & &    4850: &                 0.95 &                 0.05 & &   10700: &                 0.31 &                 0.01\\
     74: &                24.66 &                 0.13 & &     408: &                 8.57 &                 0.20 & &     750: &                 2.42 &                 0.05 & &    2695: &                 1.59 &                 0.04 & &    5000: &                 0.89 &                 0.04 & &   11100: &                 0.32 &                 0.03\\
     80: &                27.00 &                 4.00 & &     430: &                 6.89 &                 0.38 & &     960: &                 2.61 &                 0.15 & &    2700: &                 1.62 &                 0.06 & &    5009: &                 0.94 &                 0.07 & &   11200: &                 0.25 &                 0.01\\
    160: &                15.90 &                 2.40 & &     465: &                 7.91 &                 0.81 & &    1400: &                 2.81 &                 0.09 & &    3900: &                 0.58 &                 0.02 & &    7500: &                 0.65 &                 0.04 & &   14500: &                 0.19 &                 0.04\\
    178: &                 7.74 &                 0.57 & &     468: &                 8.32 &                 0.85 & &    1410: &                 3.07 &                 0.14 & &    3940: &                 1.17 &                 0.04 & &    7700: &                 0.56 &                 0.03 & &   14900: &                 0.27 &                 0.01\\
\\
\sidehead{J0351-143$\;\;\;\;$   [HB89] 0349-146:[LBT9 , $N_{GC}=$1, $\alpha=$03:51:29.3 $\delta=$-14:29:36.4}
     74: &                37.67 &                 0.15 & &     408: &                 9.67 &                 0.39 & &     635: &                 6.94 &                 0.31 & &    1400: &                 2.03 &                 0.07 & &    2700: &                 1.48 &                 0.02 & &    5009: &                 0.72 &                 0.03\\
    365: &                11.49 &                 0.36 & &     465: &                 9.10 &                 0.81 & &     960: &                 4.37 &                 0.12 & &    1410: &                 2.92 &                 0.16 & &    4850: &                 0.62 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0353-071$\;\;\;\;$   3C 094                , $N_{GC}=$1, $\alpha=$03:52:31.7 $\delta=$-07:11:03.9}
     74: &                35.84 &                 0.15 & &     365: &                11.41 &                 0.36 & &     468: &                 8.86 &                 0.85 & &     960: &                 4.38 &                 0.12 & &    2695: &                 1.42 &                 0.04 & &    5000: &                 0.79 &                 0.02\\
     80: &                35.00 &                 5.00 & &     408: &                 9.21 &                 1.59 & &     635: &                 6.55 &                 0.30 & &    1400: &                 2.93 &                 0.11 & &    2700: &                 1.48 &                 0.02 & &    5009: &                 0.73 &                 0.02\\
    160: &                25.00 &                 3.20 & &     465: &                 8.43 &                 0.81 & &     750: &                 5.66 &                 0.06 & &    1410: &                 2.98 &                 0.07 & &    4850: &                 0.76 &                 0.04 & &   10695: &                 0.29 &                 0.03\\
\\
\sidehead{J0355+725$\;\;\;\;$   4C +72.06             , $N_{GC}=$1, $\alpha=$03:54:55.7 $\delta=$+72:54:39.7}
     74: &                18.60 &                 0.16 & &     325: &                 6.38 &                 0.01 & &    1400: &                 1.55 &                 0.05 & &    4850: &                 0.51 &                 0.04 & &   10700: &                 0.22 &                 0.01 & &         &                      &                     \\
    232: &                 8.92 &                 0.05 & &     327: &                 6.42 &                 6.38 & &    2700: &                 0.85 &                 0.02 & &    4900: &                 0.47 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0359+103$\;\;\;\;$   2MASX J03585503+10273 , $N_{GC}=$2, $\alpha=$03:58:57.4 $\delta=$+10:27:15.9}
     74: &                67.09 &                 0.30 & &     611: &                19.09 &                 0.66 & &    1400: &                10.57 &                 0.24 & &    5000: &                 3.09 &                 0.22 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0400-161$\;\;\;\;$   PKS 0357-16           , $N_{GC}=$1, $\alpha=$04:00:16.6 $\delta=$-16:10:14.0}
     74: &                19.18 &                 0.10 & &     408: &                 5.65 &                 0.18 & &     960: &                 2.61 &                 0.13 & &    1410: &                 1.94 &                 0.07 & &    5009: &                 0.65 &                 0.65 & &         &                      &                     \\
    365: &                 6.30 &                 0.21 & &     635: &                 3.80 &                 0.26 & &    1400: &                 1.85 &                 0.06 & &    4850: &                 0.60 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0403+746$\;\;\;\;$   4C +74.07             , $N_{GC}=$1, $\alpha=$04:03:14.1 $\delta=$+74:56:03.2}
     74: &                17.01 &                 0.15 & &     232: &                 7.57 &                 0.05 & &     327: &                 3.95 &                 4.30 & &    2700: &                 0.47 &                 0.01 & &    4900: &                 0.24 &                 0.01 & &         &                      &                     \\
    178: &                 8.00 &                 0.70 & &     325: &                 4.80 &                 0.01 & &    1400: &                 0.94 &                 0.03 & &    4850: &                 0.27 &                 0.02 & &   10700: &                 0.09 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0408-121$\;\;\;\;$   PKS 0405-12:[EY94] 24 , $N_{GC}=$1, $\alpha=$04:07:48.5 $\delta=$-12:11:30.2}
     14: &               124.20 &                21.10 & &     160: &                16.40 &                 2.50 & &     960: &                 1.98 &                 0.03 & &    3900: &                 1.67 &                 0.04 & &    8085: &                 1.88 &                 0.26 & &   90000: &                 0.39 &                 0.08\\
     16: &                98.40 &                11.80 & &     365: &                 8.95 &                 0.20 & &    1400: &                 2.94 &                 0.10 & &    4850: &                 1.30 &                 0.07 & &    8870: &                 1.87 &                 0.07 & &  230000: &                 0.20 &                 0.02\\
     20: &                54.10 &                 6.50 & &     408: &                 5.29 &                 1.26 & &    1410: &                 2.04 &                 0.22 & &    5009: &                 1.96 &                 0.09 & &   10500: &                 1.80 &                 0.07 & &         &                      &                     \\
     22: &               158.72 &                28.77 & &     465: &                 6.65 &                 0.81 & &    2300: &                 2.11 &                 0.16 & &    6600: &                 1.73 &                 0.10 & &   10695: &                 1.10 &                 0.01 & &         &                      &                     \\
     25: &                35.70 &                 4.60 & &     468: &                 6.99 &                 0.85 & &    2650: &                 2.38 &                 0.03 & &    7700: &                 1.33 &                 0.02 & &   11200: &                 1.15 &                 0.07 & &         &                      &                     \\
     74: &                28.19 &                 0.13 & &     635: &                 5.42 &                 0.22 & &    2695: &                 2.37 &                 0.03 & &    7780: &                 2.07 &                 0.13 & &   21700: &                 0.84 &                 0.06 & &         &                      &                     \\
     80: &                27.00 &                 4.00 & &     750: &                 4.80 &                 0.18 & &    2700: &                 1.55 &                 0.06 & &    7875: &                 1.72 &                 0.08 & &   31400: &                 0.27 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0408+430$\;\;\;\;$  *3C 103                , $N_{GC}=$1, $\alpha=$04:08:03.2 $\delta=$+43:00:18.7}
     74: &                47.35 &                 0.26 & &     232: &                27.98 &                 0.05 & &     327: &                10.94 &                18.67 & &    1400: &                 3.24 &                 0.11 & &         &                      &                      & &         &                      &                     \\
     82: &                58.80 &                 3.80 & &     325: &                18.67 &                 0.01 & &     365: &                16.70 &                 0.27 & &    4850: &                 1.16 &                 0.10 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0409-242$\;\;\;\;$   PMN J0408-2418        , $N_{GC}=$1, $\alpha=$04:08:51.5 $\delta=$-24:18:13.7}
     74: &                15.96 &                 0.10 & &     365: &                 4.04 &                 0.07 & &     408: &                 2.92 &                 0.10 & &    1400: &                 0.63 &                 0.02 & &    4850: &                 0.13 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0412-006$\;\;\;\;$   3C 107                , $N_{GC}=$1, $\alpha=$04:12:22.6 $\delta=$-00:59:32.0}
     74: &                22.37 &                 0.13 & &     408: &                 4.81 &                 0.21 & &    1400: &                 1.57 &                 0.06 & &    5000: &                 0.43 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    365: &                 6.76 &                 0.12 & &     611: &                 3.42 &                 0.20 & &    4850: &                 0.38 &                 0.02 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0413+745$\;\;\;\;$   4C +74.08             , $N_{GC}=$1, $\alpha=$04:13:16.9 $\delta=$+74:51:05.5}
     74: &                16.17 &                 0.15 & &     178: &                10.80 &                 1.00 & &     325: &                 7.92 &                 0.01 & &    1400: &                 2.85 &                 0.10 & &    2700: &                 1.67 &                 0.02 & &    4900: &                 0.98 &                 0.01\\
     82: &                17.30 &                 3.70 & &     232: &                11.27 &                 0.05 & &     327: &                 8.04 &                 7.92 & &    2695: &                 1.56 &                 0.16 & &    4850: &                 1.05 &                 0.09 & &   10700: &                 0.49 &                 0.01\\
\\
\sidehead{J0414+111$\;\;\;\;$   3C 109                , $N_{GC}=$1, $\alpha=$04:13:40.5 $\delta=$+11:12:21.2}
     13: &               209.00 &                43.00 & &      26: &               119.00 &                 9.00 & &     160: &                26.10 &                 3.40 & &     606: &                 7.29 &                 0.45 & &    2300: &                 2.36 &                 0.05 & &    5009: &                 1.82 &                 0.09\\
     15: &               234.00 &                38.00 & &      38: &                64.27 &                 5.80 & &     178: &                22.25 &                 1.49 & &     611: &                 8.31 &                 0.31 & &    2695: &                 2.46 &                 0.05 & &    8870: &                 1.32 &                 0.05\\
     17: &               198.00 &                26.00 & &      74: &                31.28 &                 0.22 & &     318: &                13.29 &                 0.55 & &     750: &                 4.72 &                 0.18 & &    2700: &                 2.49 &                 0.12 & &   10695: &                 1.01 &                 0.04\\
     20: &               167.00 &                22.00 & &      80: &                45.00 &                 6.00 & &     365: &                14.02 &                 0.39 & &     960: &                 5.48 &                 0.04 & &    4850: &                 1.39 &                 0.12 & &   22000: &                 1.03 &                 0.14\\
     25: &               160.00 &                13.00 & &     112: &                32.80 &                 4.37 & &     408: &                11.00 &                 1.83 & &    1400: &                 1.97 &                 0.07 & &    5000: &                 1.11 &                 0.09 & &   31400: &                 0.32 &                 0.07\\
\\
\sidehead{J0415-293$\;\;\;\;$   PKS 0413-296          , $N_{GC}=$1, $\alpha=$04:15:09.3 $\delta=$-29:29:03.5}
     74: &                17.16 &                 0.12 & &     365: &                 4.82 &                 0.13 & &     408: &                 3.76 &                 0.13 & &    1400: &                 1.18 &                 0.04 & &    1410: &                 1.06 &                 0.15 & &    4850: &                 0.32 &                 0.03\\
\\
\sidehead{J0416-206$\;\;\;\;$   [HB89] 0413-210       , $N_{GC}=$1, $\alpha=$04:16:04.4 $\delta=$-20:56:24.6}
     74: &                17.35 &                 0.10 & &     408: &                 3.65 &                 0.13 & &    2300: &                 1.90 &                 0.07 & &    4850: &                 1.29 &                 0.07 & &    8870: &                 1.07 &                 0.06 & &   31400: &                 0.78 &                 0.11\\
     80: &                23.00 &                 3.00 & &     960: &                 3.60 &                 0.26 & &    2695: &                 1.63 &                 0.04 & &    5009: &                 1.43 &                 0.08 & &   10695: &                 0.65 &                 0.01 & &         &                      &                     \\
    160: &                13.00 &                 3.10 & &    1400: &                 2.78 &                 0.08 & &    2700: &                 1.79 &                 0.08 & &    7700: &                 1.25 &                 0.08 & &   11200: &                 1.20 &                 0.07 & &         &                      &                     \\
    365: &                 8.21 &                 0.14 & &    1410: &                 2.33 &                 0.36 & &    3900: &                 1.61 &                 0.02 & &    8085: &                 1.12 &                 0.16 & &   21700: &                 0.76 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J0417-055$\;\;\;\;$   3C 110                , $N_{GC}=$1, $\alpha=$04:17:16.8 $\delta=$-05:53:46.5}
     74: &                17.36 &                 0.12 & &     365: &                 4.16 &                 0.10 & &     408: &                 3.48 &                 0.16 & &    1400: &                 0.77 &                 0.03 & &    4850: &                 0.35 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0418+380$\;\;\;\;$  *2MASX J04181911+38013 , $N_{GC}=$2, $\alpha=$04:18:17.4 $\delta=$+38:01:23.7}
     74: &                96.59 &                 0.54 & &     365: &                14.59 &                 0.58 & &    1400: &                 7.24 &                 0.19 & &    4800: &                 3.52 &                 0.04 & &    8000: &                 1.57 &                 0.03 & &   14500: &                 1.97 &                 0.06\\
\\
\sidehead{J0429+771$\;\;\;\;$   4C +77.04             , $N_{GC}=$1, $\alpha=$04:29:14.7 $\delta=$+77:09:09.6}
     74: &                18.89 &                 0.18 & &     327: &                 4.30 &                 4.70 & &    2308: &                 0.52 &                 0.04 & &    4900: &                 0.21 &                 0.01 & &   11200: &                 0.03 &                 0.00 & &         &                      &                     \\
    178: &                 7.80 &                 0.70 & &     352: &                 4.70 &                 0.19 & &    2700: &                 0.46 &                 0.01 & &    7700: &                 0.09 &                 0.00 & &         &                      &                      & &         &                      &                     \\
    232: &                 8.19 &                 0.05 & &    1400: &                 0.94 &                 0.03 & &    3900: &                 0.27 &                 0.01 & &   10700: &                 0.08 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0434+723$\;\;\;\;$   6C B042838.6+722255   , $N_{GC}=$1, $\alpha=$04:34:27.2 $\delta=$+72:29:11.5}
     22: &                73.41 &                 7.94 & &      82: &                18.20 &                 2.50 & &     232: &                 8.85 &                 0.05 & &     327: &                 4.72 &                 6.04 & &    2700: &                 0.45 &                 0.01 & &    4900: &                 0.20 &                 0.01\\
     74: &                22.12 &                 0.16 & &     178: &                10.40 &                 0.90 & &     325: &                 6.08 &                 0.01 & &    1400: &                 1.08 &                 0.03 & &    4850: &                 0.23 &                 0.02 & &   10700: &                 0.06 &                 0.01\\
\\
\sidehead{J0437+294$\;\;\;\;$  *3C 123                , $N_{GC}=$1, $\alpha=$04:37:04.7 $\delta=$+29:40:15.5}
     22: &               904.70 &                43.65 & &      82: &               342.00 &                12.50 & &     327: &               148.88 &               151.07 & &    2700: &                23.35 &                 0.15 & &   10500: &                 7.90 &                 0.07 & &   22000: &                 3.45 &                 0.15\\
     26: &               840.00 &                39.00 & &     160: &               226.60 &                29.50 & &     408: &               122.34 &                 6.91 & &    4800: &                 6.35 &                 0.07 & &   10695: &                 8.18 &                 0.25 & &   87200: &                 0.46 &                 0.11\\
     38: &               628.26 &                28.30 & &     178: &               208.25 &                 9.90 & &     750: &                80.10 &                 0.64 & &    4850: &                16.03 &                 1.43 & &   10800: &                 5.33 &                 0.22 & &         &                      &                     \\
     74: &               421.96 &                 0.59 & &     318: &               135.45 &                 5.20 & &    1400: &                49.73 &                 1.68 & &    5000: &                10.80 &                 0.16 & &   14900: &                 5.30 &                 0.02 & &         &                      &                     \\
     80: &               342.00 &                51.00 & &     325: &               151.07 &                 0.01 & &    2695: &                27.50 &                 0.28 & &    8420: &                10.15 &                 0.07 & &   15300: &                 5.41 &                 0.81 & &         &                      &                     \\
\\
\sidehead{J0445-281$\;\;\;\;$   PKS 0442-28           , $N_{GC}=$1, $\alpha=$04:44:37.3 $\delta=$-28:09:51.7}
     74: &                57.61 &                 0.19 & &     365: &                22.86 &                 0.85 & &     468: &                22.66 &                 2.27 & &    1400: &                 3.47 &                 0.11 & &    2695: &                 3.82 &                 0.14 & &    5009: &                 1.47 &                 0.06\\
     80: &                70.00 &                10.00 & &     408: &                18.85 &                 0.84 & &     635: &                15.72 &                 0.36 & &    1410: &                 7.15 &                 0.15 & &    2700: &                 2.55 &                 0.06 & &   31400: &                 0.21 &                 0.05\\
    160: &                44.50 &                 5.80 & &     465: &                21.55 &                 2.16 & &     960: &                10.16 &                 0.13 & &    2650: &                 3.89 &                 0.06 & &    4850: &                 2.14 &                 0.10 & &         &                      &                     \\
\\
\sidehead{J0446+395$\;\;\;\;$  *3C 125                , $N_{GC}=$1, $\alpha=$04:46:18.0 $\delta=$+39:45:06.9}
     74: &                30.06 &                 0.19 & &     232: &                17.88 &                 0.05 & &     327: &                 8.93 &                 8.88 & &    1400: &                 2.02 &                 0.06 & &         &                      &                      & &         &                      &                     \\
     82: &                30.30 &                 5.90 & &     325: &                 8.88 &                 0.00 & &     365: &                 8.49 &                 0.13 & &    4850: &                 0.50 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0447+504$\;\;\;\;$  *3C 128                , $N_{GC}=$1, $\alpha=$04:46:46.8 $\delta=$+50:37:37.1}
     74: &                16.08 &                 0.12 & &     325: &                 5.41 &                 0.00 & &     365: &                 5.29 &                 0.12 & &    1400: &                 1.31 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    232: &                 6.32 &                 0.05 & &     327: &                 4.77 &                 5.41 & &     408: &                 4.43 &                 0.03 & &    4850: &                 0.33 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0453+313$\;\;\;\;$  *3C 131                , $N_{GC}=$1, $\alpha=$04:53:23.3 $\delta=$+31:29:26.3}
     74: &                35.75 &                 0.24 & &     325: &                11.15 &                 0.01 & &     365: &                10.59 &                 0.20 & &    2700: &                 1.54 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    232: &                21.82 &                 0.05 & &     327: &                11.49 &                11.15 & &    1400: &                 2.87 &                 0.10 & &    4850: &                 0.80 &                 0.07 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0455-301$\;\;\;\;$   PKS 0453-30           , $N_{GC}=$1, $\alpha=$04:55:14.5 $\delta=$-30:06:41.6}
     74: &                29.14 &                 0.14 & &     160: &                20.10 &                 3.00 & &     408: &                 9.32 &                 1.97 & &    1410: &                 2.70 &                 0.53 & &    4850: &                 1.47 &                 0.10 & &         &                      &                     \\
     80: &                30.00 &                 5.00 & &     365: &                10.13 &                 0.21 & &    1400: &                 3.43 &                 0.11 & &    2700: &                 1.93 &                 0.09 & &    5009: &                 1.23 &                 0.08 & &         &                      &                     \\
\\
\sidehead{J0455-203$\;\;\;\;$   NGC 1692              , $N_{GC}=$1, $\alpha=$04:55:23.7 $\delta=$-20:34:15.3}
     74: &                24.83 &                 0.13 & &     408: &                11.25 &                 0.16 & &     960: &                 6.03 &                 0.13 & &    2695: &                 2.85 &                 0.05 & &    5009: &                 1.79 &                 0.07 & &   31400: &                 0.24 &                 0.05\\
     80: &                27.00 &                 4.00 & &     465: &                 9.15 &                 0.60 & &    1400: &                 4.59 &                 0.16 & &    2700: &                 2.79 &                 0.11 & &    8870: &                 1.35 &                 0.05 & &         &                      &                     \\
    160: &                17.30 &                 2.60 & &     468: &                 9.62 &                 0.63 & &    1410: &                 4.82 &                 0.11 & &    3900: &                 2.28 &                 0.04 & &   10695: &                 0.87 &                 0.01 & &         &                      &                     \\
    365: &                12.02 &                 0.29 & &     635: &                 8.31 &                 0.25 & &    2300: &                 3.21 &                 0.05 & &    4850: &                 1.98 &                 0.10 & &   11200: &                 0.82 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0457+225$\;\;\;\;$   3C 132                , $N_{GC}=$1, $\alpha=$04:56:43.2 $\delta=$+22:49:23.7}
     26: &                64.00 &                 8.00 & &      80: &                38.00 &                 5.00 & &     318: &                10.06 &                 0.51 & &     750: &                 3.86 &                 0.18 & &    4850: &                 1.07 &                 0.10 & &   10695: &                 0.52 &                 0.01\\
     38: &                47.90 &                 4.80 & &     160: &                11.80 &                 2.80 & &     365: &                10.97 &                 0.19 & &    1400: &                 3.43 &                 0.12 & &    5000: &                 1.04 &                 0.05 & &   14900: &                 0.38 &                 0.03\\
     74: &                23.46 &                 0.15 & &     178: &                13.30 &                 0.70 & &     635: &                 7.64 &                 0.66 & &    2700: &                 1.98 &                 0.07 & &    5009: &                 1.16 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J0503+252$\;\;\;\;$   3C 133                , $N_{GC}=$1, $\alpha=$05:02:58.4 $\delta=$+25:16:22.6}
     22: &                88.29 &                12.90 & &      80: &                49.00 &                 7.00 & &     365: &                16.90 &                 0.33 & &     960: &                 7.88 &                 0.34 & &    3900: &                 2.67 &                 0.05 & &    7700: &                 1.57 &                 0.02\\
     26: &                98.00 &                21.00 & &     160: &                27.20 &                 1.50 & &     408: &                16.44 &                 1.20 & &    1400: &                 5.77 &                 0.20 & &    4850: &                 2.37 &                 0.21 & &   11200: &                 1.13 &                 0.02\\
     38: &                63.20 &                 6.30 & &     178: &                23.35 &                 1.35 & &     635: &                11.17 &                 0.94 & &    2300: &                 4.01 &                 0.27 & &    5000: &                 2.14 &                 0.11 & &   14900: &                 1.00 &                 0.03\\
     74: &                43.03 &                 0.18 & &     318: &                16.00 &                 0.70 & &     750: &                 9.15 &                 0.29 & &    2700: &                 3.46 &                 0.12 & &    5009: &                 2.24 &                 0.09 & &         &                      &                     \\
\\
\sidehead{J0505+381$\;\;\;\;$   3C 134:[MSM98] 2      , $N_{GC}=$1, $\alpha=$05:04:42.7 $\delta=$+38:06:12.7}
     74: &               181.08 &                 0.72 & &     232: &               110.20 &                 0.05 & &     327: &                21.05 &                47.88 & &    4850: &                 1.92 &                 0.17 & &         &                      &                      & &         &                      &                     \\
     82: &               195.00 &                 2.10 & &     325: &                47.88 &                 0.01 & &    1400: &                 2.14 &                 0.07 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0505-101$\;\;\;\;$   ARP 187               , $N_{GC}=$1, $\alpha=$05:04:52.8 $\delta=$-10:14:53.0}
     74: &                17.50 &                 0.10 & &     365: &                 5.16 &                 0.10 & &     408: &                 4.67 &                 0.14 & &    1400: &                 1.48 &                 0.04 & &    4850: &                 0.49 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0509+296$\;\;\;\;$  *4C +29.16             , $N_{GC}=$1, $\alpha=$05:09:29.5 $\delta=$+29:57:56.3}
     74: &                16.31 &                 0.17 & &     325: &                 4.73 &                 0.01 & &     327: &                 4.09 &                 4.71 & &     365: &                 4.96 &                 0.09 & &    1400: &                 1.06 &                 0.03 & &    4850: &                 0.28 &                 0.03\\
\\
\sidehead{J0511-184$\;\;\;\;$   2MASX J05103192-18384 , $N_{GC}=$1, $\alpha=$05:10:32.3 $\delta=$-18:38:40.1}
     74: &                43.24 &                 0.19 & &     365: &                 7.08 &                 0.18 & &    1400: &                 0.63 &                 0.02 & &    4850: &                 0.10 &                 0.01 & &         &                      &                      & &         &                      &                     \\
    352: &                 6.22 &                 0.25 & &     408: &                 5.02 &                 0.13 & &    1410: &                 0.70 &                 0.17 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0520+505$\;\;\;\;$   3C 137                , $N_{GC}=$1, $\alpha=$05:19:32.4 $\delta=$+50:54:34.3}
     74: &                20.87 &                 0.12 & &     232: &                 8.27 &                 0.05 & &     327: &                 5.67 &                 7.15 & &     408: &                 5.90 &                 0.04 & &    2700: &                 1.09 &                 0.02 & &         &                      &                     \\
     82: &                20.40 &                 2.60 & &     325: &                 7.15 &                 0.00 & &     365: &                 7.43 &                 0.12 & &    1400: &                 2.07 &                 0.07 & &    4850: &                 0.55 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0522-205$\;\;\;\;$   PKS 0519-20           , $N_{GC}=$1, $\alpha=$05:21:38.8 $\delta=$-20:47:39.1}
     74: &                17.34 &                 0.12 & &     465: &                 5.38 &                 0.81 & &    1400: &                 1.92 &                 0.06 & &    3900: &                 0.61 &                 0.01 & &    7700: &                 0.30 &                 0.01 & &         &                      &                     \\
    365: &                 8.01 &                 0.11 & &     635: &                 4.65 &                 0.23 & &    1410: &                 2.08 &                 0.09 & &    4850: &                 0.40 &                 0.02 & &   11200: &                 0.13 &                 0.01 & &         &                      &                     \\
    408: &                 7.34 &                 0.18 & &     960: &                 2.94 &                 0.10 & &    2300: &                 1.11 &                 0.05 & &    5009: &                 0.38 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0524+281$\;\;\;\;$  *3C 139.2              , $N_{GC}=$1, $\alpha=$05:24:26.9 $\delta=$+28:12:54.1}
     74: &                35.42 &                 0.33 & &     365: &                 7.78 &                 0.21 & &    1400: &                 0.29 &                 0.01 & &    4850: &                 0.48 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0527+325$\;\;\;\;$   6C B052326.5+324730   , $N_{GC}=$1, $\alpha=$05:26:43.5 $\delta=$+32:50:01.9}
     22: &                70.43 &                 6.94 & &     232: &                11.02 &                 0.05 & &     327: &                 8.04 &                 9.17 & &    1400: &                 2.17 &                 0.07 & &         &                      &                      & &         &                      &                     \\
     74: &                28.11 &                 0.20 & &     325: &                 9.17 &                 0.00 & &     365: &                10.25 &                 0.12 & &    4850: &                 0.66 &                 0.06 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0531+063$\;\;\;\;$   3C 142.1              , $N_{GC}=$1, $\alpha=$05:31:29.5 $\delta=$+06:30:26.7}
     74: &                35.41 &                 0.16 & &     318: &                11.53 &                 0.49 & &     408: &                11.19 &                 0.33 & &     611: &                 7.36 &                 0.28 & &    2700: &                 1.71 &                 0.01 & &    5000: &                 0.85 &                 0.06\\
    112: &                24.75 &                 3.78 & &     365: &                10.86 &                 0.17 & &     606: &                 6.55 &                 0.40 & &    1400: &                 3.23 &                 0.10 & &    4850: &                 0.94 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0535+220$\;\;\;\;$N/A, $N_{GC}=$1, $\alpha=$05:34:30.6 $\delta=$+22:02:14.1}
     74: &              1883.43 &                 3.68 & &    1400: &               324.32 &                 9.78 & &         &                      &                      & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0542+473$\;\;\;\;$   4C +47.16             , $N_{GC}=$1, $\alpha=$05:41:49.3 $\delta=$+47:29:09.5}
     74: &                18.38 &                 0.12 & &     325: &                 5.60 &                 0.00 & &     365: &                 5.35 &                 0.13 & &    1400: &                 1.80 &                 0.05 & &         &                      &                      & &         &                      &                     \\
    232: &                 7.51 &                 0.05 & &     327: &                 5.56 &                 5.60 & &     408: &                 4.56 &                 0.02 & &    4850: &                 1.09 &                 0.10 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0543+495$\;\;\;\;$   3C 147                , $N_{GC}=$1, $\alpha=$05:42:36.2 $\delta=$+49:51:06.6}
     26: &                40.00 &                 7.00 & &     327: &                56.92 &                56.77 & &    1670: &                18.75 &                 0.47 & &    4900: &                 8.30 &                 0.10 & &    8420: &                 4.88 &                 0.02 & &   10800: &                 1.94 &                 0.07\\
     74: &                54.68 &                 0.22 & &     365: &                54.04 &                 3.63 & &    2250: &                12.77 &                 0.19 & &    5000: &                 8.12 &                 0.41 & &    9550: &                 4.13 &                 0.13 & &   14500: &                 1.40 &                 0.02\\
     82: &                62.20 &                19.00 & &     408: &                51.18 &                 0.48 & &    2695: &                 3.28 &                 0.07 & &    6600: &                 6.18 &                 0.17 & &   10007: &                 3.94 &                 0.12 & &   14900: &                 2.68 &                 0.01\\
    178: &                64.99 &                 4.38 & &     750: &                23.39 &                 1.00 & &    2700: &                 6.19 &                 0.08 & &    8000: &                 5.04 &                 0.06 & &   10500: &                 3.96 &                 0.10 & &   31400: &                 1.21 &                 0.10\\
    232: &                64.38 &                 0.05 & &     966: &                24.64 &                 1.90 & &    4800: &                 3.14 &                 0.03 & &    8085: &                 4.92 &                 0.19 & &   10560: &                 3.76 &                 0.12 & &   90000: &                 0.50 &                 0.27\\
    325: &                56.77 &                 0.00 & &    1400: &                22.88 &                 0.69 & &    4850: &                 7.26 &                 0.65 & &    8300: &                 5.00 &                 0.25 & &   10695: &                 4.14 &                 0.12 & &         &                      &                     \\
\\
\sidehead{J0543-242$\;\;\;\;$   PKS 0541-24           , $N_{GC}=$1, $\alpha=$05:43:07.8 $\delta=$-24:21:03.5}
     74: &                16.85 &                 0.11 & &     365: &                 4.25 &                 0.10 & &     408: &                 3.61 &                 0.11 & &    1400: &                 1.04 &                 0.04 & &    4850: &                 0.36 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0604+202$\;\;\;\;$   3C 152                , $N_{GC}=$1, $\alpha=$06:04:28.5 $\delta=$+20:21:21.3}
     22: &                70.43 &                 3.97 & &      74: &                22.25 &                 0.19 & &      82: &                25.00 &                 2.20 & &     365: &                 7.99 &                 0.07 & &    1400: &                 1.86 &                 0.07 & &    4850: &                 0.37 &                 0.03\\
\\
\sidehead{J0606+644$\;\;\;\;$   4C +64.07             , $N_{GC}=$1, $\alpha=$06:06:25.6 $\delta=$+64:44:42.6}
     74: &                19.09 &                 0.14 & &     325: &                 4.99 &                 0.00 & &     365: &                 5.23 &                 0.16 & &    4850: &                 0.25 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    232: &                 7.43 &                 0.05 & &     327: &                 5.10 &                 4.99 & &    1400: &                 1.04 &                 0.04 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0607-202$\;\;\;\;$   PKS 0604-20           , $N_{GC}=$2, $\alpha=$06:06:33.8 $\delta=$-20:22:02.1}
     74: &                17.96 &                 0.13 & &     408: &                 6.66 &                 1.59 & &    1410: &                 2.60 &                 0.51 & &    2695: &                 1.84 &                 0.14 & &    5009: &                 1.04 &                 0.07 & &   10560: &                 0.42 &                 0.04\\
     80: &                20.00 &                 5.00 & &     960: &                 4.30 &                 0.34 & &    2300: &                 1.89 &                 0.07 & &    3900: &                 1.27 &                 0.02 & &    9550: &                 0.51 &                 0.02 & &   10695: &                 0.41 &                 0.01\\
    365: &                 9.22 &                 0.26 & &    1400: &                 3.30 &                 0.09 & &    2650: &                 1.80 &                 0.35 & &    4850: &                 1.04 &                 0.06 & &   10007: &                 0.47 &                 0.02 & &   11200: &                 0.40 &                 0.02\\
\\
\sidehead{J0610+480$\;\;\;\;$   3C 153                , $N_{GC}=$1, $\alpha=$06:09:32.9 $\delta=$+48:04:13.6}
     26: &                43.00 &                 8.00 & &     232: &                15.46 &                 0.05 & &     750: &                 4.48 &                 0.18 & &    4800: &                 0.53 &                 0.02 & &    9550: &                 0.70 &                 0.03 & &   10800: &                 0.65 &                 0.04\\
     38: &                43.51 &                 3.90 & &     325: &                12.48 &                 0.00 & &     966: &                 5.41 &                 0.45 & &    4850: &                 1.48 &                 0.13 & &   10007: &                 0.65 &                 0.03 & &   14500: &                 0.11 &                 0.01\\
     74: &                26.81 &                 0.14 & &     327: &                12.65 &                12.48 & &    1400: &                 4.13 &                 0.12 & &    4900: &                 1.37 &                 0.06 & &   10560: &                 0.61 &                 0.02 & &   14900: &                 0.42 &                 0.01\\
     82: &                30.50 &                 4.50 & &     365: &                12.37 &                 0.54 & &    2695: &                 1.54 &                 0.11 & &    5000: &                 1.34 &                 0.07 & &   10685: &                 0.62 &                 0.03 & &         &                      &                     \\
    178: &                12.55 &                 1.08 & &     408: &                11.02 &                 0.03 & &    2700: &                 1.19 &                 0.03 & &    8000: &                 0.32 &                 0.04 & &   10695: &                 0.62 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0614+260$\;\;\;\;$  *RGB J0613+260A        , $N_{GC}=$1, $\alpha=$06:13:49.5 $\delta=$+26:04:36.1}
     22: &               106.14 &                 8.93 & &      80: &                70.00 &                10.00 & &     178: &                24.95 &                 2.25 & &     606: &                 9.19 &                 0.56 & &    1400: &                 5.00 &                 0.17 & &    5000: &                 2.01 &                 0.10\\
     26: &               121.00 &                16.00 & &      82: &                72.00 &                 2.90 & &     318: &                14.61 &                 0.61 & &     635: &                 9.02 &                 0.77 & &    2300: &                 3.28 &                 0.03 & &    5009: &                 2.15 &                 0.09\\
     38: &                84.90 &                 8.50 & &     112: &                29.02 &                 3.98 & &     365: &                17.06 &                 0.45 & &     750: &                 8.18 &                 0.30 & &    2700: &                 3.13 &                 0.16 & &         &                      &                     \\
     74: &                55.45 &                 0.16 & &     160: &                30.50 &                 4.00 & &     408: &                15.84 &                 1.16 & &     960: &                 6.69 &                 0.14 & &    4850: &                 1.89 &                 0.17 & &         &                      &                     \\
\\
\sidehead{J0622+143$\;\;\;\;$   3C 158                , $N_{GC}=$1, $\alpha=$06:21:41.1 $\delta=$+14:32:10.8}
     74: &                37.68 &                 0.13 & &     112: &                23.06 &                 3.68 & &     365: &                 9.14 &                 0.12 & &    1400: &                 2.24 &                 0.07 & &    5000: &                 0.55 &                 0.04 & &         &                      &                     \\
     82: &                39.00 &                 3.70 & &     318: &                 8.73 &                 0.39 & &     606: &                 4.74 &                 0.30 & &    4850: &                 0.74 &                 0.07 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0625+400$\;\;\;\;$   3C 159                , $N_{GC}=$1, $\alpha=$06:25:03.8 $\delta=$+40:03:51.7}
     26: &                68.00 &                 6.00 & &     232: &                 6.89 &                 0.05 & &     365: &                 7.12 &                 0.27 & &    1400: &                 2.12 &                 0.07 & &    4850: &                 0.68 &                 0.06 & &   10800: &                 0.36 &                 0.03\\
     74: &                19.51 &                 0.11 & &     325: &                 6.87 &                 0.00 & &     408: &                 6.20 &                 0.48 & &    2695: &                 1.16 &                 0.04 & &    4900: &                 2.71 &                 0.01 & &         &                      &                     \\
    178: &                 7.20 &                 0.70 & &     327: &                 6.41 &                 6.87 & &     750: &                 3.89 &                 0.10 & &    4800: &                 0.71 &                 0.01 & &   10695: &                 0.27 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0625+402$\;\;\;\;$  *B3 0621+403B          , $N_{GC}=$1, $\alpha=$06:25:20.7 $\delta=$+40:21:01.2}
     74: &                18.40 &                 0.11 & &     325: &                 4.68 &                 0.00 & &     365: &                 6.09 &                 0.26 & &    4850: &                 0.23 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    232: &                 6.00 &                 0.05 & &     327: &                 4.71 &                 4.68 & &    1400: &                 0.92 &                 0.03 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0627-055$\;\;\;\;$  *3C 161                , $N_{GC}=$1, $\alpha=$06:27:09.8 $\delta=$-05:53:11.1}
     74: &                90.74 &                 0.19 & &     408: &                43.96 &                 5.32 & &     635: &                34.34 &                 0.30 & &    1410: &                19.13 &                 0.13 & &    4850: &                 7.52 &                 0.10 & &   10560: &                 3.08 &                 0.12\\
     80: &               108.00 &                15.00 & &     465: &                38.60 &                 0.25 & &     750: &                30.71 &                 0.37 & &    2650: &                10.40 &                 1.64 & &    5009: &                 6.80 &                 0.22 & &   10685: &                 3.20 &                 0.04\\
    160: &                70.80 &                 9.20 & &     468: &                40.58 &                 0.26 & &     960: &                24.65 &                 0.21 & &    2695: &                11.18 &                 0.12 & &    9550: &                 3.42 &                 0.13 & &         &                      &                     \\
    365: &                44.24 &                 1.08 & &     580: &                36.69 &                 0.92 & &    1400: &                18.49 &                 0.65 & &    2700: &                11.55 &                 0.09 & &   10007: &                 3.19 &                 0.12 & &         &                      &                     \\
\\
\sidehead{J0643+232$\;\;\;\;$   3C 165                , $N_{GC}=$1, $\alpha=$06:43:07.3 $\delta=$+23:19:02.7}
     22: &                70.43 &                 4.96 & &      74: &                25.81 &                 0.13 & &     178: &                14.60 &                 1.30 & &     750: &                 5.24 &                 0.24 & &    4850: &                 0.76 &                 0.07 & &         &                      &                     \\
     26: &                59.00 &                 7.00 & &      80: &                27.00 &                 4.00 & &     365: &                 5.90 &                 0.16 & &    1400: &                 2.58 &                 0.09 & &    5000: &                 0.76 &                 0.04 & &         &                      &                     \\
     38: &                50.10 &                 5.00 & &     160: &                15.70 &                 2.30 & &     635: &                 5.19 &                 0.47 & &    2700: &                 1.34 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0645+212$\;\;\;\;$   3C 166                , $N_{GC}=$1, $\alpha=$06:45:24.2 $\delta=$+21:21:48.3}
     26: &               110.00 &                 8.00 & &     160: &                17.80 &                 2.60 & &     635: &                 5.00 &                 0.45 & &    2300: &                 1.83 &                 0.02 & &    4850: &                 1.20 &                 0.11 & &   11200: &                 0.73 &                 0.02\\
     38: &                79.50 &                 8.00 & &     178: &                15.85 &                 1.40 & &     750: &                 4.34 &                 0.15 & &    2700: &                 1.73 &                 0.09 & &    5000: &                 1.11 &                 0.06 & &   21700: &                 0.51 &                 0.04\\
     74: &                38.94 &                 0.12 & &     318: &                 9.20 &                 0.40 & &     960: &                 3.62 &                 0.05 & &    3900: &                 1.34 &                 0.01 & &    5009: &                 1.02 &                 0.07 & &         &                      &                     \\
     80: &                37.00 &                 5.00 & &     365: &                 7.86 &                 0.11 & &    1400: &                 2.59 &                 0.09 & &    4800: &                 0.96 &                 0.00 & &    7700: &                 0.90 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0655+541$\;\;\;\;$   3C 171                , $N_{GC}=$2, $\alpha=$06:55:14.6 $\delta=$+54:08:59.3}
     26: &                98.00 &                10.00 & &     232: &                16.26 &                 0.05 & &     408: &                11.03 &                 0.05 & &    2695: &                 0.66 &                 0.01 & &    5000: &                 1.21 &                 0.06 & &         &                      &                     \\
     38: &                53.39 &                 4.80 & &     325: &                13.31 &                 0.01 & &     750: &                 3.23 &                 0.06 & &    2700: &                 2.05 &                 0.07 & &   10695: &                 0.53 &                 0.02 & &         &                      &                     \\
     74: &                39.84 &                 0.31 & &     327: &                12.88 &                13.29 & &     966: &                 4.44 &                 0.39 & &    4850: &                 1.15 &                 0.10 & &   10800: &                 0.54 &                 0.04 & &         &                      &                     \\
    178: &                10.89 &                 0.71 & &     365: &                13.21 &                 0.21 & &    1400: &                 3.68 &                 0.13 & &    4900: &                 1.18 &                 0.01 & &   14900: &                 0.39 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0659-242$\;\;\;\;$  *PKS 0656-24           , $N_{GC}=$1, $\alpha=$06:58:57.6 $\delta=$-24:17:25.3}
     74: &                48.93 &                 0.19 & &     365: &                12.47 &                 0.26 & &     408: &                 9.68 &                 0.34 & &    1400: &                 2.08 &                 0.07 & &    4850: &                 0.74 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0709+745$\;\;\;\;$   3C 173.1              , $N_{GC}=$1, $\alpha=$07:09:17.7 $\delta=$+74:49:27.1}
     38: &                52.28 &                 4.70 & &     232: &                15.95 &                 0.05 & &     750: &                 4.85 &                 0.16 & &    4800: &                 0.79 &                 0.01 & &    5000: &                 0.76 &                 0.08 & &         &                      &                     \\
     74: &                25.84 &                 0.10 & &     325: &                10.53 &                 0.01 & &    1400: &                 2.77 &                 0.09 & &    4850: &                 0.86 &                 0.08 & &   10700: &                 0.32 &                 0.02 & &         &                      &                     \\
    178: &                15.62 &                 1.08 & &     327: &                 7.15 &                 9.52 & &    2700: &                 1.47 &                 0.06 & &    4900: &                 0.81 &                 0.02 & &   14900: &                 0.27 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0712-204$\;\;\;\;$  *PKS 0709-20           , $N_{GC}=$1, $\alpha=$07:11:47.3 $\delta=$-20:43:09.3}
     74: &                29.57 &                 0.14 & &     365: &                 8.13 &                 0.18 & &     408: &                 7.52 &                 0.12 & &    1400: &                 2.06 &                 0.07 & &    4850: &                 0.57 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0713+115$\;\;\;\;$   3C 175                , $N_{GC}=$1, $\alpha=$07:13:02.5 $\delta=$+11:46:13.3}
     74: &                43.44 &                 0.14 & &     408: &                 8.95 &                 0.28 & &    1400: &                 1.69 &                 0.06 & &    4850: &                 0.67 &                 0.06 & &         &                      &                      & &         &                      &                     \\
    365: &                10.64 &                 0.17 & &     611: &                 5.84 &                 0.24 & &    2700: &                 1.26 &                 0.03 & &    5000: &                 0.67 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0714+144$\;\;\;\;$   3C 175.1              , $N_{GC}=$1, $\alpha=$07:14:04.7 $\delta=$+14:36:23.0}
     74: &                16.32 &                 0.11 & &     408: &                 4.77 &                 0.15 & &    1400: &                 1.93 &                 0.06 & &    4850: &                 0.68 &                 0.06 & &         &                      &                      & &         &                      &                     \\
    365: &                 5.87 &                 0.10 & &     611: &                 3.33 &                 0.16 & &    2700: &                 1.11 &                 0.02 & &    5000: &                 0.58 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0717-250$\;\;\;\;$  *PKS 0715-25           , $N_{GC}=$2, $\alpha=$07:17:17.8 $\delta=$-25:04:52.4}
     74: &                27.06 &                 0.20 & &     160: &                20.00 &                 3.00 & &     408: &                 8.59 &                 1.42 & &    1410: &                 3.30 &                 0.62 & &    4850: &                 1.52 &                 0.08 & &         &                      &                     \\
     80: &                28.00 &                 4.00 & &     365: &                12.18 &                 0.26 & &    1400: &                 4.37 &                 0.15 & &    2695: &                 1.90 &                 0.19 & &    5009: &                 1.56 &                 0.08 & &         &                      &                     \\
\\
\sidehead{J0722-185$\;\;\;\;$   PKS 0719-18           , $N_{GC}=$1, $\alpha=$07:22:09.4 $\delta=$-18:48:27.8}
     74: &                20.02 &                 0.19 & &     365: &                 6.42 &                 0.13 & &    1400: &                 1.03 &                 0.04 & &    4850: &                 0.60 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0725-094$\;\;\;\;$  *NGC 2377              , $N_{GC}=$1, $\alpha=$07:24:55.1 $\delta=$-09:39:55.7}
     74: &                17.49 &                 0.14 & &     365: &                 6.53 &                 0.25 & &    1400: &                 1.38 &                 0.05 & &    4800: &                 0.34 &                 0.00 & &    4850: &                 0.35 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0727-020$\;\;\;\;$  *3C 180                , $N_{GC}=$1, $\alpha=$07:27:05.0 $\delta=$-02:04:41.6}
     22: &                94.24 &                 8.93 & &     408: &                 7.22 &                 0.22 & &     635: &                 5.73 &                 0.29 & &    1410: &                 2.97 &                 0.10 & &    4850: &                 0.97 &                 0.05 & &         &                      &                     \\
     74: &                23.53 &                 0.17 & &     465: &                 6.75 &                 0.47 & &     960: &                 4.08 &                 0.13 & &    2695: &                 1.73 &                 0.04 & &    5000: &                 1.08 &                 0.11 & &         &                      &                     \\
    365: &                 4.72 &                 0.14 & &     611: &                 4.63 &                 0.25 & &    1400: &                 1.51 &                 0.05 & &    2700: &                 1.66 &                 0.06 & &    5009: &                 0.85 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0728+144$\;\;\;\;$   [HB89] 0725+147 ABS01 , $N_{GC}=$1, $\alpha=$07:28:10.4 $\delta=$+14:37:37.9}
     74: &                22.78 &                 0.12 & &     365: &                 7.94 &                 0.16 & &     606: &                 4.50 &                 0.28 & &     960: &                 3.09 &                 0.17 & &    2700: &                 1.28 &                 0.02 & &    5009: &                 0.73 &                 0.03\\
    112: &                17.10 &                 3.38 & &     408: &                 6.73 &                 0.21 & &     611: &                 3.84 &                 0.19 & &    1400: &                 2.30 &                 0.07 & &    4850: &                 0.71 &                 0.06 & &         &                      &                     \\
    318: &                 7.41 &                 0.34 & &     465: &                 5.81 &                 0.45 & &     635: &                 4.68 &                 0.23 & &    1410: &                 2.28 &                 0.09 & &    5000: &                 0.61 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0728+675$\;\;\;\;$   3C 179                , $N_{GC}=$1, $\alpha=$07:28:11.5 $\delta=$+67:48:46.2}
     74: &                17.72 &                 0.10 & &     327: &                 6.61 &                 6.58 & &    1400: &                 2.12 &                 0.07 & &    4850: &                 0.91 &                 0.08 & &   10695: &                 0.98 &                 0.04 & &   31400: &                 0.42 &                 0.10\\
    178: &                 9.40 &                 0.80 & &     365: &                 6.02 &                 0.26 & &    2250: &                 0.33 &                 0.01 & &    4900: &                 1.32 &                 0.07 & &   10800: &                 0.51 &                 0.03 & &   37000: &                 0.45 &                 0.09\\
    232: &                11.22 &                 0.05 & &     750: &                 3.29 &                 0.06 & &    2695: &                 1.09 &                 0.05 & &    8000: &                 0.28 &                 0.04 & &   14500: &                 0.17 &                 0.01 & &         &                      &                     \\
    325: &                 6.61 &                 0.00 & &     966: &                 2.75 &                 0.28 & &    4800: &                 0.25 &                 0.01 & &    8300: &                 0.22 &                 0.02 & &   22000: &                 0.64 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J0729+244$\;\;\;\;$   B2 0726+24            , $N_{GC}=$1, $\alpha=$07:29:28.0 $\delta=$+24:36:20.2}
     22: &                97.22 &                16.86 & &      74: &                19.41 &                 0.14 & &     365: &                 1.11 &                 0.07 & &    1400: &                 0.07 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0739+702$\;\;\;\;$   3C 184                , $N_{GC}=$1, $\alpha=$07:39:24.6 $\delta=$+70:23:12.8}
     74: &                23.50 &                 0.11 & &     325: &                 9.68 &                 0.01 & &     750: &                 4.34 &                 0.15 & &    4800: &                 0.62 &                 0.01 & &    5000: &                 0.60 &                 0.06 & &         &                      &                     \\
    178: &                12.61 &                 0.70 & &     327: &                 9.86 &                 9.68 & &    1400: &                 2.58 &                 0.08 & &    4850: &                 0.62 &                 0.06 & &   10700: &                 0.21 &                 0.01 & &         &                      &                     \\
    232: &                15.76 &                 0.05 & &     365: &                 9.46 &                 0.25 & &    2700: &                 1.25 &                 0.05 & &    4900: &                 0.60 &                 0.01 & &   14900: &                 0.15 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0744+375$\;\;\;\;$   FBQS J074417.4+375317 , $N_{GC}=$1, $\alpha=$07:44:17.4 $\delta=$+37:53:16.0}
     26: &                55.00 &                 7.00 & &     178: &                15.06 &                 1.04 & &     365: &                 6.85 &                 0.11 & &    2695: &                 0.54 &                 0.03 & &    5000: &                 0.38 &                 0.04 & &         &                      &                     \\
     38: &                53.39 &                 4.80 & &     232: &                10.60 &                 0.05 & &     408: &                 6.00 &                 0.37 & &    2700: &                 0.60 &                 0.06 & &   10600: &                 0.09 &                 0.00 & &         &                      &                     \\
     74: &                32.39 &                 0.10 & &     325: &                 7.46 &                 0.00 & &     750: &                 2.80 &                 0.22 & &    4850: &                 0.31 &                 0.03 & &   14900: &                 0.06 &                 0.01 & &         &                      &                     \\
    151: &                19.48 &                 0.11 & &     327: &                 7.11 &                 7.46 & &    1400: &                 1.24 &                 0.04 & &    4900: &                 0.27 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0747-186$\;\;\;\;$  *PKS 0745-18           , $N_{GC}=$1, $\alpha=$07:47:20.3 $\delta=$-18:56:47.8}
     74: &                18.65 &                 0.17 & &     408: &                 5.17 &                 0.14 & &    1400: &                 1.39 &                 0.04 & &    4850: &                 0.29 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0748-192$\;\;\;\;$  *PKS 0745-19           , $N_{GC}=$1, $\alpha=$07:47:31.4 $\delta=$-19:17:39.1}
     74: &                37.31 &                 0.17 & &     408: &                10.15 &                 0.29 & &     635: &                 6.85 &                 0.26 & &    1400: &                 2.37 &                 0.08 & &    2695: &                 0.82 &                 0.45 & &    4850: &                 0.48 &                 0.03\\
    365: &                10.63 &                 0.66 & &     465: &                 7.70 &                 0.81 & &     960: &                 3.94 &                 0.17 & &    1410: &                 2.54 &                 0.13 & &    2700: &                 1.13 &                 0.11 & &    5009: &                 0.41 &                 0.02\\
\\
\sidehead{J0802+141$\;\;\;\;$   3C 190                , $N_{GC}=$1, $\alpha=$08:01:33.4 $\delta=$+14:14:44.6}
     26: &                65.00 &                 8.00 & &     160: &                17.30 &                 2.60 & &     430: &                 6.91 &                 0.38 & &     750: &                 4.42 &                 0.15 & &    2700: &                 1.44 &                 0.02 & &   10007: &                 0.34 &                 0.03\\
     74: &                33.19 &                 0.11 & &     178: &                16.71 &                 1.14 & &     465: &                 7.46 &                 0.81 & &     960: &                 3.68 &                 0.17 & &    4850: &                 0.73 &                 0.06 & &   10560: &                 0.33 &                 0.03\\
     80: &                32.00 &                 5.00 & &     318: &                 9.38 &                 0.40 & &     468: &                 7.84 &                 0.85 & &    1400: &                 2.73 &                 0.08 & &    5000: &                 0.81 &                 0.07 & &   10695: &                 0.38 &                 0.03\\
     82: &                28.40 &                 4.40 & &     365: &                 9.46 &                 0.09 & &     606: &                 4.86 &                 0.30 & &    1410: &                 2.68 &                 0.13 & &    5009: &                 0.90 &                 0.03 & &   14900: &                 0.30 &                 0.01\\
    112: &                22.96 &                 3.68 & &     408: &                 8.02 &                 1.61 & &     611: &                 4.68 &                 0.28 & &    2695: &                 1.35 &                 0.08 & &    9550: &                 0.37 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0802+501$\;\;\;\;$   6C B075752.2+501805   , $N_{GC}=$1, $\alpha=$08:01:35.5 $\delta=$+50:09:42.9}
     26: &                34.00 &                 7.00 & &     232: &                 7.43 &                 0.05 & &     327: &                 6.32 &                 6.41 & &     408: &                 5.29 &                 0.03 & &    1400: &                 1.47 &                 0.04 & &    4850: &                 0.45 &                 0.04\\
     74: &                18.80 &                 0.14 & &     325: &                 6.41 &                 0.00 & &     365: &                 6.05 &                 0.11 & &     966: &                 1.97 &                 0.24 & &    2695: &                 0.75 &                 0.03 & &    4900: &                 0.40 &                 0.01\\
\\
\sidehead{J0805+102$\;\;\;\;$   3C 191                , $N_{GC}=$1, $\alpha=$08:04:48.1 $\delta=$+10:15:23.6}
     22: &                96.22 &                 7.94 & &     318: &                 7.79 &                 0.36 & &     606: &                 3.88 &                 0.25 & &    1400: &                 1.85 &                 0.06 & &    4850: &                 0.54 &                 0.05 & &         &                      &                     \\
     74: &                29.78 &                 0.12 & &     365: &                 7.79 &                 0.09 & &     611: &                 3.74 &                 0.25 & &    1410: &                 1.91 &                 0.11 & &    5000: &                 0.50 &                 0.04 & &         &                      &                     \\
    112: &                25.15 &                 3.78 & &     408: &                 7.32 &                 0.32 & &     960: &                 2.83 &                 0.17 & &    2700: &                 0.93 &                 0.02 & &    5009: &                 0.48 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0806+241$\;\;\;\;$   3C 192                , $N_{GC}=$1, $\alpha=$08:05:35.2 $\delta=$+24:09:52.1}
     22: &               129.95 &                 7.94 & &      80: &                44.00 &                 6.00 & &     365: &                 4.94 &                 0.31 & &    1400: &                 2.87 &                 0.09 & &    4850: &                 1.85 &                 0.16 & &         &                      &                     \\
     26: &               138.00 &                 9.00 & &     160: &                26.90 &                 3.50 & &     408: &                 7.77 &                 0.55 & &    1670: &                 4.48 &                 0.13 & &    5000: &                 2.08 &                 0.08 & &         &                      &                     \\
     38: &                86.03 &                 7.70 & &     178: &                23.25 &                 2.06 & &     635: &                 8.13 &                 0.70 & &    2695: &                 3.20 &                 0.05 & &    5009: &                 2.68 &                 0.10 & &         &                      &                     \\
     74: &                46.32 &                 0.27 & &     318: &                14.39 &                 0.57 & &     750: &                 5.46 &                 0.24 & &    2700: &                 3.23 &                 0.16 & &   10695: &                 1.27 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0809-103$\;\;\;\;$   3C 195                , $N_{GC}=$1, $\alpha=$08:08:53.2 $\delta=$-10:28:03.5}
     12: &               204.20 &                38.80 & &      25: &               100.90 &                12.10 & &     365: &                 8.53 &                 0.47 & &     635: &                 8.61 &                 0.27 & &    1410: &                 4.28 &                 0.11 & &    5009: &                 1.62 &                 0.10\\
     14: &               173.40 &                22.50 & &      74: &                33.17 &                 0.20 & &     408: &                11.01 &                 2.22 & &     750: &                 7.42 &                 0.07 & &    2650: &                 2.54 &                 0.03 & &    9550: &                 0.77 &                 0.03\\
     16: &               161.10 &                24.20 & &      80: &                42.00 &                 6.00 & &     465: &                10.51 &                 1.39 & &     960: &                 5.60 &                 0.19 & &    2695: &                 2.54 &                 0.04 & &   10007: &                 0.68 &                 0.03\\
     20: &               118.10 &                14.20 & &     160: &                20.50 &                 3.10 & &     468: &                11.05 &                 1.46 & &    1400: &                 2.76 &                 0.10 & &    4850: &                 1.58 &                 0.08 & &   10560: &                 0.67 &                 0.04\\
\\
\sidehead{J0810+423$\;\;\;\;$  *3C 194                , $N_{GC}=$1, $\alpha=$08:10:03.6 $\delta=$+42:28:05.0}
     22: &                41.66 &                 2.98 & &     151: &                14.08 &                 0.11 & &     327: &                 7.32 &                 7.22 & &     966: &                 2.62 &                 0.27 & &    4850: &                 0.66 &                 0.06 & &   10695: &                 0.27 &                 0.02\\
     26: &                41.00 &                 8.00 & &     178: &                10.70 &                 1.05 & &     365: &                 7.01 &                 0.11 & &    1400: &                 2.06 &                 0.06 & &    4900: &                 0.62 &                 0.03 & &   10800: &                 0.31 &                 0.04\\
     74: &                17.82 &                 0.08 & &     232: &                 8.77 &                 0.05 & &     408: &                 5.68 &                 0.17 & &    2695: &                 1.16 &                 0.05 & &    5000: &                 0.61 &                 0.06 & &   14900: &                 0.17 &                 0.01\\
     82: &                17.60 &                 3.40 & &     325: &                 7.22 &                 0.00 & &     750: &                 3.42 &                 0.22 & &    2700: &                 1.12 &                 0.04 & &   10600: &                 0.18 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J0814+481$\;\;\;\;$   6C B080959.7+482206   , $N_{GC}=$1, $\alpha=$08:13:36.3 $\delta=$+48:13:01.1}
     22: &               275.78 &                19.84 & &     178: &                39.45 &                 2.55 & &     750: &                25.33 &                 0.19 & &    4800: &                 4.23 &                 0.04 & &    8420: &                 2.53 &                 0.02 & &   22000: &                 0.94 &                 0.10\\
     26: &               221.00 &                14.00 & &     232: &                65.16 &                 0.05 & &     966: &                18.81 &                 1.46 & &    4850: &                 4.50 &                 0.40 & &   10500: &                 2.04 &                 0.07 & &         &                      &                     \\
     38: &               180.71 &                 8.10 & &     325: &                49.28 &                 0.01 & &    1400: &                15.01 &                 0.45 & &    4900: &                 4.42 &                 0.05 & &   10695: &                 2.02 &                 0.05 & &         &                      &                     \\
     74: &               132.69 &                 0.31 & &     327: &                49.86 &                49.28 & &    1410: &                13.82 &                 0.02 & &    5000: &                 4.33 &                 0.22 & &   10800: &                 1.99 &                 0.08 & &         &                      &                     \\
     82: &               137.00 &                12.00 & &     365: &                51.00 &                 2.18 & &    2695: &                 5.06 &                 0.22 & &    6600: &                 3.27 &                 0.13 & &   14500: &                 0.49 &                 0.01 & &         &                      &                     \\
    151: &                99.93 &                 0.09 & &     408: &                42.32 &                 0.14 & &    2700: &                 7.86 &                 0.28 & &    8000: &                 0.88 &                 0.03 & &   14900: &                 1.23 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0815+456$\;\;\;\;$   4C +46.17             , $N_{GC}=$1, $\alpha=$08:14:30.5 $\delta=$+45:56:36.3}
     74: &                15.99 &                 0.15 & &     232: &                 7.38 &                 0.05 & &     327: &                 5.56 &                 5.37 & &     408: &                 4.08 &                 0.13 & &    4850: &                 0.27 &                 0.02 & &         &                      &                     \\
    151: &                12.60 &                 0.09 & &     325: &                 5.37 &                 0.01 & &     365: &                 5.00 &                 0.06 & &    1400: &                 1.11 &                 0.03 & &   10600: &                 0.11 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J0815-031$\;\;\;\;$   3C 196.1              , $N_{GC}=$1, $\alpha=$08:15:27.9 $\delta=$-03:08:26.2}
     74: &                45.17 &                 0.15 & &     408: &                 9.54 &                 0.29 & &     960: &                 2.73 &                 0.17 & &    1410: &                 1.97 &                 0.09 & &    4850: &                 0.51 &                 0.03 & &         &                      &                     \\
    365: &                 9.87 &                 0.11 & &     635: &                 4.81 &                 0.28 & &    1400: &                 1.96 &                 0.06 & &    2700: &                 0.94 &                 0.02 & &    5009: &                 0.41 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0821+181$\;\;\;\;$   4C +18.24             , $N_{GC}=$1, $\alpha=$08:20:44.1 $\delta=$+18:13:20.7}
     74: &                15.91 &                 0.14 & &     408: &                 4.06 &                 0.18 & &    1400: &                 1.27 &                 0.04 & &    4850: &                 0.36 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.93 &                 0.07 & &     611: &                 3.02 &                 0.21 & &    2700: &                 0.60 &                 0.02 & &    5000: &                 0.31 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0822+470$\;\;\;\;$   3C 197.1              , $N_{GC}=$1, $\alpha=$08:21:33.7 $\delta=$+47:02:35.9}
     26: &                50.00 &                 6.00 & &     178: &                 9.95 &                 0.90 & &     365: &                 5.76 &                 0.11 & &    1400: &                 1.79 &                 0.06 & &    4900: &                 0.87 &                 0.06 & &   10800: &                 0.19 &                 0.04\\
     74: &                15.86 &                 0.14 & &     232: &                 7.34 &                 0.05 & &     408: &                 4.76 &                 0.10 & &    2695: &                 1.14 &                 0.05 & &    5000: &                 0.85 &                 0.09 & &   14900: &                 0.23 &                 0.01\\
     82: &                12.40 &                 1.10 & &     325: &                 5.96 &                 0.01 & &     750: &                 3.21 &                 0.22 & &    2700: &                 1.10 &                 0.05 & &   10600: &                 0.20 &                 0.00 & &         &                      &                     \\
    151: &                12.54 &                 0.11 & &     327: &                 5.86 &                 5.96 & &     966: &                 2.68 &                 0.27 & &    4850: &                 0.62 &                 0.06 & &   10695: &                 0.30 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0827-203$\;\;\;\;$   PKS 0825-20           , $N_{GC}=$1, $\alpha=$08:27:17.2 $\delta=$-20:26:20.3}
     74: &                24.85 &                 0.15 & &     365: &                11.69 &                 0.29 & &     468: &                10.02 &                 1.46 & &    1400: &                 3.75 &                 0.13 & &    2695: &                 2.12 &                 0.04 & &    5009: &                 1.18 &                 0.07\\
     80: &                31.00 &                 5.00 & &     408: &                10.40 &                 0.16 & &     635: &                 7.45 &                 0.23 & &    1410: &                 3.87 &                 0.09 & &    2700: &                 2.09 &                 0.02 & &   10695: &                 0.50 &                 0.01\\
    160: &                17.30 &                 2.60 & &     465: &                 9.53 &                 1.39 & &     960: &                 5.12 &                 0.15 & &    2650: &                 2.16 &                 0.03 & &    4850: &                 1.31 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J0827+292$\;\;\;\;$   3C 200                , $N_{GC}=$1, $\alpha=$08:27:25.4 $\delta=$+29:18:45.1}
     26: &                69.00 &                 6.00 & &      80: &                23.00 &                 3.00 & &     318: &                 7.18 &                 0.31 & &     365: &                 6.67 &                 0.17 & &    1400: &                 2.04 &                 0.07 & &    4850: &                 0.72 &                 0.06\\
     38: &                44.62 &                 4.00 & &     151: &                13.88 &                 0.06 & &     325: &                 7.71 &                 0.00 & &     408: &                 7.31 &                 0.56 & &    2695: &                 1.11 &                 0.04 & &    5000: &                 0.66 &                 0.03\\
     74: &                26.64 &                 0.10 & &     178: &                15.10 &                 1.71 & &     327: &                 7.54 &                 7.71 & &     750: &                 3.82 &                 0.29 & &    2700: &                 1.09 &                 0.05 & &   10695: &                 0.32 &                 0.03\\
\\
\sidehead{J0835+141$\;\;\;\;$   4C +14.27             , $N_{GC}=$1, $\alpha=$08:35:03.8 $\delta=$+14:11:51.3}
     74: &                16.63 &                 0.16 & &     408: &                 3.85 &                 0.12 & &    1400: &                 1.16 &                 0.04 & &    4850: &                 0.30 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.59 &                 0.09 & &     611: &                 2.21 &                 0.16 & &    2700: &                 0.58 &                 0.02 & &    5000: &                 0.30 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0838+651$\;\;\;\;$   3C 204                , $N_{GC}=$1, $\alpha=$08:37:44.8 $\delta=$+65:13:35.8}
     74: &                25.47 &                 0.14 & &     232: &                27.12 &                 0.05 & &     327: &                 5.48 &                 6.59 & &    1400: &                 1.27 &                 0.04 & &         &                      &                      & &         &                      &                     \\
     82: &                31.40 &                 2.30 & &     325: &                 6.59 &                 0.00 & &     365: &                 5.72 &                 0.17 & &    4850: &                 0.35 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0839+575$\;\;\;\;$   3C 205                , $N_{GC}=$1, $\alpha=$08:39:06.6 $\delta=$+57:54:16.1}
     26: &                61.00 &                10.00 & &     178: &                13.68 &                 1.20 & &     365: &                 9.66 &                 0.21 & &    2695: &                 1.14 &                 0.05 & &    5000: &                 0.67 &                 0.07 & &         &                      &                     \\
     38: &                50.06 &                 4.50 & &     232: &                13.80 &                 0.05 & &     750: &                 4.04 &                 0.29 & &    2700: &                 1.14 &                 0.05 & &   10695: &                 0.25 &                 0.02 & &         &                      &                     \\
     74: &                26.07 &                 0.14 & &     325: &                 9.38 &                 0.01 & &     966: &                 3.32 &                 0.31 & &    4850: &                 0.65 &                 0.06 & &   10800: &                 0.10 &                 0.02 & &         &                      &                     \\
     82: &                41.60 &                 3.10 & &     327: &                 9.63 &                 9.38 & &    1400: &                 2.26 &                 0.08 & &    4900: &                 0.68 &                 0.04 & &   14900: &                 0.16 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0841+131$\;\;\;\;$   3C 207                , $N_{GC}=$1, $\alpha=$08:40:47.8 $\delta=$+13:12:25.4}
     26: &                62.00 &                 7.00 & &     408: &                 6.61 &                 1.61 & &    1410: &                 2.83 &                 0.13 & &    4800: &                 0.68 &                 0.02 & &   10695: &                 0.89 &                 0.01 & &   31400: &                 0.92 &                 0.19\\
     38: &                40.29 &                 7.30 & &     611: &                 4.42 &                 0.21 & &    2300: &                 1.96 &                 0.05 & &    4850: &                 1.24 &                 0.11 & &   11200: &                 1.22 &                 0.01 & &         &                      &                     \\
     74: &                24.40 &                 0.14 & &     635: &                 5.10 &                 0.28 & &    2650: &                 1.82 &                 0.03 & &    5000: &                 1.43 &                 0.07 & &   14500: &                 1.11 &                 0.03 & &         &                      &                     \\
     80: &                26.00 &                 4.00 & &     750: &                 2.82 &                 0.13 & &    2695: &                 1.70 &                 0.09 & &    5009: &                 1.35 &                 0.04 & &   14900: &                 0.72 &                 0.01 & &         &                      &                     \\
    178: &                13.07 &                 0.92 & &     960: &                 1.73 &                 0.02 & &    2700: &                 1.24 &                 0.02 & &    7700: &                 1.28 &                 0.02 & &   21700: &                 1.12 &                 0.04 & &         &                      &                     \\
    365: &                 9.29 &                 0.34 & &    1400: &                 2.61 &                 0.08 & &    3900: &                 1.54 &                 0.03 & &    8000: &                 0.67 &                 0.04 & &   22000: &                 1.24 &                 0.17 & &         &                      &                     \\
\\
\sidehead{J0849+783$\;\;\;\;$   4C +78.07             , $N_{GC}=$1, $\alpha=$08:48:33.8 $\delta=$+78:30:03.3}
     74: &                15.45 &                 0.12 & &     327: &                 5.34 &                 5.37 & &    2308: &                 0.86 &                 0.08 & &    4900: &                 0.37 &                 0.01 & &   11200: &                 0.13 &                 0.01 & &         &                      &                     \\
    178: &                 8.10 &                 0.70 & &     352: &                 5.37 &                 0.21 & &    2700: &                 0.70 &                 0.01 & &    7700: &                 0.20 &                 0.01 & &   21740: &                 0.04 &                 0.01 & &         &                      &                     \\
    232: &                11.85 &                 0.05 & &    1400: &                 1.51 &                 0.05 & &    3900: &                 0.51 &                 0.03 & &   10700: &                 0.14 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0853-205$\;\;\;\;$   PKS 0850-20           , $N_{GC}=$1, $\alpha=$08:53:00.5 $\delta=$-20:47:20.9}
     74: &                24.59 &                 0.15 & &     465: &                 6.60 &                 0.15 & &    1400: &                 2.29 &                 0.08 & &    2695: &                 1.13 &                 0.03 & &    4850: &                 0.61 &                 0.03 & &         &                      &                     \\
    365: &                 8.62 &                 0.19 & &     635: &                 4.71 &                 0.23 & &    1410: &                 2.34 &                 0.07 & &    2700: &                 1.09 &                 0.02 & &    5009: &                 0.52 &                 0.03 & &         &                      &                     \\
    408: &                 7.49 &                 0.16 & &     960: &                 3.31 &                 0.17 & &    2300: &                 1.55 &                 0.05 & &    3900: &                 0.88 &                 0.01 & &   11200: &                 0.23 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0853+135$\;\;\;\;$   3C 208:[KSS94] 04     , $N_{GC}=$1, $\alpha=$08:53:08.7 $\delta=$+13:52:59.3}
     26: &                84.00 &                10.00 & &     160: &                20.30 &                 3.00 & &     465: &                 7.55 &                 1.39 & &     960: &                 3.63 &                 0.17 & &    2700: &                 0.78 &                 0.02 & &   10007: &                 0.29 &                 0.03\\
     38: &                63.16 &                 5.70 & &     178: &                18.55 &                 1.27 & &     468: &                 7.94 &                 1.46 & &    1400: &                 2.36 &                 0.07 & &    4850: &                 0.55 &                 0.05 & &   10560: &                 0.31 &                 0.03\\
     74: &                37.19 &                 0.16 & &     318: &                10.61 &                 0.44 & &     611: &                 4.80 &                 0.20 & &    1410: &                 2.56 &                 0.09 & &    5000: &                 0.51 &                 0.11 & &   14900: &                 0.14 &                 0.01\\
     80: &                39.00 &                 5.00 & &     365: &                10.76 &                 0.19 & &     635: &                 6.26 &                 0.30 & &    2650: &                 1.19 &                 0.02 & &    5009: &                 0.56 &                 0.07 & &         &                      &                     \\
     82: &                41.50 &                 3.70 & &     408: &                 8.28 &                 1.65 & &     750: &                 4.71 &                 0.15 & &    2695: &                 1.14 &                 0.07 & &    9550: &                 0.27 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0858+340$\;\;\;\;$   3C 211                , $N_{GC}=$1, $\alpha=$08:57:40.5 $\delta=$+34:04:08.5}
     26: &                39.00 &                 6.00 & &     178: &                 9.40 &                 0.90 & &     325: &                 6.52 &                 0.00 & &     408: &                 5.88 &                 0.46 & &    2695: &                 0.98 &                 0.05 & &    5000: &                 0.54 &                 0.03\\
     74: &                19.48 &                 0.11 & &     232: &                 9.63 &                 0.05 & &     327: &                 5.58 &                 6.52 & &     750: &                 3.23 &                 0.06 & &    4755: &                 0.54 &                 0.02 & &         &                      &                     \\
    151: &                12.36 &                 0.07 & &     318: &                 5.83 &                 0.28 & &     365: &                 6.30 &                 0.13 & &    1400: &                 1.80 &                 0.06 & &    4850: &                 0.56 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J0858+275$\;\;\;\;$   3C 210                , $N_{GC}=$1, $\alpha=$08:58:10.1 $\delta=$+27:50:53.0}
     26: &                64.00 &                 6.00 & &     151: &                18.25 &                 0.05 & &     408: &                 6.92 &                 1.53 & &    2700: &                 0.95 &                 0.09 & &    9550: &                 0.24 &                 0.04 & &         &                      &                     \\
     74: &                23.71 &                 0.13 & &     178: &                10.25 &                 1.05 & &     750: &                 3.29 &                 0.22 & &    4800: &                 0.46 &                 0.00 & &   10007: &                 0.24 &                 0.03 & &         &                      &                     \\
     80: &                26.00 &                 4.00 & &     318: &                 7.17 &                 0.32 & &    1400: &                 1.81 &                 0.06 & &    4850: &                 0.51 &                 0.04 & &   10560: &                 0.22 &                 0.03 & &         &                      &                     \\
     82: &                26.00 &                 3.60 & &     365: &                 7.02 &                 0.14 & &    2695: &                 0.80 &                 0.08 & &    5000: &                 0.49 &                 0.09 & &   14900: &                 0.11 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0859+141$\;\;\;\;$   3C 212                , $N_{GC}=$1, $\alpha=$08:58:41.5 $\delta=$+14:09:47.8}
     26: &                52.00 &                 7.00 & &     318: &                 8.63 &                 0.37 & &     635: &                 5.31 &                 0.24 & &    2300: &                 1.75 &                 0.02 & &    4800: &                 0.23 &                 0.01 & &    8000: &                 0.48 &                 0.02\\
     74: &                23.34 &                 0.18 & &     365: &                 8.68 &                 0.16 & &     750: &                 4.55 &                 0.16 & &    2650: &                 1.50 &                 0.04 & &    4850: &                 0.75 &                 0.07 & &   10695: &                 0.53 &                 0.03\\
     80: &                29.00 &                 4.00 & &     408: &                 6.61 &                 1.37 & &     960: &                 3.70 &                 0.12 & &    2695: &                 1.46 &                 0.04 & &    5000: &                 0.89 &                 0.04 & &   11200: &                 0.45 &                 0.02\\
    160: &                16.00 &                 2.40 & &     465: &                 7.08 &                 0.20 & &    1400: &                 2.37 &                 0.07 & &    2700: &                 1.51 &                 0.02 & &    5009: &                 0.92 &                 0.07 & &   14900: &                 0.48 &                 0.01\\
    178: &                15.40 &                 1.08 & &     468: &                 7.44 &                 0.21 & &    1410: &                 2.76 &                 0.10 & &    3900: &                 1.04 &                 0.01 & &    7700: &                 0.59 &                 0.06 & &   21700: &                 0.18 &                 0.03\\
\\
\sidehead{J0902-256$\;\;\;\;$   PKS 0859-25           , $N_{GC}=$1, $\alpha=$09:01:47.4 $\delta=$-25:55:15.7}
     74: &                58.25 &                 0.16 & &     160: &                33.10 &                 4.30 & &     408: &                17.17 &                 0.67 & &    2650: &                 3.22 &                 0.06 & &    4850: &                 1.74 &                 0.09 & &    8870: &                 0.97 &                 0.04\\
     80: &                55.00 &                 8.00 & &     365: &                19.55 &                 0.36 & &    1400: &                 6.25 &                 0.20 & &    2695: &                 3.09 &                 0.06 & &    5009: &                 1.74 &                 0.04 & &   10695: &                 0.75 &                 0.06\\
\\
\sidehead{J0902-052$\;\;\;\;$   4C -04.29             , $N_{GC}=$1, $\alpha=$09:02:25.6 $\delta=$-05:16:40.4}
     74: &                16.48 &                 0.10 & &     365: &                 5.41 &                 0.13 & &     408: &                 4.40 &                 0.11 & &    1400: &                 1.20 &                 0.04 & &    4850: &                 0.36 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0907+165$\;\;\;\;$   3C 215                , $N_{GC}=$1, $\alpha=$09:06:32.0 $\delta=$+16:46:11.6}
     26: &                67.00 &                 8.00 & &     112: &                14.11 &                 3.28 & &     365: &                 5.27 &                 0.08 & &     606: &                 3.21 &                 0.21 & &    1400: &                 1.59 &                 0.05 & &    5000: &                 0.43 &                 0.04\\
     74: &                26.26 &                 0.12 & &     178: &                11.50 &                 0.89 & &     408: &                 6.30 &                 0.20 & &     611: &                 3.47 &                 0.21 & &    2700: &                 0.72 &                 0.07 & &    5009: &                 0.43 &                 0.07\\
     80: &                25.00 &                 4.00 & &     318: &                 6.40 &                 0.30 & &     430: &                 4.69 &                 0.28 & &     750: &                 2.79 &                 0.22 & &    4850: &                 0.38 &                 0.03 & &   14900: &                 0.13 &                 0.01\\
\\
\sidehead{J0909+375$\;\;\;\;$   3C 217                , $N_{GC}=$1, $\alpha=$09:08:50.7 $\delta=$+37:48:19.0}
     26: &                44.00 &                 6.00 & &     151: &                20.41 &                 0.11 & &     327: &                 8.69 &                 8.97 & &    1400: &                 2.09 &                 0.06 & &    4850: &                 0.55 &                 0.05 & &   10695: &                 0.13 &                 0.02\\
     38: &                42.51 &                 3.80 & &     178: &                15.85 &                 1.01 & &     365: &                 8.72 &                 0.13 & &    2695: &                 1.01 &                 0.04 & &    4900: &                 0.50 &                 0.01 & &   14900: &                 0.12 &                 0.01\\
     74: &                24.48 &                 0.17 & &     232: &                14.28 &                 0.05 & &     408: &                 7.46 &                 0.46 & &    2700: &                 1.03 &                 0.04 & &    5000: &                 0.48 &                 0.05 & &         &                      &                     \\
     82: &                25.80 &                 2.90 & &     325: &                 8.97 &                 0.00 & &     750: &                 4.20 &                 0.17 & &    4800: &                 0.50 &                 0.00 & &   10600: &                 0.16 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J0910+425$\;\;\;\;$   3C 216                , $N_{GC}=$1, $\alpha=$09:09:33.5 $\delta=$+42:53:45.8}
     26: &                89.00 &                 7.00 & &     365: &                 8.43 &                 0.13 & &    1670: &                 3.27 &                 0.09 & &    4900: &                 1.80 &                 0.02 & &   10500: &                 1.42 &                 0.07 & &   15000: &                 1.10 &                 0.06\\
     38: &                55.50 &                 5.00 & &     408: &                11.90 &                 0.36 & &    2300: &                 2.47 &                 0.06 & &    5000: &                 1.80 &                 0.09 & &   10560: &                 1.12 &                 0.04 & &   21700: &                 0.88 &                 0.03\\
     74: &                40.30 &                 0.18 & &     750: &                 7.19 &                 0.15 & &    2695: &                 1.20 &                 0.06 & &    6600: &                 1.59 &                 0.10 & &   10600: &                 1.13 &                 0.02 & &   22000: &                 0.48 &                 0.03\\
    151: &                35.74 &                 0.09 & &     960: &                 5.20 &                 0.30 & &    2700: &                 1.23 &                 0.02 & &    7700: &                 1.47 &                 0.02 & &   10695: &                 1.41 &                 0.04 & &   31400: &                 0.52 &                 0.06\\
    178: &                21.92 &                 1.96 & &     966: &                 5.16 &                 0.44 & &    3900: &                 1.90 &                 0.04 & &    8000: &                 0.52 &                 0.02 & &   10800: &                 1.78 &                 0.06 & &   37000: &                 1.08 &                 0.11\\
    232: &                27.45 &                 0.05 & &     968: &                 6.20 &                 0.16 & &    4800: &                 0.54 &                 0.01 & &    8085: &                 1.24 &                 0.07 & &   11200: &                 1.26 &                 0.04 & &   90000: &                 0.73 &                 0.10\\
    325: &                15.16 &                 0.01 & &    1400: &                 4.23 &                 0.13 & &    4850: &                 1.61 &                 0.14 & &    9550: &                 1.16 &                 0.04 & &   14500: &                 0.77 &                 0.02 & &         &                      &                     \\
    327: &                14.66 &                15.16 & &    1484: &                 3.36 &                 0.17 & &    4885: &                 1.62 &                 0.08 & &   10007: &                 1.15 &                 0.04 & &   14900: &                 1.27 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0912+375$\;\;\;\;$   B2 0908+38            , $N_{GC}=$1, $\alpha=$09:12:02.9 $\delta=$+37:51:34.8}
     74: &                24.49 &                 0.18 & &     232: &                10.37 &                 0.05 & &     325: &                 6.50 &                 0.00 & &     365: &                 5.35 &                 0.09 & &    1400: &                 1.11 &                 0.04 & &   10600: &                 0.11 &                 0.00\\
    151: &                16.51 &                 0.11 & &     318: &                 5.74 &                 0.28 & &     327: &                 5.38 &                 5.89 & &     408: &                 4.58 &                 0.14 & &    4850: &                 0.30 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0918-121$\;\;\;\;$   2MASX J09180333-12050 , $N_{GC}=$1, $\alpha=$09:18:03.6 $\delta=$-12:05:02.1}
     74: &               489.07 &                 0.87 & &         &                      &                      & &         &                      &                      & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0921+454$\;\;\;\;$   B3 0917+458A          , $N_{GC}=$2, $\alpha=$09:21:06.0 $\delta=$+45:38:20.4}
     74: &                68.08 &                 0.31 & &     151: &               140.24 &                 0.14 & &     365: &                15.03 &                 0.74 & &    1400: &                 5.93 &                 0.15 & &    4750: &                 4.40 &                 0.00 & &    4850: &                 2.00 &                 0.18\\
\\
\sidehead{J0923+530$\;\;\;\;$   4C +53.18             , $N_{GC}=$1, $\alpha=$09:22:50.0 $\delta=$+53:02:23.0}
     74: &                15.59 &                 0.11 & &     232: &                 8.32 &                 0.05 & &     365: &                 6.26 &                 0.13 & &    1400: &                 1.60 &                 0.06 & &    4900: &                 0.46 &                 0.01 & &         &                      &                     \\
    151: &                11.62 &                 0.08 & &     325: &                 5.85 &                 0.01 & &     408: &                 4.92 &                 0.03 & &    2695: &                 0.82 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    178: &                 8.20 &                 0.70 & &     327: &                 5.42 &                 5.85 & &     966: &                 2.41 &                 0.26 & &    4850: &                 0.44 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J0933+791$\;\;\;\;$   3C 220.1              , $N_{GC}=$1, $\alpha=$09:32:40.2 $\delta=$+79:06:31.1}
     38: &                50.10 &                 5.00 & &     232: &                20.19 &                 0.05 & &     750: &                 4.65 &                 0.16 & &    2700: &                 1.06 &                 0.05 & &    5000: &                 0.54 &                 0.05 & &   11200: &                 0.13 &                 0.01\\
     74: &                30.90 &                 0.19 & &     327: &                 7.10 &                 9.23 & &    1400: &                 2.24 &                 0.08 & &    3900: &                 0.67 &                 0.04 & &    7700: &                 0.23 &                 0.01 & &   14900: &                 0.19 &                 0.01\\
    178: &                17.20 &                 1.84 & &     352: &                 9.23 &                 0.37 & &    2308: &                 1.33 &                 0.12 & &    4900: &                 0.53 &                 0.01 & &   10700: &                 0.23 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0937+042$\;\;\;\;$   3C 222                , $N_{GC}=$1, $\alpha=$09:36:32.3 $\delta=$+04:22:11.6}
     74: &                21.96 &                 0.15 & &     365: &                 6.27 &                 0.14 & &     430: &                 4.26 &                 0.26 & &    1400: &                 0.97 &                 0.03 & &    4850: &                 0.14 &                 0.01 & &         &                      &                     \\
     82: &                19.40 &                 9.00 & &     408: &                 5.13 &                 0.16 & &     611: &                 3.32 &                 0.15 & &    2700: &                 0.31 &                 0.03 & &    5000: &                 0.14 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J0939+832$\;\;\;\;$   3C 220.3              , $N_{GC}=$1, $\alpha=$09:39:23.6 $\delta=$+83:15:23.9}
     38: &                45.73 &                 4.10 & &     232: &                15.81 &                 0.05 & &     750: &                 6.09 &                 0.45 & &    2700: &                 1.31 &                 0.05 & &    5000: &                 0.64 &                 0.06 & &   11200: &                 0.17 &                 0.02\\
     74: &                36.22 &                 0.20 & &     327: &                11.32 &                11.59 & &    1400: &                 2.95 &                 0.09 & &    3900: &                 0.92 &                 0.05 & &    7700: &                 0.30 &                 0.01 & &         &                      &                     \\
    178: &                17.26 &                 1.70 & &     352: &                11.59 &                 0.46 & &    2308: &                 1.80 &                 0.13 & &    4900: &                 0.53 &                 0.01 & &   10700: &                 0.18 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J0942+135$\;\;\;\;$   3C 225B               , $N_{GC}=$1, $\alpha=$09:42:15.4 $\delta=$+13:45:50.0}
     74: &                37.05 &                 0.14 & &     365: &                10.58 &                 0.70 & &     408: &                 9.13 &                 0.28 & &    1400: &                 3.34 &                 0.10 & &    4850: &                 1.01 &                 0.09 & &    5000: &                 0.80 &                 0.05\\
\\
\sidehead{J0944+095$\;\;\;\;$   3C 226                , $N_{GC}=$1, $\alpha=$09:44:16.3 $\delta=$+09:46:20.7}
     74: &                36.36 &                 0.16 & &     408: &                 8.19 &                 0.25 & &     635: &                 5.72 &                 0.29 & &    1400: &                 2.39 &                 0.08 & &    2700: &                 1.12 &                 0.03 & &    5000: &                 0.49 &                 0.04\\
    365: &                 9.72 &                 0.15 & &     611: &                 5.21 &                 0.20 & &     960: &                 4.07 &                 0.17 & &    1410: &                 2.47 &                 0.13 & &    4850: &                 0.54 &                 0.03 & &    5009: &                 0.57 &                 0.02\\
\\
\sidehead{J0948+073$\;\;\;\;$N/A, $N_{GC}=$2, $\alpha=$09:47:49.7 $\delta=$+07:25:15.1}
     12: &               357.90 &                35.80 & &      26: &               164.00 &                10.00 & &     178: &                16.30 &                 1.13 & &     960: &                10.66 &                 0.18 & &    2700: &                 3.08 &                 0.05 & &   31400: &                 0.53 &                 0.13\\
     14: &               282.90 &                31.10 & &      38: &               134.98 &                 6.10 & &     408: &                 7.76 &                 0.34 & &    1400: &                 4.51 &                 0.11 & &    4850: &                 2.58 &                 0.10 & &         &                      &                     \\
     16: &               269.40 &                24.20 & &      74: &                58.28 &                 0.33 & &     465: &                17.10 &                 1.39 & &    1410: &                 7.83 &                 0.22 & &    5000: &                 2.39 &                 0.14 & &         &                      &                     \\
     20: &               209.10 &                23.00 & &      80: &                75.00 &                11.00 & &     468: &                17.97 &                 1.46 & &    2650: &                 4.72 &                 0.07 & &    5009: &                 2.67 &                 0.10 & &         &                      &                     \\
     25: &               156.20 &                20.30 & &     160: &                39.60 &                 5.20 & &     750: &                 8.29 &                 0.36 & &    2695: &                 4.69 &                 0.07 & &   14900: &                 0.96 &                 0.19 & &         &                      &                     \\
\\
\sidehead{J0950-251$\;\;\;\;$   PKS 0947-24           , $N_{GC}=$1, $\alpha=$09:49:53.7 $\delta=$-25:11:30.3}
     74: &                19.36 &                 0.19 & &     365: &                 6.20 &                 0.14 & &     408: &                 4.98 &                 0.11 & &    1400: &                 1.12 &                 0.04 & &    4850: &                 0.46 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0950+142$\;\;\;\;$   3C 228                , $N_{GC}=$1, $\alpha=$09:50:10.6 $\delta=$+14:19:59.7}
     17: &               134.00 &                25.00 & &      74: &                33.23 &                 0.14 & &     178: &                17.58 &                 1.26 & &     606: &                 6.11 &                 0.30 & &    2700: &                 2.03 &                 0.07 & &   10695: &                 0.59 &                 0.04\\
     20: &               117.00 &                23.00 & &      80: &                34.00 &                 5.00 & &     318: &                11.24 &                 0.47 & &     611: &                 5.46 &                 0.29 & &    4850: &                 1.21 &                 0.11 & &   14900: &                 0.36 &                 0.02\\
     25: &               153.00 &                24.00 & &      82: &                35.80 &                 2.90 & &     365: &                10.87 &                 0.12 & &     750: &                 3.02 &                 0.04 & &    5000: &                 1.12 &                 0.07 & &   31400: &                 0.24 &                 0.06\\
     26: &                69.00 &                 8.00 & &     112: &                21.27 &                 3.58 & &     408: &                 9.23 &                 1.95 & &    1400: &                 3.71 &                 0.12 & &    5009: &                 1.15 &                 0.07 & &         &                      &                     \\
     38: &                48.95 &                 4.40 & &     160: &                21.20 &                 3.20 & &     430: &                 8.19 &                 0.44 & &    2695: &                 2.00 &                 0.04 & &    8870: &                 0.78 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J0952-000$\;\;\;\;$   3C 230                , $N_{GC}=$1, $\alpha=$09:51:58.8 $\delta=$-00:01:26.2}
     22: &               108.13 &                 8.93 & &     112: &                27.04 &                 3.88 & &     365: &                13.18 &                 0.20 & &     606: &                 7.40 &                 0.45 & &    1400: &                 3.15 &                 0.09 & &    5000: &                 0.91 &                 0.07\\
     74: &                41.71 &                 0.15 & &     318: &                13.52 &                 0.57 & &     408: &                12.30 &                 0.31 & &     611: &                 7.32 &                 0.31 & &    4850: &                 0.71 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1002+285$\;\;\;\;$   3C 234                , $N_{GC}=$1, $\alpha=$10:01:48.4 $\delta=$+28:47:06.1}
     22: &               222.21 &                35.71 & &      80: &                66.00 &                 9.00 & &     365: &                16.43 &                 0.69 & &    1670: &                 4.66 &                 0.13 & &    4850: &                 1.52 &                 0.14 & &   31400: &                 0.26 &                 0.06\\
     26: &               180.00 &                12.00 & &     160: &                41.00 &                 5.30 & &     408: &                 9.45 &                 0.89 & &    2695: &                 2.95 &                 0.05 & &    5000: &                 1.53 &                 0.07 & &         &                      &                     \\
     38: &               124.10 &                11.20 & &     178: &                34.04 &                 3.06 & &     750: &                 7.00 &                 0.09 & &    2700: &                 2.98 &                 0.15 & &   10695: &                 0.81 &                 0.04 & &         &                      &                     \\
     74: &                54.37 &                 0.18 & &     318: &                20.20 &                 0.78 & &    1400: &                 3.41 &                 0.12 & &    4800: &                 1.42 &                 0.01 & &   14900: &                 0.50 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1005-214$\;\;\;\;$  *MRC 1002-215          , $N_{GC}=$1, $\alpha=$10:05:11.7 $\delta=$-21:44:49.9}
     74: &                35.86 &                 0.14 & &     365: &                 8.94 &                 0.49 & &     408: &                 6.79 &                 0.21 & &    1400: &                 1.11 &                 0.04 & &    1410: &                 1.66 &                 0.19 & &         &                      &                     \\
\\
\sidehead{J1008+073$\;\;\;\;$   3C 237                , $N_{GC}=$1, $\alpha=$10:07:60.0 $\delta=$+07:30:15.0}
     16: &                45.50 &                11.40 & &      80: &                42.00 &                 6.00 & &     465: &                14.54 &                 0.33 & &     960: &                 9.21 &                 0.17 & &    2700: &                 2.44 &                 0.05 & &    9550: &                 0.94 &                 0.04\\
     20: &                60.30 &                12.70 & &     160: &                28.20 &                 3.70 & &     468: &                15.29 &                 0.35 & &    1400: &                 6.52 &                 0.20 & &    4850: &                 2.21 &                 0.12 & &   10007: &                 0.89 &                 0.04\\
     25: &                40.60 &                 9.30 & &     178: &                11.54 &                 0.78 & &     611: &                12.49 &                 0.45 & &    1410: &                 6.69 &                 0.08 & &    5000: &                 1.93 &                 0.12 & &   10560: &                 0.83 &                 0.03\\
     26: &                44.00 &                10.00 & &     365: &                18.79 &                 0.37 & &     635: &                12.65 &                 0.23 & &    2650: &                 3.72 &                 0.04 & &    5009: &                 0.97 &                 0.03 & &   14900: &                 0.56 &                 0.01\\
     74: &                36.35 &                 0.16 & &     408: &                15.81 &                 0.33 & &     750: &                 7.08 &                 0.30 & &    2695: &                 1.85 &                 0.03 & &    8870: &                 1.24 &                 0.05 & &   31400: &                 0.20 &                 0.05\\
\\
\sidehead{J1011+062$\;\;\;\;$   3C 238                , $N_{GC}=$1, $\alpha=$10:11:00.2 $\delta=$+06:24:41.1}
     74: &                33.46 &                 0.20 & &     408: &                 9.32 &                 0.23 & &     611: &                 7.01 &                 0.27 & &    2700: &                 1.36 &                 0.02 & &    5009: &                 0.68 &                 0.03 & &         &                      &                     \\
     82: &                11.20 &                 1.90 & &     430: &                 8.45 &                 0.45 & &     960: &                 4.42 &                 0.13 & &    4850: &                 0.69 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    365: &                11.54 &                 0.11 & &     465: &                 8.78 &                 0.63 & &    1400: &                 2.96 &                 0.09 & &    5000: &                 0.63 &                 0.06 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1012+463$\;\;\;\;$   3C 239                , $N_{GC}=$1, $\alpha=$10:11:45.6 $\delta=$+46:28:16.1}
     74: &                31.37 &                 0.15 & &     232: &                12.01 &                 0.05 & &     327: &                 8.55 &                 8.53 & &     408: &                 6.55 &                 0.20 & &    2700: &                 0.70 &                 0.02 & &    4850: &                 0.34 &                 0.03\\
    151: &                18.03 &                 0.90 & &     325: &                 8.53 &                 0.01 & &     365: &                 7.67 &                 0.08 & &    1400: &                 1.56 &                 0.05 & &    4800: &                 0.34 &                 0.00 & &   10600: &                 0.09 &                 0.00\\
\\
\sidehead{J1014+744$\;\;\;\;$   [REB84] 100949.66+745 , $N_{GC}=$1, $\alpha=$10:14:14.5 $\delta=$+74:37:35.9}
     22: &                40.67 &                 2.98 & &      82: &                15.40 &                 3.30 & &     232: &                 8.75 &                 0.05 & &     327: &                 5.79 &                 6.99 & &    2700: &                 1.20 &                 0.02 & &    4900: &                 0.62 &                 0.01\\
     74: &                15.95 &                 0.14 & &     178: &                10.50 &                 0.90 & &     325: &                 6.99 &                 0.01 & &    1400: &                 2.09 &                 0.07 & &    4850: &                 0.74 &                 0.07 & &   10700: &                 0.28 &                 0.01\\
\\
\sidehead{J1022+216$\;\;\;\;$   3C 241                , $N_{GC}=$1, $\alpha=$10:21:54.5 $\delta=$+21:59:32.9}
     74: &                16.99 &                 0.11 & &     365: &                 7.48 &                 0.09 & &    1400: &                 1.69 &                 0.05 & &    2700: &                 0.74 &                 0.01 & &    4850: &                 0.38 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1023+803$\;\;\;\;$   6C B101801.5+804808   , $N_{GC}=$1, $\alpha=$10:23:27.5 $\delta=$+80:33:01.2}
     74: &                19.30 &                 0.14 & &     327: &                 4.40 &                 6.91 & &    1400: &                 1.81 &                 0.06 & &    2700: &                 0.97 &                 0.03 & &    4900: &                 0.53 &                 0.01 & &   10700: &                 0.22 &                 0.02\\
    232: &                 7.37 &                 0.05 & &     352: &                 6.91 &                 0.28 & &    2308: &                 1.14 &                 0.10 & &    3900: &                 0.63 &                 0.04 & &    7700: &                 0.18 &                 0.01 & &   11200: &                 0.09 &                 0.01\\
\\
\sidehead{J1027+063$\;\;\;\;$   [HB89] 1023+067 ABS01 , $N_{GC}=$1, $\alpha=$10:26:32.3 $\delta=$+06:27:31.5}
     74: &                21.20 &                 0.18 & &     408: &                 3.43 &                 0.11 & &    1400: &                 0.85 &                 0.03 & &    5000: &                 0.20 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.46 &                 0.10 & &     611: &                 2.03 &                 0.14 & &    4850: &                 0.25 &                 0.02 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1034+581$\;\;\;\;$   3C 244.1              , $N_{GC}=$1, $\alpha=$10:33:33.9 $\delta=$+58:14:32.9}
     26: &               100.00 &                10.00 & &     232: &                18.66 &                 0.05 & &     750: &                 4.68 &                 0.18 & &    2700: &                 1.99 &                 0.10 & &    5000: &                 1.11 &                 0.06 & &   31400: &                 0.22 &                 0.06\\
     38: &                79.48 &                 7.20 & &     325: &                15.14 &                 0.00 & &     966: &                 5.56 &                 0.46 & &    4800: &                 1.07 &                 0.01 & &   10695: &                 0.51 &                 0.02 & &         &                      &                     \\
     74: &                41.32 &                 0.18 & &     327: &                 9.46 &                13.01 & &    1400: &                 4.19 &                 0.13 & &    4850: &                 1.10 &                 0.10 & &   10800: &                 0.45 &                 0.04 & &         &                      &                     \\
    178: &                22.03 &                 1.49 & &     365: &                14.46 &                 0.20 & &    2695: &                 0.98 &                 0.03 & &    4900: &                 1.14 &                 0.04 & &   14900: &                 0.32 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1043+120$\;\;\;\;$   1WGA J1042.7+1203     , $N_{GC}=$1, $\alpha=$10:42:44.5 $\delta=$+12:03:34.3}
     15: &               148.00 &                21.00 & &     112: &                16.20 &                 3.28 & &     606: &                 5.39 &                 0.33 & &    2300: &                 2.38 &                 0.19 & &    5009: &                 1.46 &                 0.08 & &   21700: &                 0.48 &                 0.03\\
     17: &                97.00 &                14.00 & &     160: &                15.30 &                 2.30 & &     611: &                 5.84 &                 0.34 & &    2650: &                 2.21 &                 0.02 & &    7700: &                 1.28 &                 0.03 & &   22000: &                 0.24 &                 0.02\\
     20: &               101.00 &                13.00 & &     178: &                13.68 &                 0.96 & &     635: &                 6.22 &                 0.23 & &    2695: &                 1.10 &                 0.01 & &    8000: &                 0.51 &                 0.02 & &   31400: &                 0.94 &                 0.15\\
     25: &                74.00 &                 8.00 & &     318: &                 9.09 &                 0.40 & &     750: &                 2.68 &                 0.04 & &    2700: &                 0.73 &                 0.01 & &    8870: &                 1.04 &                 0.04 & &   37000: &                 0.59 &                 0.07\\
     26: &                74.00 &                 8.00 & &     365: &                 9.84 &                 0.22 & &     960: &                 4.60 &                 0.11 & &    3900: &                 1.79 &                 0.02 & &   10800: &                 0.82 &                 0.04 & &   90000: &                 0.45 &                 0.09\\
     38: &                43.51 &                 3.90 & &     408: &                 8.90 &                 0.37 & &    1400: &                 3.31 &                 0.10 & &    4800: &                 1.05 &                 0.02 & &   11200: &                 0.95 &                 0.06 & &  230000: &                 0.17 &                 0.04\\
     74: &                28.53 &                 0.14 & &     465: &                 7.24 &                 0.37 & &    1410: &                 3.51 &                 0.09 & &    4850: &                 1.76 &                 0.16 & &   14500: &                 0.64 &                 0.03 & &         &                      &                     \\
     80: &                27.00 &                 4.00 & &     468: &                 7.61 &                 0.39 & &    1670: &                 3.01 &                 0.08 & &    5000: &                 1.38 &                 0.07 & &   14900: &                 0.85 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1059+430$\;\;\;\;$   3C 247                , $N_{GC}=$1, $\alpha=$10:58:58.9 $\delta=$+43:01:24.5}
     22: &                47.62 &                 4.96 & &     151: &                12.96 &                 0.65 & &     327: &                 8.63 &                 8.40 & &     966: &                 3.63 &                 0.33 & &    4800: &                 0.93 &                 0.01 & &   10600: &                 0.33 &                 0.01\\
     26: &                29.00 &                 7.00 & &     178: &                15.43 &                 1.66 & &     365: &                 7.92 &                 0.15 & &    1400: &                 2.88 &                 0.09 & &    4850: &                 1.01 &                 0.09 & &   10695: &                 0.40 &                 0.03\\
     74: &                17.29 &                 0.14 & &     232: &                10.31 &                 0.05 & &     408: &                 7.01 &                 0.21 & &    2695: &                 1.60 &                 0.06 & &    4900: &                 0.96 &                 0.06 & &   10800: &                 0.25 &                 0.03\\
     82: &                16.50 &                 2.70 & &     325: &                 8.40 &                 0.00 & &     750: &                 4.93 &                 0.16 & &    2700: &                 1.66 &                 0.06 & &    5000: &                 0.94 &                 0.09 & &   14900: &                 0.25 &                 0.01\\
\\
\sidehead{J1102-012$\;\;\;\;$   3C 249                , $N_{GC}=$1, $\alpha=$11:02:04.0 $\delta=$-01:16:14.1}
     74: &                29.67 &                 0.18 & &     408: &                 8.04 &                 0.29 & &     635: &                 6.23 &                 0.25 & &    1400: &                 2.80 &                 0.10 & &    2700: &                 1.33 &                 0.02 & &    5009: &                 0.66 &                 0.03\\
    365: &                10.40 &                 0.17 & &     465: &                 8.07 &                 0.74 & &     960: &                 3.97 &                 0.17 & &    1410: &                 2.81 &                 0.10 & &    4850: &                 0.69 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1102+103$\;\;\;\;$  *4C +10.31             , $N_{GC}=$1, $\alpha=$11:02:17.5 $\delta=$+10:29:07.3}
     74: &                18.62 &                 0.15 & &     365: &                 3.87 &                 0.09 & &     611: &                 1.50 &                 0.12 & &    4850: &                 0.09 &                 0.01 & &         &                      &                      & &         &                      &                     \\
     82: &                16.90 &                 3.10 & &     408: &                 3.50 &                 0.11 & &    1400: &                 0.62 &                 0.02 & &    5000: &                 0.10 &                 0.01 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1104+766$\;\;\;\;$   6C B110025.7+771511   , $N_{GC}=$1, $\alpha=$11:04:13.1 $\delta=$+76:59:01.4}
     38: &                42.51 &                 7.70 & &     327: &                 6.83 &                 7.55 & &    2250: &                 0.14 &                 0.00 & &    4800: &                 0.40 &                 0.02 & &    8000: &                 0.59 &                 0.09 & &   11200: &                 0.22 &                 0.02\\
     74: &                23.98 &                 0.12 & &     352: &                 7.55 &                 0.30 & &    2308: &                 1.52 &                 0.11 & &    4900: &                 0.79 &                 0.01 & &    8300: &                 0.00 &                 0.00 & &   14900: &                 0.31 &                 0.02\\
    178: &                12.49 &                 1.20 & &     750: &                 3.81 &                 0.29 & &    2700: &                 1.39 &                 0.05 & &    5000: &                 0.77 &                 0.04 & &   10700: &                 0.45 &                 0.01 & &         &                      &                     \\
    232: &                11.79 &                 0.05 & &    1400: &                 2.34 &                 0.08 & &    3900: &                 0.89 &                 0.05 & &    7700: &                 0.40 &                 0.01 & &   10800: &                 0.25 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1106-244$\;\;\;\;$  *PKS 1103-24           , $N_{GC}=$1, $\alpha=$11:06:12.0 $\delta=$-24:44:48.1}
     74: &                18.02 &                 0.13 & &     365: &                 3.41 &                 0.10 & &     408: &                 3.90 &                 0.18 & &    1400: &                 1.11 &                 0.04 & &    4850: &                 0.37 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1106-211$\;\;\;\;$   PKS 1103-20           , $N_{GC}=$1, $\alpha=$11:06:22.2 $\delta=$-21:09:01.2}
     74: &                22.95 &                 0.13 & &     408: &                 7.64 &                 0.24 & &    1400: &                 2.52 &                 0.08 & &    4850: &                 0.69 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    365: &                 8.37 &                 0.12 & &     635: &                 5.06 &                 0.28 & &    1410: &                 2.34 &                 0.13 & &    5009: &                 0.66 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1109+250$\;\;\;\;$   3C 250                , $N_{GC}=$1, $\alpha=$11:08:51.8 $\delta=$+25:00:52.5}
     74: &                22.98 &                 0.13 & &     365: &                 4.97 &                 0.11 & &    1400: &                 1.09 &                 0.03 & &    4850: &                 0.24 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1112+354$\;\;\;\;$   6C B110847.6+355700   , $N_{GC}=$1, $\alpha=$11:11:31.9 $\delta=$+35:40:43.7}
     74: &                26.75 &                 0.16 & &     151: &                15.92 &                 0.05 & &     318: &                 6.28 &                 0.30 & &     327: &                 4.09 &                 6.93 & &     606: &                 2.31 &                 0.16 & &    4850: &                 0.26 &                 0.02\\
    112: &                24.05 &                 3.68 & &     232: &                10.55 &                 0.05 & &     325: &                 6.93 &                 0.00 & &     365: &                 6.83 &                 0.16 & &    1400: &                 1.34 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1115+404$\;\;\;\;$   3C 254                , $N_{GC}=$1, $\alpha=$11:14:38.7 $\delta=$+40:37:21.0}
     22: &               154.75 &                29.76 & &      82: &                56.60 &                 5.30 & &     325: &                13.99 &                 0.00 & &     750: &                 5.58 &                 0.22 & &    2700: &                 1.50 &                 0.06 & &   10600: &                 0.25 &                 0.01\\
     26: &                97.00 &                 8.00 & &     151: &                34.09 &                 0.08 & &     327: &                13.78 &                13.99 & &     966: &                 3.73 &                 0.34 & &    4850: &                 0.69 &                 0.06 & &   10695: &                 0.32 &                 0.02\\
     38: &                66.38 &                 6.00 & &     178: &                23.66 &                 2.00 & &     365: &                13.08 &                 0.33 & &    1400: &                 3.13 &                 0.11 & &    4900: &                 0.81 &                 0.05 & &   10800: &                 0.15 &                 0.02\\
     74: &                49.25 &                 0.18 & &     232: &                19.50 &                 0.05 & &     408: &                10.92 &                 0.33 & &    2695: &                 0.73 &                 0.03 & &    5000: &                 0.78 &                 0.08 & &   14900: &                 0.20 &                 0.01\\
\\
\sidehead{J1121+233$\;\;\;\;$   3C 256                , $N_{GC}=$1, $\alpha=$11:20:42.7 $\delta=$+23:27:54.3}
     26: &                42.00 &                 6.00 & &     178: &                10.00 &                 1.27 & &     750: &                 2.79 &                 0.22 & &    4850: &                 0.37 &                 0.03 & &   10007: &                 0.14 &                 0.02 & &         &                      &                     \\
     74: &                17.71 &                 0.13 & &     318: &                 6.19 &                 0.29 & &    1400: &                 1.36 &                 0.04 & &    5000: &                 0.38 &                 0.05 & &   10560: &                 0.14 &                 0.02 & &         &                      &                     \\
     80: &                23.00 &                 3.00 & &     365: &                 5.71 &                 0.08 & &    2695: &                 0.60 &                 0.06 & &    5009: &                 0.35 &                 0.07 & &   10695: &                 0.20 &                 0.06 & &         &                      &                     \\
     82: &                35.70 &                 5.80 & &     635: &                 2.94 &                 0.28 & &    2700: &                 0.65 &                 0.04 & &    9550: &                 0.19 &                 0.02 & &   14900: &                 0.09 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1123+053$\;\;\;\;$   3C 257                , $N_{GC}=$1, $\alpha=$11:23:09.1 $\delta=$+05:30:17.1}
     74: &                16.91 &                 0.13 & &     408: &                 5.08 &                 0.23 & &    1400: &                 1.72 &                 0.05 & &    3900: &                 0.55 &                 0.03 & &    4850: &                 0.49 &                 0.03 & &    7500: &                 0.36 &                 0.02\\
    365: &                 6.14 &                 0.15 & &     960: &                 2.59 &                 0.17 & &    2700: &                 0.91 &                 0.03 & &    4800: &                 0.45 &                 0.02 & &    5009: &                 0.41 &                 0.02 & &   11200: &                 0.21 &                 0.04\\
\\
\sidehead{J1134-195$\;\;\;\;$   PKS 1131-19           , $N_{GC}=$1, $\alpha=$11:33:36.9 $\delta=$-19:54:15.9}
     74: &                21.75 &                 0.11 & &     408: &                 5.00 &                 0.09 & &    1400: &                 1.22 &                 0.04 & &    2300: &                 0.68 &                 0.03 & &    4850: &                 0.29 &                 0.02 & &         &                      &                     \\
    365: &                 5.71 &                 0.17 & &     960: &                 1.89 &                 0.15 & &    1410: &                 1.65 &                 0.12 & &    3900: &                 0.37 &                 0.01 & &   11200: &                 0.17 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1134-173$\;\;\;\;$   PKS 1131-17           , $N_{GC}=$1, $\alpha=$11:34:23.6 $\delta=$-17:27:52.3}
     74: &                20.94 &                 0.10 & &     408: &                 5.87 &                 0.18 & &    1400: &                 1.67 &                 0.06 & &    3900: &                 0.60 &                 0.02 & &    7700: &                 0.24 &                 0.01 & &         &                      &                     \\
    365: &                 6.35 &                 0.11 & &     960: &                 2.55 &                 0.11 & &    2300: &                 0.90 &                 0.04 & &    4850: &                 0.46 &                 0.03 & &   11200: &                 0.14 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1139-135$\;\;\;\;$   [HB89] 1136-135       , $N_{GC}=$1, $\alpha=$11:39:10.7 $\delta=$-13:50:43.1}
     12: &               119.30 &                29.80 & &      74: &                37.49 &                 0.14 & &     465: &                11.43 &                 0.41 & &    1400: &                 4.22 &                 0.15 & &    4850: &                 1.83 &                 0.10 & &   10695: &                 1.05 &                 0.01\\
     14: &               143.90 &                21.60 & &      80: &                38.00 &                 5.00 & &     468: &                12.02 &                 0.43 & &    1410: &                 4.28 &                 0.15 & &    5000: &                 2.29 &                 0.07 & &   11200: &                 0.84 &                 0.04\\
     16: &               109.50 &                14.20 & &     160: &                19.00 &                 2.80 & &     635: &                 8.96 &                 0.35 & &    2300: &                 3.12 &                 0.02 & &    5009: &                 0.94 &                 0.03 & &   21700: &                 0.44 &                 0.05\\
     20: &                52.90 &                 6.90 & &     365: &                13.45 &                 0.33 & &     750: &                 7.79 &                 0.22 & &    2700: &                 2.70 &                 0.03 & &    7700: &                 1.17 &                 0.07 & &   31400: &                 0.50 &                 0.12\\
     25: &                29.50 &                 3.80 & &     408: &                10.63 &                 0.59 & &     960: &                 6.00 &                 0.18 & &    3900: &                 2.17 &                 0.18 & &    8870: &                 2.07 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J1139-322$\;\;\;\;$  *PKS 1136-32           , $N_{GC}=$1, $\alpha=$11:39:17.0 $\delta=$-32:22:39.5}
     74: &                26.31 &                 0.22 & &     365: &                 7.83 &                 0.14 & &     408: &                 6.78 &                 0.30 & &    1400: &                 1.52 &                 0.06 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1140+655$\;\;\;\;$   1WGA J1139.9+6547     , $N_{GC}=$1, $\alpha=$11:39:58.4 $\delta=$+65:47:48.6}
     38: &                50.06 &                 4.50 & &     325: &                10.76 &                 0.00 & &    1400: &                 3.10 &                 0.10 & &    4900: &                 1.06 &                 0.04 & &   10560: &                 0.59 &                 0.02 & &   22000: &                 0.47 &                 0.08\\
     74: &                27.71 &                 0.14 & &     327: &                 8.85 &                10.76 & &    2695: &                 1.17 &                 0.06 & &    5000: &                 1.03 &                 0.05 & &   10695: &                 0.57 &                 0.02 & &   31400: &                 0.48 &                 0.08\\
     82: &                36.50 &                 4.10 & &     365: &                11.58 &                 0.27 & &    2700: &                 1.77 &                 0.07 & &    8000: &                 0.15 &                 0.02 & &   10800: &                 0.43 &                 0.04 & &         &                      &                     \\
    178: &                 9.76 &                 0.65 & &     750: &                 2.71 &                 0.09 & &    4800: &                 0.76 &                 0.02 & &    9550: &                 0.63 &                 0.02 & &   14500: &                 0.22 &                 0.01 & &         &                      &                     \\
    232: &                18.00 &                 0.05 & &     966: &                 4.51 &                 0.39 & &    4850: &                 1.14 &                 0.10 & &   10007: &                 0.63 &                 0.03 & &   14900: &                 0.23 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1141-263$\;\;\;\;$   PKS 1138-26:[KPR2004] , $N_{GC}=$1, $\alpha=$11:40:48.5 $\delta=$-26:29:09.0}
     74: &                25.56 &                 0.11 & &     365: &                 4.71 &                 0.11 & &     408: &                 4.12 &                 0.11 & &    1400: &                 0.87 &                 0.03 & &    4850: &                 0.14 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1142-285$\;\;\;\;$   PKS 1139-28           , $N_{GC}=$1, $\alpha=$11:41:34.5 $\delta=$-28:50:50.1}
     74: &                20.31 &                 0.11 & &     365: &                 7.74 &                 0.18 & &     408: &                 6.81 &                 0.23 & &    1400: &                 2.57 &                 0.09 & &    4850: &                 0.96 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J1143-114$\;\;\;\;$   PKS 1140-11           , $N_{GC}=$1, $\alpha=$11:42:35.0 $\delta=$-11:41:47.7}
     74: &                16.10 &                 0.12 & &     365: &                 6.39 &                 0.14 & &     408: &                 5.14 &                 0.16 & &    1400: &                 1.38 &                 0.04 & &    4850: &                 0.28 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1143+213$\;\;\;\;$  *MG2 J114257+2129      , $N_{GC}=$1, $\alpha=$11:42:57.3 $\delta=$+21:29:13.3}
     74: &                16.45 &                 0.13 & &     318: &                 4.32 &                 0.23 & &     365: &                 4.19 &                 0.08 & &    1400: &                 0.92 &                 0.03 & &    2700: &                 0.39 &                 0.02 & &    4850: &                 0.25 &                 0.02\\
\\
\sidehead{J1143+221$\;\;\;\;$   3C 263.1              , $N_{GC}=$1, $\alpha=$11:43:25.1 $\delta=$+22:06:57.0}
     26: &                84.00 &                 7.00 & &      80: &                34.00 &                 5.00 & &     178: &                19.97 &                 1.33 & &     635: &                 6.86 &                 0.60 & &    2695: &                 1.50 &                 0.08 & &    5000: &                 0.78 &                 0.04\\
     38: &                48.95 &                 4.40 & &      82: &                35.00 &                 8.20 & &     318: &                12.29 &                 0.50 & &     750: &                 5.82 &                 0.22 & &    2700: &                 1.54 &                 0.06 & &    5009: &                 0.86 &                 0.07\\
     74: &                29.73 &                 0.14 & &     160: &                20.30 &                 3.00 & &     365: &                17.66 &                 0.64 & &    1400: &                 3.13 &                 0.09 & &    4850: &                 0.95 &                 0.08 & &   10695: &                 0.40 &                 0.03\\
\\
\sidehead{J1145+313$\;\;\;\;$   6C B114252.6+315021   , $N_{GC}=$1, $\alpha=$11:45:29.3 $\delta=$+31:33:42.8}
     22: &               126.98 &                14.88 & &      80: &                49.00 &                 7.00 & &     178: &                19.97 &                 1.81 & &     327: &                 8.59 &                15.60 & &    1400: &                 1.79 &                 0.05 & &    4850: &                 0.67 &                 0.06\\
     26: &               131.00 &                 7.00 & &      82: &                37.80 &                 4.30 & &     232: &                19.41 &                 0.05 & &     365: &                12.68 &                 0.23 & &    2695: &                 1.41 &                 0.04 & &    5000: &                 0.67 &                 0.04\\
     38: &                83.81 &                 7.60 & &     151: &                27.66 &                 0.09 & &     318: &                12.29 &                 0.49 & &     408: &                11.24 &                 0.84 & &    2700: &                 1.43 &                 0.07 & &   10695: &                 0.27 &                 0.03\\
     74: &                38.97 &                 0.19 & &     160: &                26.20 &                 3.40 & &     325: &                15.60 &                 0.00 & &     750: &                 5.45 &                 0.22 & &    4800: &                 0.63 &                 0.01 & &   14900: &                 0.21 &                 0.03\\
\\
\sidehead{J1146+495$\;\;\;\;$  *3C 266                , $N_{GC}=$1, $\alpha=$11:45:43.5 $\delta=$+49:46:05.8}
     74: &                22.92 &                 0.11 & &     151: &                17.19 &                 0.08 & &     325: &                 6.93 &                 0.00 & &     365: &                 7.19 &                 0.13 & &    1400: &                 1.42 &                 0.04 & &    4850: &                 0.27 &                 0.02\\
     82: &                17.70 &                 4.40 & &     232: &                 9.71 &                 0.05 & &     327: &                 7.00 &                 6.93 & &     408: &                 6.01 &                 0.04 & &    4800: &                 0.31 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J1146-316$\;\;\;\;$  *PKS 1143-31           , $N_{GC}=$1, $\alpha=$11:46:20.5 $\delta=$-31:57:18.4}
     74: &                22.10 &                 0.15 & &     365: &                 6.95 &                 0.17 & &     408: &                 5.77 &                 0.25 & &    1400: &                 1.54 &                 0.05 & &    4850: &                 0.52 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1150+125$\;\;\;\;$   3C 267                , $N_{GC}=$1, $\alpha=$11:49:56.7 $\delta=$+12:47:18.8}
     26: &                70.00 &                 7.00 & &      80: &                25.00 &                 4.00 & &     318: &                 8.84 &                 0.38 & &     611: &                 4.74 &                 0.28 & &    2695: &                 1.30 &                 0.04 & &    5000: &                 0.34 &                 0.03\\
     38: &                44.62 &                 8.00 & &     160: &                15.50 &                 2.30 & &     365: &                 9.44 &                 0.17 & &     750: &                 4.30 &                 0.16 & &    2700: &                 1.29 &                 0.05 & &    5009: &                 0.68 &                 0.07\\
     74: &                26.76 &                 0.16 & &     178: &                14.19 &                 1.40 & &     408: &                 6.54 &                 1.44 & &    1400: &                 1.64 &                 0.06 & &    4850: &                 0.66 &                 0.06 & &   14900: &                 0.23 &                 0.03\\
\\
\sidehead{J1200+730$\;\;\;\;$   3C 268.1              , $N_{GC}=$1, $\alpha=$12:00:22.0 $\delta=$+73:00:46.2}
     38: &                55.50 &                 5.00 & &     232: &                23.18 &                 0.05 & &    1400: &                 5.56 &                 0.17 & &    4900: &                 2.67 &                 0.01 & &   10500: &                 1.44 &                 0.07 & &   31400: &                 0.67 &                 0.09\\
     74: &                30.70 &                 0.13 & &     325: &                17.62 &                 0.01 & &    2700: &                 2.06 &                 0.03 & &    5000: &                 2.60 &                 0.13 & &   10700: &                 1.32 &                 0.01 & &         &                      &                     \\
     82: &                45.60 &                 2.30 & &     327: &                13.82 &                17.62 & &    4800: &                 1.31 &                 0.02 & &    6600: &                 2.39 &                 0.11 & &   14500: &                 0.55 &                 0.01 & &         &                      &                     \\
    178: &                22.57 &                 1.49 & &     750: &                 6.87 &                 0.30 & &    4850: &                 2.84 &                 0.25 & &    8000: &                 0.96 &                 0.04 & &   14900: &                 0.94 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J1206+041$\;\;\;\;$   4C +04.40             , $N_{GC}=$1, $\alpha=$12:06:19.9 $\delta=$+04:06:10.4}
     74: &                15.44 &                 0.11 & &     408: &                 4.67 &                 0.15 & &    2700: &                 0.78 &                 0.04 & &    4800: &                 0.46 &                 0.02 & &    7500: &                 0.33 &                 0.03 & &         &                      &                     \\
    365: &                 4.54 &                 0.11 & &    1400: &                 1.50 &                 0.06 & &    3900: &                 0.57 &                 0.02 & &    4850: &                 0.57 &                 0.05 & &   11200: &                 0.21 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1208-170$\;\;\;\;$   NVSS J120741-170304   , $N_{GC}=$1, $\alpha=$12:07:41.6 $\delta=$-17:03:02.7}
     74: &                15.76 &                 0.10 & &     365: &                 3.99 &                 0.10 & &     408: &                 3.41 &                 0.11 & &    1400: &                 0.87 &                 0.03 & &    4850: &                 0.20 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1209-340$\;\;\;\;$  *PKS 1206-337          , $N_{GC}=$1, $\alpha=$12:08:39.6 $\delta=$-34:03:04.2}
     74: &                21.42 &                 0.20 & &     365: &                 6.10 &                 0.24 & &     408: &                 4.65 &                 0.21 & &    1400: &                 1.11 &                 0.03 & &    4850: &                 0.20 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1209+434$\;\;\;\;$   3C 268.4              , $N_{GC}=$1, $\alpha=$12:09:13.4 $\delta=$+43:39:19.7}
     26: &                34.00 &                 8.00 & &     232: &                12.30 &                 0.05 & &     408: &                 5.69 &                 0.17 & &    2695: &                 0.54 &                 0.03 & &    5000: &                 0.60 &                 0.06 & &   14900: &                 0.18 &                 0.01\\
     74: &                21.07 &                 0.11 & &     325: &                 7.22 &                 0.00 & &     750: &                 3.71 &                 0.29 & &    2700: &                 1.08 &                 0.04 & &   10600: &                 0.26 &                 0.01 & &         &                      &                     \\
    151: &                15.03 &                 0.08 & &     327: &                 7.31 &                 7.22 & &     966: &                 2.53 &                 0.26 & &    4850: &                 0.61 &                 0.05 & &   10695: &                 0.26 &                 0.02 & &         &                      &                     \\
    178: &                10.65 &                 0.73 & &     365: &                 6.86 &                 0.12 & &    1400: &                 1.98 &                 0.06 & &    4900: &                 0.61 &                 0.03 & &   10800: &                 0.28 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1216+534$\;\;\;\;$   6C B121301.6+535232   , $N_{GC}=$1, $\alpha=$12:15:30.0 $\delta=$+53:35:52.2}
     26: &                56.00 &                 9.00 & &     178: &                 9.70 &                 0.90 & &     327: &                 5.96 &                 7.83 & &    1400: &                 2.75 &                 0.09 & &    4900: &                 0.92 &                 0.01 & &         &                      &                     \\
     74: &                17.65 &                 0.11 & &     232: &                14.93 &                 0.05 & &     365: &                 8.29 &                 0.11 & &    2695: &                 1.43 &                 0.11 & &   10695: &                 0.37 &                 0.04 & &         &                      &                     \\
    151: &                14.78 &                 0.05 & &     325: &                 7.83 &                 0.00 & &     966: &                 3.39 &                 0.32 & &    4850: &                 0.88 &                 0.08 & &   10800: &                 0.40 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1219-102$\;\;\;\;$   NVSS J121834-101844   , $N_{GC}=$2, $\alpha=$12:18:34.6 $\delta=$-10:18:45.9}
     74: &                26.64 &                 0.53 & &     365: &                 5.67 &                 0.16 & &     408: &                 6.12 &                 0.19 & &    1400: &                 1.97 &                 0.06 & &    4850: &                 0.92 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J1220+093$\;\;\;\;$   LBQS 1217+0945        , $N_{GC}=$1, $\alpha=$12:20:28.3 $\delta=$+09:28:27.5}
     74: &                22.20 &                 0.29 & &     408: &                 4.17 &                 0.49 & &    1400: &                 1.06 &                 0.04 & &    4850: &                 0.27 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.87 &                 0.09 & &     430: &                 3.52 &                 0.23 & &    2700: &                 0.54 &                 0.02 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1221+334$\;\;\;\;$  *FIRST J122033.8+33430 , $N_{GC}=$1, $\alpha=$12:20:33.9 $\delta=$+33:43:09.8}
     26: &                61.00 &                 8.00 & &     160: &                15.80 &                 2.40 & &     327: &                 9.96 &                 9.84 & &     960: &                 4.21 &                 0.06 & &    2700: &                 1.60 &                 0.03 & &    7700: &                 0.55 &                 0.03\\
     74: &                30.59 &                 0.15 & &     178: &                13.84 &                 0.92 & &     365: &                10.14 &                 0.14 & &    1400: &                 2.85 &                 0.09 & &    3900: &                 1.30 &                 0.01 & &   11200: &                 0.37 &                 0.04\\
     80: &                30.00 &                 4.00 & &     232: &                12.30 &                 0.05 & &     408: &                 9.27 &                 0.70 & &    2300: &                 1.67 &                 0.02 & &    4850: &                 0.84 &                 0.07 & &   14900: &                 0.44 &                 0.01\\
    151: &                18.77 &                 0.09 & &     325: &                 9.84 &                 0.00 & &     750: &                 5.17 &                 0.22 & &    2695: &                 1.50 &                 0.12 & &    5000: &                 0.86 &                 0.04 & &   21700: &                 0.13 &                 0.07\\
\\
\sidehead{J1225+125$\;\;\;\;$   MESSIER 084           , $N_{GC}=$1, $\alpha=$12:25:04.2 $\delta=$+12:53:16.9}
     38: &                50.06 &                 9.00 & &     318: &                14.18 &                 0.57 & &     468: &                14.26 &                 1.46 & &    1400: &                 2.83 &                 0.10 & &    2700: &                 3.99 &                 0.20 & &   10695: &                 1.94 &                 0.07\\
     74: &                20.59 &                 0.46 & &     365: &                 1.53 &                 0.15 & &     606: &                 9.05 &                 0.55 & &    1410: &                 6.31 &                 0.20 & &    4850: &                 3.17 &                 0.28 & &   14900: &                 1.30 &                 0.05\\
     80: &                38.00 &                 6.00 & &     408: &                12.33 &                 2.36 & &     635: &                11.05 &                 0.30 & &    2650: &                 4.42 &                 0.02 & &    5000: &                 2.00 &                 0.07 & &   22000: &                 1.11 &                 0.12\\
    178: &                20.73 &                 2.26 & &     465: &                13.57 &                 1.39 & &     750: &                 4.68 &                 0.08 & &    2695: &                 4.39 &                 0.02 & &    5009: &                 2.75 &                 0.05 & &   31400: &                 1.16 &                 0.15\\
\\
\sidehead{J1229+020$\;\;\;\;$  *[HB89] 1226+023 ABS01 , $N_{GC}=$1, $\alpha=$12:29:05.9 $\delta=$+02:02:55.9}
     12: &               514.10 &                66.80 & &     408: &                59.75 &                 0.82 & &    2700: &                28.81 &                 0.58 & &    8000: &                17.61 &                 0.19 & &   22185: &                32.37 &                 4.86 & &  142000: &                20.02 &                 1.85\\
     14: &               439.10 &                57.10 & &     465: &                56.96 &                 0.53 & &    3900: &                37.29 &                 0.80 & &    8085: &                30.50 &                 1.53 & &   31400: &                49.70 &                 0.17 & &  143000: &                21.70 &                 2.63\\
     16: &               401.00 &                60.10 & &     468: &                59.88 &                 0.55 & &    4585: &                41.15 &                 2.06 & &    8870: &                46.60 &                 1.60 & &   37000: &                36.38 &                 0.82 & &  150000: &                14.15 &                 0.87\\
     20: &               339.50 &                44.10 & &     635: &                56.48 &                 0.88 & &    4800: &                11.55 &                 0.09 & &   10500: &                41.10 &                 0.50 & &   85660: &                20.68 &                 1.55 & &  151000: &                16.00 &                 2.36\\
     25: &               292.70 &                43.90 & &     750: &                32.45 &                 0.24 & &    4850: &                40.25 &                 1.94 & &   10695: &                45.10 &                 0.39 & &   87000: &                11.27 &                 0.55 & &  221000: &                13.98 &                 2.61\\
     38: &               155.40 &                30.00 & &     960: &                51.10 &                 0.71 & &    4885: &                34.90 &                 1.75 & &   11200: &                32.37 &                 0.34 & &   87740: &                25.81 &                 1.89 & &  230000: &                 5.96 &                 0.71\\
     74: &               149.73 &                 0.16 & &    1379: &                41.50 &                 2.08 & &    5000: &                44.59 &                 2.23 & &   14500: &                13.15 &                 0.17 & &   87750: &                22.80 &                 1.90 & &  234000: &                12.88 &                 2.39\\
     80: &               161.50 &                23.63 & &    1400: &                54.99 &                 1.90 & &    5009: &                40.41 &                 0.52 & &   14900: &                45.80 &                 0.20 & &   89600: &                14.07 &                 0.29 & &  235000: &                10.64 &                 1.92\\
    160: &                97.30 &                12.70 & &    1410: &                45.17 &                 1.07 & &    6600: &                52.20 &                 0.86 & &   15000: &                33.70 &                 1.69 & &   90000: &                32.94 &                 1.33 & &  236000: &                11.90 &                 2.45\\
    178: &                40.16 &                 2.33 & &    1484: &                36.10 &                 1.81 & &    7700: &                29.63 &                 0.77 & &   15064: &                34.63 &                 1.74 & &   90130: &                23.39 &                 1.95 & &         &                      &                     \\
    318: &                64.00 &                 2.50 & &    2300: &                45.02 &                 0.23 & &    7780: &                53.20 &                 1.30 & &   21700: &                38.30 &                 1.07 & &   96000: &                29.30 &                 1.24 & &         &                      &                     \\
    365: &                69.18 &                 1.99 & &    2695: &                30.90 &                 1.55 & &    7875: &                47.00 &                 0.80 & &   22000: &                10.15 &                 0.65 & &  139000: &                15.72 &                 0.95 & &         &                      &                     \\
\\
\sidehead{J1231+122$\;\;\;\;$   CXOU J123048.8+122313 , $N_{GC}=$4, $\alpha=$12:30:48.6 $\delta=$+12:23:15.6}
     10: &             11090.00 &              1995.00 & &      22: &              5567.10 &               342.24 & &      80: &              1519.00 &               162.43 & &    1400: &               143.74 &                 4.86 & &    5000: &                76.96 &                 3.87 & &   14900: &                28.40 &                 0.42\\
     13: &              9530.00 &              1525.00 & &      25: &              5840.00 &               700.00 & &     178: &              1154.30 &                57.70 & &    2650: &               126.70 &                 4.00 & &    5009: &                50.46 &                 2.75 & &   22000: &                21.64 &                 0.03\\
     15: &              8920.00 &              1695.00 & &      26: &              4404.00 &               165.60 & &     408: &               510.40 &                77.56 & &    2695: &                59.79 &                 0.86 & &    8870: &                48.60 &                 1.50 & &   89600: &                 6.78 &                 0.26\\
     17: &              7670.00 &               995.00 & &      38: &              3887.42 &               134.72 & &     635: &               450.32 &                18.30 & &    2700: &               120.92 &                 6.05 & &   10500: &                36.62 &                 0.20 & &   90000: &                 3.30 &                 0.35\\
     20: &              6435.00 &               835.00 & &      74: &              1386.24 &                12.38 & &     750: &               368.20 &                18.40 & &    4850: &                59.03 &                 5.30 & &   10800: &                36.35 &                 1.30 & &         &                      &                     \\
\\
\sidehead{J1232-022$\;\;\;\;$   PKS 1229-02:[SPD94] G , $N_{GC}=$1, $\alpha=$12:32:00.1 $\delta=$-02:24:04.6}
     12: &               155.00 &                27.90 & &     178: &                 8.20 &                 1.50 & &     635: &                 3.30 &                 0.26 & &    2695: &                 1.38 &                 0.04 & &    8000: &                 0.93 &                 0.04 & &   22000: &                 1.16 &                 0.06\\
     14: &               179.60 &                25.10 & &     365: &                 4.29 &                 0.10 & &     750: &                 2.66 &                 0.16 & &    2700: &                 0.89 &                 0.04 & &    8085: &                 0.64 &                 0.06 & &   31400: &                 0.51 &                 0.13\\
     16: &               142.70 &                21.40 & &     408: &                 3.87 &                 0.12 & &     960: &                 2.83 &                 0.30 & &    4800: &                 0.94 &                 0.03 & &    8870: &                 0.80 &                 0.04 & &   90000: &                 0.40 &                 0.06\\
     20: &                80.00 &                11.20 & &     465: &                 3.48 &                 0.84 & &    1400: &                 1.65 &                 0.06 & &    4850: &                 1.02 &                 0.05 & &   10695: &                 0.66 &                 0.01 & &  230000: &                 0.18 &                 0.03\\
     74: &                17.84 &                 0.11 & &     468: &                 3.66 &                 0.89 & &    1410: &                 2.00 &                 0.11 & &    5009: &                 0.69 &                 0.02 & &   14500: &                 0.32 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1242-045$\;\;\;\;$   3C 275                , $N_{GC}=$1, $\alpha=$12:42:19.7 $\delta=$-04:46:22.4}
     74: &                25.91 &                 0.13 & &     365: &                11.21 &                 0.13 & &     750: &                 3.97 &                 0.18 & &    1410: &                 3.59 &                 0.14 & &    5000: &                 0.51 &                 0.03 & &         &                      &                     \\
     80: &                29.00 &                 4.00 & &     408: &                 9.75 &                 2.00 & &     960: &                 5.32 &                 0.18 & &    2700: &                 1.92 &                 0.05 & &   10695: &                 0.38 &                 0.01 & &         &                      &                     \\
    178: &                15.52 &                 1.71 & &     635: &                 7.45 &                 0.33 & &    1400: &                 3.67 &                 0.13 & &    4850: &                 1.04 &                 0.06 & &   14900: &                 0.52 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1244+162$\;\;\;\;$   3C 275.1              , $N_{GC}=$1, $\alpha=$12:43:57.7 $\delta=$+16:22:50.6}
     38: &                43.51 &                 7.80 & &     178: &                16.98 &                 1.22 & &     611: &                 4.76 &                 0.26 & &    1410: &                 3.05 &                 0.14 & &    4850: &                 1.02 &                 0.09 & &   14900: &                 0.52 &                 0.01\\
     74: &                32.57 &                 0.22 & &     318: &                10.71 &                 0.44 & &     635: &                 6.53 &                 0.29 & &    2650: &                 1.67 &                 0.03 & &    5000: &                 0.91 &                 0.08 & &         &                      &                     \\
     80: &                41.00 &                 6.00 & &     365: &                11.33 &                 0.17 & &     750: &                 5.17 &                 0.22 & &    2695: &                 0.79 &                 0.03 & &    5009: &                 0.48 &                 0.03 & &         &                      &                     \\
    160: &                15.90 &                 2.40 & &     408: &                 8.80 &                 1.62 & &    1400: &                 2.90 &                 0.10 & &    2700: &                 1.66 &                 0.01 & &   10695: &                 0.77 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1254+154$\;\;\;\;$   3C 277.2              , $N_{GC}=$1, $\alpha=$12:53:32.9 $\delta=$+15:42:29.6}
     74: &                18.59 &                 0.21 & &     408: &                 5.83 &                 0.26 & &     611: &                 3.04 &                 0.22 & &    4800: &                 0.50 &                 0.00 & &    5000: &                 0.52 &                 0.04 & &         &                      &                     \\
    365: &                 7.38 &                 0.16 & &     430: &                 4.88 &                 0.29 & &    1400: &                 1.77 &                 0.06 & &    4850: &                 0.56 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1254+274$\;\;\;\;$   Coma A                , $N_{GC}=$1, $\alpha=$12:54:11.6 $\delta=$+27:37:31.5}
     26: &                41.00 &                 6.00 & &     151: &                13.08 &                 0.09 & &     408: &                 7.01 &                 0.43 & &    1410: &                 2.88 &                 0.03 & &    5000: &                 1.24 &                 0.05 & &         &                      &                     \\
     74: &                16.15 &                 0.13 & &     178: &                13.00 &                 1.30 & &     606: &                 4.07 &                 0.25 & &    2695: &                 1.95 &                 0.04 & &   10695: &                 0.68 &                 0.04 & &         &                      &                     \\
     80: &                32.00 &                 5.00 & &     318: &                 6.77 &                 0.31 & &     750: &                 2.94 &                 0.13 & &    2700: &                 1.96 &                 0.07 & &   14900: &                 0.52 &                 0.03 & &         &                      &                     \\
    112: &                12.23 &                 3.18 & &     365: &                 6.29 &                 0.14 & &    1400: &                 2.92 &                 0.10 & &    4850: &                 1.18 &                 0.10 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1255-123$\;\;\;\;$  *NGC 4783              , $N_{GC}=$1, $\alpha=$12:54:37.4 $\delta=$-12:33:33.6}
     14: &               313.70 &                81.50 & &      74: &                32.06 &                 0.19 & &     635: &                14.50 &                 0.35 & &    1410: &                 7.80 &                 0.23 & &    4850: &                 2.62 &                 0.10 & &         &                      &                     \\
     16: &               284.10 &                59.70 & &      80: &                52.00 &                 7.00 & &     750: &                13.17 &                 0.11 & &    2650: &                 4.76 &                 0.03 & &    5000: &                 1.85 &                 0.12 & &         &                      &                     \\
     20: &               246.00 &                49.20 & &     160: &                31.70 &                 4.10 & &     800: &                52.00 &                 7.00 & &    2695: &                 2.37 &                 0.02 & &    5009: &                 2.73 &                 0.07 & &         &                      &                     \\
     25: &               227.60 &                54.60 & &     408: &                 7.35 &                 0.45 & &    1400: &                 5.29 &                 0.16 & &    2700: &                 4.63 &                 0.14 & &   31400: &                 0.51 &                 0.10 & &         &                      &                     \\
\\
\sidehead{J1255-291$\;\;\;\;$   ESO 443- G 007        , $N_{GC}=$2, $\alpha=$12:54:41.0 $\delta=$-29:13:43.9}
     74: &                33.35 &                 1.33 & &     365: &                 4.54 &                 0.19 & &     408: &                 4.22 &                 0.17 & &    1400: &                 1.05 &                 0.04 & &    4850: &                 0.30 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1256-055$\;\;\;\;$   3C 279                , $N_{GC}=$1, $\alpha=$12:56:11.3 $\delta=$-05:47:23.4}
     14: &               108.20 &                18.40 & &     408: &                14.45 &                 0.63 & &    2695: &                12.09 &                 0.12 & &    7875: &                11.23 &                 0.15 & &   22000: &                 6.94 &                 0.30 & &  142000: &                 6.85 &                 0.58\\
     16: &                61.50 &                 9.20 & &     465: &                12.74 &                 0.32 & &    2700: &                 4.20 &                 0.09 & &    8000: &                 7.64 &                 0.10 & &   31400: &                 4.12 &                 0.10 & &  150000: &                12.24 &                 0.87\\
     20: &                84.90 &                12.70 & &     468: &                13.40 &                 0.33 & &    3900: &                13.96 &                 0.48 & &    8300: &                10.60 &                 0.53 & &   37000: &                22.90 &                 0.68 & &  151000: &                 4.99 &                 0.43\\
     25: &                60.30 &                 9.00 & &     635: &                12.31 &                 0.30 & &    4800: &                 6.62 &                 0.07 & &    8870: &                14.01 &                 0.75 & &   85660: &                27.39 &                 1.93 & &  221000: &                22.43 &                 3.01\\
     38: &                47.91 &                13.07 & &     750: &                11.46 &                 0.19 & &    4850: &                11.19 &                 0.10 & &   10500: &                16.70 &                 0.23 & &   87000: &                 9.95 &                 0.63 & &  230000: &                 7.02 &                 0.57\\
     74: &                30.48 &                 0.11 & &     960: &                11.08 &                 0.19 & &    5000: &                13.39 &                 0.40 & &   10695: &                12.34 &                 0.07 & &   87740: &                20.29 &                 1.59 & &  234000: &                11.74 &                 2.49\\
     80: &                35.00 &                 5.00 & &    1400: &                 9.71 &                 0.29 & &    5009: &                15.73 &                 0.42 & &   10800: &                 7.62 &                 0.30 & &   89600: &                 5.48 &                 0.25 & &  235000: &                12.61 &                 2.80\\
    160: &                20.10 &                 3.00 & &    1410: &                11.35 &                 0.31 & &    6600: &                14.10 &                 0.29 & &   11200: &                29.29 &                 0.26 & &   90000: &                 3.99 &                 0.17 & &  236000: &                18.98 &                 2.47\\
    178: &                23.20 &                 2.80 & &    2250: &                 9.07 &                 0.14 & &    7700: &                21.70 &                 0.26 & &   14500: &                11.73 &                 0.12 & &   90130: &                14.17 &                 1.04 & &         &                      &                     \\
    365: &                16.09 &                 0.36 & &    2300: &                10.38 &                 0.18 & &    7780: &                13.87 &                 0.27 & &   21700: &                34.02 &                 3.27 & &   96000: &                13.53 &                 0.54 & &         &                      &                     \\
\\
\sidehead{J1257+472$\;\;\;\;$   3C 280                , $N_{GC}=$1, $\alpha=$12:56:57.4 $\delta=$+47:20:21.6}
     22: &               148.80 &                14.88 & &     151: &                36.78 &                 0.08 & &     365: &                14.88 &                 0.79 & &    2695: &                 1.43 &                 0.04 & &    5000: &                 1.52 &                 0.08 & &   14500: &                 0.27 &                 0.01\\
     26: &                95.00 &                10.00 & &     178: &                25.82 &                 1.71 & &     408: &                14.15 &                 0.30 & &    2700: &                 2.92 &                 0.10 & &    8000: &                 0.65 &                 0.04 & &   14900: &                 0.52 &                 0.02\\
     38: &                67.49 &                 6.10 & &     232: &                30.37 &                 0.05 & &     750: &                 5.58 &                 0.24 & &    4800: &                 1.11 &                 0.02 & &   10600: &                 0.73 &                 0.01 & &   31400: &                 0.47 &                 0.06\\
     74: &                50.26 &                 0.14 & &     325: &                16.89 &                 0.00 & &     966: &                 7.13 &                 0.58 & &    4850: &                 1.71 &                 0.15 & &   10695: &                 0.77 &                 0.03 & &         &                      &                     \\
     82: &                51.00 &                 4.80 & &     327: &                17.24 &                16.89 & &    1400: &                 5.10 &                 0.18 & &    4900: &                 1.56 &                 0.06 & &   10800: &                 0.39 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1301+401$\;\;\;\;$   6C B125813.5+402518   , $N_{GC}=$4, $\alpha=$13:00:32.9 $\delta=$+40:09:09.5}
     26: &                42.00 &                 6.00 & &     232: &                 7.42 &                 0.05 & &     408: &                 4.51 &                 0.14 & &    2695: &                 0.65 &                 0.04 & &    5000: &                 0.36 &                 0.04 & &         &                      &                     \\
     74: &                21.87 &                 0.28 & &     325: &                 5.69 &                 0.00 & &     750: &                 2.67 &                 0.22 & &    2700: &                 0.64 &                 0.03 & &   10600: &                 0.14 &                 0.00 & &         &                      &                     \\
    151: &                12.73 &                 0.08 & &     327: &                 5.65 &                 5.69 & &     966: &                 1.60 &                 0.22 & &    4850: &                 0.35 &                 0.03 & &   10695: &                 0.14 &                 0.02 & &         &                      &                     \\
    178: &                12.90 &                 1.20 & &     365: &                 5.95 &                 0.10 & &    1400: &                 1.37 &                 0.05 & &    4900: &                 0.37 &                 0.03 & &   14900: &                 0.11 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1306+086$\;\;\;\;$   4C +09.45             , $N_{GC}=$1, $\alpha=$13:05:35.8 $\delta=$+08:55:15.0}
     22: &                86.30 &                11.90 & &      82: &                26.00 &                 3.20 & &     408: &                 5.21 &                 0.23 & &    1400: &                 1.46 &                 0.04 & &    4850: &                 0.43 &                 0.04 & &         &                      &                     \\
     74: &                23.38 &                 0.16 & &     365: &                 6.43 &                 0.15 & &     430: &                 4.68 &                 0.28 & &    2700: &                 0.72 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1310-001$\;\;\;\;$   4C +00.46             , $N_{GC}=$1, $\alpha=$13:09:49.6 $\delta=$-00:12:40.0}
     74: &                19.68 &                 0.12 & &     365: &                 4.71 &                 0.10 & &     408: &                 5.10 &                 0.14 & &    1400: &                 1.64 &                 0.06 & &    3900: &                 0.54 &                 0.04 & &    4850: &                 0.56 &                 0.04\\
\\
\sidehead{J1312-222$\;\;\;\;$   3C 283                , $N_{GC}=$1, $\alpha=$13:11:39.5 $\delta=$-22:16:43.0}
     74: &                56.16 &                 0.22 & &     408: &                22.25 &                 1.47 & &    1400: &                 4.09 &                 0.12 & &    2695: &                 2.48 &                 0.04 & &    5000: &                 1.12 &                 0.07 & &         &                      &                     \\
     80: &                69.00 &                10.00 & &     465: &                17.52 &                 0.58 & &    1410: &                 5.34 &                 0.18 & &    2700: &                 2.59 &                 0.08 & &    5009: &                 1.18 &                 0.05 & &         &                      &                     \\
    160: &                49.00 &                 6.40 & &     468: &                18.42 &                 0.61 & &    1480: &                 5.10 &                 0.26 & &    4850: &                 1.26 &                 0.07 & &   10695: &                 0.36 &                 0.01 & &         &                      &                     \\
    365: &                25.37 &                 0.34 & &     635: &                13.46 &                 0.42 & &    2650: &                 2.57 &                 0.02 & &    4900: &                 1.10 &                 0.06 & &   31400: &                 0.36 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J1315-186$\;\;\;\;$   PKS 1312-18           , $N_{GC}=$1, $\alpha=$13:15:05.3 $\delta=$-18:58:14.0}
     74: &                18.60 &                 0.15 & &     408: &                 4.83 &                 0.20 & &    1400: &                 1.27 &                 0.04 & &    3900: &                 0.39 &                 0.03 & &    7700: &                 0.12 &                 0.01 & &         &                      &                     \\
    365: &                 5.96 &                 0.10 & &     960: &                 2.05 &                 0.04 & &    2300: &                 0.68 &                 0.03 & &    4850: &                 0.24 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1330-214$\;\;\;\;$   [HB89] 1327-214 ABS01 , $N_{GC}=$1, $\alpha=$13:30:07.4 $\delta=$-21:42:04.1}
     74: &                25.35 &                 0.16 & &     408: &                 5.70 &                 0.21 & &    1410: &                 0.90 &                 0.08 & &    2700: &                 1.29 &                 0.06 & &    5009: &                 0.90 &                 0.03 & &         &                      &                     \\
     80: &                24.00 &                 4.00 & &     635: &                 3.56 &                 0.26 & &    2650: &                 1.30 &                 0.04 & &    4850: &                 0.77 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    365: &                 6.53 &                 0.14 & &    1400: &                 1.95 &                 0.07 & &    2695: &                 1.27 &                 0.05 & &    5000: &                 0.93 &                 0.07 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1331+251$\;\;\;\;$   FBQS J133037.6+250910 , $N_{GC}=$1, $\alpha=$13:30:37.7 $\delta=$+25:09:10.0}
     26: &                72.00 &                 7.00 & &     318: &                13.67 &                 0.54 & &    1400: &                 7.05 &                 0.21 & &    5000: &                 1.63 &                 0.04 & &    8870: &                 2.42 &                 0.09 & &   10695: &                 1.84 &                 0.06\\
     74: &                15.87 &                 0.13 & &     365: &                15.57 &                 0.29 & &    1670: &                 7.50 &                 0.28 & &    5009: &                 3.17 &                 0.12 & &    9550: &                 1.98 &                 0.07 & &   14900: &                 1.42 &                 0.03\\
     80: &                23.00 &                 3.00 & &     408: &                12.86 &                 0.99 & &    2695: &                 3.12 &                 0.22 & &    6600: &                 2.60 &                 0.12 & &   10007: &                 1.88 &                 0.07 & &   15000: &                 1.80 &                 0.09\\
    160: &                20.30 &                 3.00 & &     635: &                11.76 &                 0.99 & &    2700: &                 4.73 &                 0.16 & &    8000: &                 1.56 &                 0.03 & &   10500: &                 1.88 &                 0.07 & &   22000: &                 1.03 &                 0.13\\
    178: &                11.43 &                 0.65 & &     750: &                10.24 &                 0.15 & &    4850: &                 3.29 &                 0.29 & &    8085: &                 2.18 &                 0.09 & &   10560: &                 1.84 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J1331+303$\;\;\;\;$   [HB89] 1328+307 ABS01 , $N_{GC}=$1, $\alpha=$13:31:08.3 $\delta=$+30:30:32.6}
     22: &                59.52 &                 8.93 & &     178: &                25.85 &                 2.31 & &     408: &                26.57 &                 2.00 & &    2695: &                 3.31 &                 0.20 & &    8000: &                 3.69 &                 0.04 & &   10800: &                 2.34 &                 0.13\\
     26: &                34.00 &                 8.00 & &     232: &                26.36 &                 0.05 & &     750: &                10.19 &                 0.08 & &    2700: &                10.52 &                 0.38 & &    8085: &                 5.34 &                 0.19 & &   14500: &                 1.40 &                 0.02\\
     74: &                29.07 &                 0.16 & &     318: &                24.47 &                 0.94 & &    1400: &                14.90 &                 0.45 & &    4800: &                 3.69 &                 0.02 & &    8300: &                 6.39 &                 0.33 & &   14900: &                 3.46 &                 0.03\\
     80: &                35.00 &                 5.00 & &     325: &                29.64 &                 0.00 & &    1410: &                14.92 &                 0.73 & &    4850: &                 6.35 &                 0.56 & &    8420: &                 5.44 &                 0.03 & &   22000: &                 2.58 &                 0.08\\
     82: &                34.70 &                 9.40 & &     327: &                27.12 &                29.64 & &    1670: &                13.40 &                 0.22 & &    5000: &                 4.97 &                 0.22 & &   10500: &                 4.82 &                 0.10 & &         &                      &                     \\
    160: &                23.90 &                 3.10 & &     365: &                30.83 &                 1.20 & &    2250: &                10.45 &                 0.15 & &    6600: &                 6.16 &                 0.17 & &   10695: &                 4.64 &                 0.14 & &         &                      &                     \\
\\
\sidehead{J1331-256$\;\;\;\;$   PKS 1328-25           , $N_{GC}=$1, $\alpha=$13:31:08.9 $\delta=$-25:59:44.2}
     74: &                17.43 &                 0.13 & &     365: &                 5.53 &                 0.07 & &     408: &                 4.86 &                 0.12 & &    1400: &                 1.50 &                 0.05 & &    1410: &                 2.08 &                 0.25 & &    4850: &                 0.39 &                 0.02\\
\\
\sidehead{J1338-063$\;\;\;\;$   [HB89] 1335-061       , $N_{GC}=$1, $\alpha=$13:38:08.0 $\delta=$-06:27:08.4}
     12: &               135.30 &                29.80 & &      25: &                55.40 &                 6.60 & &     160: &                19.10 &                 2.90 & &     635: &                 7.44 &                 0.32 & &    2650: &                 1.88 &                 0.03 & &    5000: &                 1.01 &                 0.04\\
     14: &               136.50 &                24.60 & &      38: &                64.25 &                13.10 & &     178: &                20.10 &                 2.40 & &     750: &                 6.05 &                 0.19 & &    2695: &                 1.82 &                 0.04 & &    5009: &                 1.01 &                 0.04\\
     16: &               111.90 &                13.40 & &      74: &                31.87 &                 0.14 & &     365: &                10.32 &                 0.33 & &    1400: &                 2.96 &                 0.09 & &    2700: &                 1.28 &                 0.03 & &   10695: &                 0.42 &                 0.01\\
     20: &               115.60 &                35.80 & &      80: &                32.00 &                 5.00 & &     408: &                 9.07 &                 1.60 & &    1410: &                 1.81 &                 0.06 & &    4850: &                 1.04 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J1339+385$\;\;\;\;$   6C B133638.2+390625   , $N_{GC}=$3, $\alpha=$13:38:49.4 $\delta=$+38:51:12.1}
     26: &               196.00 &                 8.49 & &     232: &                38.34 &                 0.07 & &     750: &                12.60 &                 0.31 & &    4850: &                 1.88 &                 0.12 & &   10560: &                 0.74 &                 0.03 & &         &                      &                     \\
     38: &               102.34 &                 6.51 & &     325: &                25.00 &                 0.01 & &    1400: &                 6.72 &                 0.14 & &    4900: &                 2.02 &                 0.08 & &   10600: &                 0.73 &                 0.01 & &         &                      &                     \\
     74: &                71.93 &                 0.34 & &     327: &                25.08 &                17.67 & &    2695: &                 3.56 &                 0.06 & &    5000: &                 1.96 &                 0.14 & &   10695: &                 0.74 &                 0.03 & &         &                      &                     \\
    151: &                40.54 &                 1.43 & &     365: &                24.44 &                 0.22 & &    2700: &                 3.63 &                 0.10 & &    9550: &                 0.87 &                 0.03 & &   10800: &                 0.30 &                 0.04 & &         &                      &                     \\
    178: &                40.79 &                 1.97 & &     408: &                20.83 &                 0.86 & &    4800: &                 1.92 &                 0.01 & &   10007: &                 0.79 &                 0.02 & &   14900: &                 0.48 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1342+602$\;\;\;\;$   [HB89] 1340+606 ABS01 , $N_{GC}=$1, $\alpha=$13:42:12.7 $\delta=$+60:21:41.2}
     74: &                15.61 &                 0.08 & &     325: &                 5.71 &                 0.00 & &     966: &                 2.08 &                 0.24 & &    4850: &                 0.44 &                 0.04 & &   10007: &                 0.17 &                 0.01 & &         &                      &                     \\
     82: &                16.90 &                 1.90 & &     327: &                 5.73 &                 5.71 & &    1400: &                 1.49 &                 0.04 & &    4900: &                 0.41 &                 0.03 & &   10560: &                 0.14 &                 0.01 & &         &                      &                     \\
    178: &                10.45 &                 0.90 & &     365: &                 5.28 &                 0.08 & &    2695: &                 0.80 &                 0.04 & &    5000: &                 0.40 &                 0.04 & &   10695: &                 0.18 &                 0.03 & &         &                      &                     \\
    232: &                 7.23 &                 0.05 & &     750: &                 2.91 &                 0.22 & &    2700: &                 0.83 &                 0.08 & &    9550: &                 0.17 &                 0.01 & &   14900: &                 0.10 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1345+495$\;\;\;\;$   3C 289                , $N_{GC}=$1, $\alpha=$13:45:26.0 $\delta=$+49:46:30.9}
     26: &                33.00 &                 8.00 & &     232: &                11.13 &                 0.05 & &     408: &                 7.89 &                 0.05 & &    2695: &                 1.14 &                 0.07 & &    4900: &                 0.61 &                 0.03 & &   14900: &                 0.18 &                 0.01\\
     74: &                25.24 &                 0.15 & &     325: &                 8.80 &                 0.00 & &     750: &                 4.21 &                 0.16 & &    2700: &                 1.22 &                 0.04 & &    5000: &                 0.60 &                 0.06 & &         &                      &                     \\
    151: &                19.51 &                 0.09 & &     327: &                 8.96 &                 8.80 & &     966: &                 3.26 &                 0.31 & &    4800: &                 0.64 &                 0.00 & &   10695: &                 0.26 &                 0.02 & &         &                      &                     \\
    178: &                12.86 &                 0.82 & &     365: &                 8.44 &                 0.14 & &    1400: &                 2.40 &                 0.07 & &    4850: &                 0.59 &                 0.05 & &   10800: &                 0.16 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1347-080$\;\;\;\;$  *PKS 1344-07           , $N_{GC}=$1, $\alpha=$13:47:01.6 $\delta=$-08:03:23.8}
     74: &                22.82 &                 0.12 & &     408: &                 5.98 &                 0.25 & &     635: &                 4.33 &                 0.27 & &    1410: &                 2.10 &                 0.11 & &    4850: &                 0.56 &                 0.03 & &         &                      &                     \\
    365: &                 6.88 &                 0.23 & &     465: &                 4.93 &                 0.49 & &    1400: &                 1.91 &                 0.06 & &    2695: &                 1.09 &                 0.04 & &    5009: &                 0.56 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1350+211$\;\;\;\;$   3C 291                , $N_{GC}=$1, $\alpha=$13:49:39.2 $\delta=$+21:07:27.8}
     74: &                17.35 &                 0.12 & &     318: &                 5.09 &                 0.26 & &     365: &                 5.24 &                 0.05 & &    1400: &                 1.28 &                 0.04 & &    4850: &                 0.28 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1355+161$\;\;\;\;$   3C 293.1              , $N_{GC}=$1, $\alpha=$13:54:40.6 $\delta=$+16:14:44.1}
     74: &                16.35 &                 0.13 & &     408: &                 3.88 &                 0.10 & &    2695: &                 0.50 &                 0.03 & &    4850: &                 0.16 &                 0.01 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.57 &                 0.13 & &    1400: &                 0.90 &                 0.03 & &    4800: &                 0.18 &                 0.00 & &    5009: &                 0.18 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1357+010$\;\;\;\;$   4C +01.39             , $N_{GC}=$1, $\alpha=$13:57:01.5 $\delta=$+01:04:38.7}
     74: &                18.95 &                 0.14 & &     408: &                 6.59 &                 0.17 & &    1400: &                 2.40 &                 0.08 & &    2695: &                 1.35 &                 0.04 & &    4800: &                 0.71 &                 0.00 & &    5009: &                 0.72 &                 0.02\\
    365: &                 7.66 &                 0.15 & &     635: &                 5.30 &                 0.29 & &    1410: &                 2.40 &                 0.13 & &    2700: &                 1.34 &                 0.02 & &    4850: &                 1.05 &                 0.09 & &         &                      &                     \\
\\
\sidehead{J1407+341$\;\;\;\;$   3C 294                , $N_{GC}=$1, $\alpha=$14:06:44.2 $\delta=$+34:11:25.7}
     38: &                68.60 &                 6.20 & &     151: &                17.59 &                 0.07 & &     325: &                 6.78 &                 0.00 & &     606: &                 2.48 &                 0.17 & &    4755: &                 0.27 &                 0.01 & &         &                      &                     \\
     74: &                29.98 &                 0.17 & &     178: &                11.23 &                 1.05 & &     327: &                 6.90 &                 6.78 & &     750: &                 2.49 &                 0.15 & &    4850: &                 0.23 &                 0.02 & &         &                      &                     \\
     80: &                28.00 &                 4.00 & &     232: &                 9.29 &                 0.05 & &     365: &                 6.37 &                 0.11 & &    1400: &                 1.32 &                 0.05 & &    5000: &                 0.27 &                 0.04 & &         &                      &                     \\
    112: &                16.70 &                 3.38 & &     318: &                 5.91 &                 0.29 & &     408: &                 5.99 &                 0.47 & &    2700: &                 0.56 &                 0.05 & &   14900: &                 0.06 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1411+521$\;\;\;\;$   3C 295:[DG92] 121     , $N_{GC}=$1, $\alpha=$14:11:20.3 $\delta=$+52:12:03.9}
     26: &                73.00 &                10.00 & &     327: &                61.84 &                61.65 & &    1410: &                21.78 &                 0.06 & &    4900: &                 6.60 &                 0.07 & &   10007: &                 2.74 &                 0.09 & &   22000: &                 1.04 &                 0.13\\
     38: &               102.34 &                 4.60 & &     365: &                65.44 &                 3.75 & &    2250: &                11.18 &                 0.16 & &    5000: &                 6.48 &                 0.32 & &   10560: &                 2.60 &                 0.08 & &   31400: &                 0.56 &                 0.11\\
     74: &               120.01 &                 0.19 & &     408: &                56.84 &                 0.22 & &    2695: &                 5.88 &                 0.06 & &    8000: &                 1.57 &                 0.06 & &   10695: &                 2.76 &                 0.05 & &         &                      &                     \\
    178: &                81.66 &                 5.67 & &     750: &                25.34 &                 1.05 & &    2700: &                12.29 &                 0.44 & &    8300: &                 2.15 &                 0.11 & &   10800: &                 1.75 &                 0.05 & &         &                      &                     \\
    232: &               118.27 &                 0.05 & &     966: &                27.88 &                 2.15 & &    4800: &                 2.57 &                 0.03 & &    8420: &                 3.65 &                 0.03 & &   14500: &                 0.86 &                 0.01 & &         &                      &                     \\
    325: &                61.65 &                 0.00 & &    1400: &                22.72 &                 0.68 & &    4850: &                 6.76 &                 0.60 & &    9550: &                 2.93 &                 0.09 & &   14900: &                 1.60 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1414-056$\;\;\;\;$  *4C -05.60             , $N_{GC}=$1, $\alpha=$14:13:48.4 $\delta=$-05:59:55.3}
     74: &                21.11 &                 0.15 & &     365: &                 6.51 &                 0.12 & &     408: &                 5.49 &                 0.52 & &    1400: &                 1.52 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1417-215$\;\;\;\;$   PKS B1413-215         , $N_{GC}=$1, $\alpha=$14:16:40.9 $\delta=$-21:46:11.8}
     74: &                22.37 &                 0.18 & &     365: &                 6.05 &                 0.18 & &     408: &                 5.57 &                 0.17 & &    1400: &                 1.41 &                 0.05 & &    4850: &                 0.35 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1417-040$\;\;\;\;$   3C 297                , $N_{GC}=$1, $\alpha=$14:17:24.1 $\delta=$-04:00:45.9}
     74: &                15.43 &                 0.12 & &     365: &                 4.77 &                 0.07 & &     408: &                 4.14 &                 0.30 & &    1400: &                 1.69 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1419+063$\;\;\;\;$   3C 298                , $N_{GC}=$1, $\alpha=$14:19:08.3 $\delta=$+06:28:34.3}
     12: &                83.60 &                24.30 & &      74: &                99.38 &                 0.16 & &     430: &                20.08 &                 0.99 & &    1480: &                 5.30 &                 0.27 & &    5000: &                 1.45 &                 0.07 & &   10695: &                 0.78 &                 0.01\\
     14: &                61.50 &                12.30 & &      80: &               102.00 &                14.00 & &     465: &                21.13 &                 0.81 & &    2300: &                 3.26 &                 0.03 & &    5009: &                 1.59 &                 0.04 & &   11200: &                 0.55 &                 0.03\\
     16: &                70.10 &                12.60 & &      82: &                97.00 &                26.00 & &     468: &                22.22 &                 0.85 & &    2695: &                 2.70 &                 0.22 & &    7700: &                 0.87 &                 0.01 & &   14900: &                 0.69 &                 0.01\\
     20: &                72.60 &                12.30 & &     160: &                60.10 &                 7.80 & &     635: &                16.22 &                 0.48 & &    2700: &                 1.88 &                 0.05 & &    8870: &                 1.22 &                 0.05 & &         &                      &                     \\
     25: &                59.00 &                10.00 & &     178: &                25.23 &                 1.77 & &     750: &                 8.22 &                 0.36 & &    3900: &                 1.97 &                 0.02 & &    9550: &                 0.75 &                 0.04 & &         &                      &                     \\
     26: &                54.00 &                11.00 & &     365: &                30.21 &                 0.37 & &    1400: &                 6.10 &                 0.18 & &    4850: &                 1.82 &                 0.10 & &   10007: &                 0.77 &                 0.03 & &         &                      &                     \\
     38: &                79.48 &                 7.20 & &     408: &                23.36 &                 0.01 & &    1410: &                 6.08 &                 0.19 & &    4900: &                 1.70 &                 0.09 & &   10560: &                 0.71 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1421+414$\;\;\;\;$   6C B141906.2+415830   , $N_{GC}=$1, $\alpha=$14:21:05.6 $\delta=$+41:44:50.8}
     74: &                24.76 &                 0.13 & &     325: &                 9.89 &                 0.00 & &     750: &                 5.13 &                 0.23 & &    2700: &                 1.68 &                 0.07 & &    5000: &                 0.89 &                 0.09 & &   10600: &                 0.37 &                 0.01\\
    151: &                20.11 &                 0.07 & &     327: &                 9.84 &                 9.87 & &     966: &                 3.44 &                 0.32 & &    4800: &                 0.93 &                 0.00 & &    9550: &                 0.45 &                 0.03 & &   10695: &                 0.39 &                 0.02\\
    178: &                13.48 &                 1.15 & &     365: &                 8.38 &                 0.08 & &    1400: &                 3.15 &                 0.11 & &    4850: &                 0.87 &                 0.08 & &   10007: &                 0.42 &                 0.04 & &   10800: &                 0.20 &                 0.03\\
    232: &                14.77 &                 0.05 & &     408: &                 8.17 &                 0.25 & &    2695: &                 0.81 &                 0.01 & &    4900: &                 0.92 &                 0.05 & &   10560: &                 0.47 &                 0.04 & &   14900: &                 0.26 &                 0.01\\
\\
\sidehead{J1423-273$\;\;\;\;$   PKS 1420-27           , $N_{GC}=$1, $\alpha=$14:22:49.6 $\delta=$-27:27:57.8}
     74: &                37.35 &                 0.21 & &     365: &                 9.57 &                 0.30 & &     408: &                 8.46 &                 0.27 & &    1400: &                 2.27 &                 0.08 & &    1410: &                 2.60 &                 0.19 & &    4850: &                 0.81 &                 0.04\\
\\
\sidehead{J1423+194$\;\;\;\;$   3C 300                , $N_{GC}=$1, $\alpha=$14:23:00.6 $\delta=$+19:35:26.5}
     13: &               178.00 &                46.00 & &      38: &                72.93 &                 6.60 & &     178: &                11.98 &                 0.73 & &     468: &                10.68 &                 0.13 & &    1410: &                 3.60 &                 0.14 & &    5000: &                 1.10 &                 0.05\\
     17: &               144.00 &                17.00 & &      74: &                32.51 &                 0.14 & &     318: &                12.06 &                 0.50 & &     606: &                 5.99 &                 0.37 & &    2650: &                 2.12 &                 0.03 & &    5009: &                 1.20 &                 0.03\\
     20: &               134.00 &                15.00 & &      80: &                37.00 &                 5.00 & &     365: &                10.90 &                 0.20 & &     635: &                 7.43 &                 0.32 & &    2695: &                 2.11 &                 0.03 & &   10695: &                 0.51 &                 0.03\\
     25: &               143.00 &                26.00 & &     112: &                29.52 &                 3.98 & &     408: &                 9.60 &                 2.44 & &     750: &                 4.53 &                 0.10 & &    2700: &                 1.98 &                 0.07 & &   14900: &                 0.31 &                 0.02\\
     26: &                97.00 &                 8.00 & &     160: &                22.50 &                 2.90 & &     465: &                10.16 &                 0.12 & &    1400: &                 3.25 &                 0.12 & &    4850: &                 1.23 &                 0.11 & &         &                      &                     \\
\\
\sidehead{J1425-296$\;\;\;\;$   PKS 1422-29           , $N_{GC}=$1, $\alpha=$14:25:29.0 $\delta=$-29:59:55.5}
     74: &                29.34 &                 0.28 & &     408: &                 7.26 &                 0.18 & &     635: &                 5.10 &                 0.20 & &    1400: &                 2.40 &                 0.08 & &    4850: &                 0.94 &                 0.07 & &         &                      &                     \\
    365: &                 7.98 &                 0.13 & &     465: &                 6.05 &                 0.53 & &     960: &                 3.43 &                 0.17 & &    1410: &                 2.23 &                 0.20 & &    5009: &                 0.81 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1428-120$\;\;\;\;$   [HB89] 1424-118 ABS02 , $N_{GC}=$1, $\alpha=$14:27:38.1 $\delta=$-12:03:52.1}
     74: &                19.17 &                 0.19 & &     365: &                 5.68 &                 0.14 & &     408: &                 4.99 &                 0.13 & &    1400: &                 0.82 &                 0.03 & &    4850: &                 0.40 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1429-012$\;\;\;\;$  *3C 300.1              , $N_{GC}=$1, $\alpha=$14:28:31.3 $\delta=$-01:24:06.0}
     74: &                20.15 &                 0.13 & &     408: &                 7.21 &                 0.21 & &     635: &                 7.24 &                 0.84 & &    2700: &                 1.65 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    365: &                 9.17 &                 0.17 & &     465: &                 6.49 &                 1.57 & &    1400: &                 3.16 &                 0.09 & &    5009: &                 0.81 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1443+520$\;\;\;\;$   1WGA J1443.0+5201     , $N_{GC}=$1, $\alpha=$14:43:02.0 $\delta=$+52:01:37.1}
     26: &                51.00 &                10.00 & &     232: &                12.77 &                 0.05 & &     408: &                 7.17 &                 0.02 & &    2695: &                 1.55 &                 0.06 & &    5000: &                 0.93 &                 0.09 & &         &                      &                     \\
     38: &                40.29 &                 3.60 & &     325: &                 7.80 &                 0.00 & &     750: &                 4.20 &                 0.16 & &    2700: &                 1.59 &                 0.06 & &   10695: &                 0.81 &                 0.04 & &         &                      &                     \\
     74: &                23.04 &                 0.13 & &     327: &                 7.73 &                 7.80 & &     966: &                 3.65 &                 0.33 & &    4850: &                 1.07 &                 0.10 & &   10800: &                 0.78 &                 0.04 & &         &                      &                     \\
    178: &                13.40 &                 0.95 & &     365: &                 7.54 &                 0.18 & &    1400: &                 2.54 &                 0.10 & &    4900: &                 0.96 &                 0.06 & &   14900: &                 0.61 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1447+766$\;\;\;\;$   3C 305.1              , $N_{GC}=$1, $\alpha=$14:47:09.3 $\delta=$+76:56:21.8}
     74: &                17.34 &                 0.12 & &     327: &                 6.05 &                 6.17 & &    1400: &                 1.67 &                 0.05 & &    3900: &                 0.56 &                 0.03 & &    5000: &                 0.46 &                 0.05 & &   11200: &                 0.14 &                 0.02\\
    178: &                13.00 &                 1.30 & &     352: &                 6.17 &                 0.25 & &    2308: &                 1.00 &                 0.09 & &    4800: &                 0.42 &                 0.00 & &    7700: &                 0.23 &                 0.01 & &   14900: &                 0.10 &                 0.03\\
    232: &                 9.28 &                 0.05 & &     750: &                 2.58 &                 0.22 & &    2700: &                 0.80 &                 0.06 & &    4900: &                 0.42 &                 0.01 & &   10700: &                 0.17 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1449+632$\;\;\;\;$   IC 1065               , $N_{GC}=$1, $\alpha=$14:49:22.3 $\delta=$+63:16:13.1}
     38: &                53.39 &                 4.80 & &     232: &                15.99 &                 0.05 & &     750: &                 5.16 &                 0.22 & &    2700: &                 1.65 &                 0.06 & &   10695: &                 0.47 &                 0.04 & &         &                      &                     \\
     74: &                32.95 &                 0.15 & &     325: &                11.12 &                 0.00 & &     966: &                 4.13 &                 0.37 & &    4800: &                 0.95 &                 0.01 & &   10800: &                 0.37 &                 0.04 & &         &                      &                     \\
     82: &                35.40 &                 1.90 & &     327: &                11.22 &                11.12 & &    1400: &                 3.01 &                 0.09 & &    4850: &                 1.05 &                 0.09 & &   14900: &                 0.31 &                 0.01 & &         &                      &                     \\
    178: &                15.62 &                 1.08 & &     365: &                10.22 &                 0.12 & &    2695: &                 1.64 &                 0.06 & &    5000: &                 0.92 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1456-111$\;\;\;\;$   [HB89] 1453-109       , $N_{GC}=$1, $\alpha=$14:55:54.9 $\delta=$-11:08:58.6}
     14: &               263.20 &                50.00 & &      74: &                31.23 &                 0.13 & &     365: &                12.34 &                 0.34 & &     750: &                 7.62 &                 0.21 & &    2695: &                 2.47 &                 0.04 & &    5009: &                 1.45 &                 0.06\\
     16: &               127.90 &                24.30 & &      80: &                35.00 &                 5.00 & &     408: &                10.46 &                 0.17 & &    1400: &                 4.25 &                 0.14 & &    2700: &                 1.61 &                 0.03 & &    8870: &                 0.97 &                 0.04\\
     20: &                66.40 &                 9.90 & &      82: &                50.00 &                 6.60 & &     465: &                 9.79 &                 0.81 & &    1410: &                 4.27 &                 0.17 & &    4850: &                 1.57 &                 0.08 & &   10695: &                 0.63 &                 0.01\\
     25: &                36.90 &                 7.40 & &     160: &                20.20 &                 2.60 & &     468: &                10.29 &                 0.85 & &    2650: &                 2.50 &                 0.02 & &    5000: &                 1.56 &                 0.25 & &         &                      &                     \\
\\
\sidehead{J1459+714$\;\;\;\;$   6C B145857.1+715211   , $N_{GC}=$1, $\alpha=$14:59:08.4 $\delta=$+71:40:19.4}
     38: &                40.29 &                 3.60 & &     325: &                19.64 &                 0.00 & &    2695: &                 5.77 &                 0.20 & &    5000: &                 3.73 &                 0.19 & &    9550: &                 1.93 &                 0.09 & &   10700: &                 1.96 &                 0.02\\
     74: &                36.53 &                 0.12 & &     327: &                19.53 &                19.64 & &    2700: &                 1.68 &                 0.03 & &    6600: &                 3.08 &                 0.12 & &   10007: &                 1.93 &                 0.09 & &   14500: &                 1.56 &                 0.02\\
     82: &                35.40 &                 5.00 & &     365: &                20.29 &                 1.16 & &    4800: &                 1.73 &                 0.04 & &    7875: &                 2.87 &                 0.28 & &   10500: &                 2.53 &                 0.08 & &   14900: &                 1.50 &                 0.04\\
    178: &                25.18 &                 1.71 & &     750: &                 6.08 &                 0.11 & &    4850: &                 3.57 &                 0.32 & &    8000: &                 2.67 &                 0.05 & &   10560: &                 1.83 &                 0.08 & &   22000: &                 1.40 &                 0.05\\
    232: &                22.39 &                 0.05 & &    1400: &                 7.47 &                 0.22 & &    4900: &                 3.39 &                 0.01 & &    8085: &                 1.96 &                 0.07 & &   10695: &                 2.34 &                 0.04 & &   31400: &                 0.56 &                 0.06\\
\\
\sidehead{J1505+260$\;\;\;\;$   VV 204a               , $N_{GC}=$1, $\alpha=$15:04:59.4 $\delta=$+26:00:46.8}
     26: &               388.00 &                31.00 & &      80: &               132.00 &                20.00 & &     318: &                35.39 &                 0.36 & &     750: &                 8.43 &                 0.16 & &    2695: &                 3.22 &                 0.05 & &    5000: &                 1.28 &                 0.07\\
     38: &               237.43 &                10.70 & &     160: &                71.40 &                 9.30 & &     365: &                 2.20 &                 0.16 & &    1400: &                 0.04 &                 0.00 & &    2700: &                 3.16 &                 0.16 & &    5009: &                 1.30 &                 0.08\\
     74: &                98.88 &                 0.49 & &     178: &                55.19 &                 4.03 & &     408: &                12.06 &                 1.34 & &    1670: &                 5.97 &                 0.13 & &    4850: &                 0.87 &                 0.08 & &   10695: &                 0.36 &                 0.03\\
\\
\sidehead{J1511+075$\;\;\;\;$   3C 313:[SED2002] 110  , $N_{GC}=$1, $\alpha=$15:10:59.7 $\delta=$+07:51:48.2}
     16: &               204.20 &                61.30 & &      38: &                88.25 &                 7.90 & &     160: &                24.80 &                 3.20 & &     408: &                 9.78 &                 2.13 & &     960: &                 5.68 &                 0.19 & &    2700: &                 2.11 &                 0.10\\
     20: &               188.20 &                33.90 & &      74: &                39.27 &                 0.30 & &     178: &                19.87 &                 1.10 & &     430: &                 9.74 &                 0.51 & &    1400: &                 0.06 &                 0.00 & &    4850: &                 1.15 &                 0.06\\
     25: &               115.60 &                13.90 & &      80: &                50.00 &                 8.00 & &     318: &                13.32 &                 0.56 & &     606: &                 7.52 &                 0.46 & &    2650: &                 2.23 &                 0.05 & &    5000: &                 1.38 &                 0.07\\
     26: &                92.00 &                11.00 & &     112: &                29.92 &                 3.98 & &     365: &                15.81 &                 0.51 & &     750: &                 6.80 &                 0.23 & &    2695: &                 2.22 &                 0.05 & &    5009: &                 0.59 &                 0.03\\
\\
\sidehead{J1512+012$\;\;\;\;$   4C +01.42 NED02       , $N_{GC}=$1, $\alpha=$15:12:25.5 $\delta=$+01:21:12.0}
     74: &                18.50 &                 0.17 & &     365: &                 7.14 &                 0.15 & &     408: &                 5.56 &                 0.25 & &    1400: &                 2.26 &                 0.07 & &    2700: &                 1.25 &                 0.03 & &    4850: &                 0.69 &                 0.04\\
\\
\sidehead{J1514+261$\;\;\;\;$   3C 315                , $N_{GC}=$1, $\alpha=$15:13:40.5 $\delta=$+26:07:30.9}
     26: &               135.00 &                 9.00 & &      82: &                51.70 &                 1.40 & &     318: &                13.29 &                 0.54 & &     635: &                 6.08 &                 0.54 & &    2695: &                 2.39 &                 0.05 & &    5009: &                 1.35 &                 0.08\\
     38: &                79.48 &                 7.20 & &     112: &                29.92 &                 3.98 & &     365: &                 3.76 &                 0.16 & &     750: &                 4.75 &                 0.20 & &    2700: &                 2.35 &                 0.09 & &   10695: &                 0.74 &                 0.04\\
     74: &                31.83 &                 0.18 & &     160: &                22.60 &                 2.90 & &     408: &                 7.98 &                 1.37 & &    1400: &                 3.59 &                 0.11 & &    4850: &                 1.22 &                 0.11 & &         &                      &                     \\
     80: &                45.00 &                 7.00 & &     178: &                20.50 &                 1.86 & &     606: &                 7.39 &                 0.45 & &    1670: &                 3.64 &                 0.11 & &    5000: &                 1.35 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1517+070$\;\;\;\;$   UGC 09799             , $N_{GC}=$1, $\alpha=$15:16:44.4 $\delta=$+07:01:19.2}
     26: &               235.00 &                15.00 & &     160: &                64.30 &                 8.40 & &     465: &                22.86 &                 0.35 & &     960: &                 9.52 &                 0.17 & &    2700: &                 1.46 &                 0.02 & &    5009: &                 0.95 &                 0.05\\
     38: &               179.71 &                16.20 & &     178: &                51.59 &                 4.17 & &     468: &                24.04 &                 0.37 & &    1400: &                 5.50 &                 0.21 & &    4800: &                 0.91 &                 0.00 & &   14900: &                 0.22 &                 0.01\\
     74: &               108.46 &                 0.28 & &     365: &                24.66 &                 0.37 & &     635: &                16.60 &                 0.33 & &    1410: &                 5.73 &                 0.11 & &    4850: &                 0.87 &                 0.05 & &         &                      &                     \\
     80: &               113.00 &                16.00 & &     408: &                24.19 &                 3.17 & &     750: &                12.12 &                 0.43 & &    2695: &                 2.12 &                 0.11 & &    5000: &                 0.86 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1520+202$\;\;\;\;$  *3C 318                , $N_{GC}=$1, $\alpha=$15:20:05.5 $\delta=$+20:16:04.6}
     26: &                31.00 &                 7.00 & &     178: &                14.43 &                 0.95 & &     750: &                 4.55 &                 0.16 & &    4850: &                 0.83 &                 0.07 & &   10007: &                 0.35 &                 0.01 & &         &                      &                     \\
     74: &                20.17 &                 0.13 & &     318: &                 9.39 &                 0.40 & &    1400: &                 2.69 &                 0.08 & &    5000: &                 0.74 &                 0.04 & &   10560: &                 0.33 &                 0.01 & &         &                      &                     \\
     80: &                21.00 &                 3.00 & &     365: &                 9.59 &                 0.09 & &    2695: &                 1.32 &                 0.08 & &    5009: &                 0.77 &                 0.07 & &   10695: &                 0.34 &                 0.03 & &         &                      &                     \\
    160: &                18.20 &                 2.70 & &     635: &                 4.51 &                 0.41 & &    2700: &                 1.38 &                 0.05 & &    9550: &                 0.38 &                 0.01 & &   14900: &                 0.23 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1521+723$\;\;\;\;$   4C +72.20             , $N_{GC}=$1, $\alpha=$15:20:47.8 $\delta=$+72:25:04.9}
     74: &                18.49 &                 0.12 & &     232: &                 7.49 &                 0.05 & &     327: &                 5.54 &                 6.25 & &    2700: &                 0.83 &                 0.02 & &    4900: &                 0.50 &                 0.01 & &         &                      &                     \\
    178: &                 9.30 &                 0.80 & &     325: &                 6.25 &                 0.01 & &    1400: &                 1.55 &                 0.05 & &    4850: &                 0.50 &                 0.04 & &   10700: &                 0.22 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1522+074$\;\;\;\;$   MRC 1519+078          , $N_{GC}=$1, $\alpha=$15:21:50.5 $\delta=$+07:41:35.2}
     74: &                46.85 &                 0.28 & &     365: &                 1.85 &                 0.08 & &     408: &                 2.65 &                 0.13 & &    1400: &                 0.10 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1524+543$\;\;\;\;$   3C 319                , $N_{GC}=$1, $\alpha=$15:24:05.5 $\delta=$+54:28:17.7}
     22: &                80.35 &                 5.95 & &     232: &                13.50 &                 0.05 & &     750: &                 4.71 &                 0.16 & &    4800: &                 0.63 &                 0.00 & &   10007: &                 0.26 &                 0.01 & &         &                      &                     \\
     26: &                92.00 &                 9.00 & &     325: &                10.01 &                 0.00 & &     966: &                 3.80 &                 0.34 & &    4850: &                 0.57 &                 0.05 & &   10560: &                 0.26 &                 0.02 & &         &                      &                     \\
     38: &                51.17 &                 4.60 & &     327: &                 7.07 &                10.01 & &    1400: &                 2.62 &                 0.09 & &    4900: &                 0.66 &                 0.03 & &   10695: &                 0.30 &                 0.02 & &         &                      &                     \\
     74: &                31.87 &                 0.15 & &     365: &                 7.98 &                 0.23 & &    2695: &                 1.26 &                 0.05 & &    5000: &                 0.65 &                 0.03 & &   10800: &                 0.12 &                 0.01 & &         &                      &                     \\
    178: &                15.52 &                 1.08 & &     408: &                 8.39 &                 0.05 & &    2700: &                 1.29 &                 0.04 & &    9550: &                 0.28 &                 0.01 & &   14900: &                 0.22 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1531+353$\;\;\;\;$   3C 320                , $N_{GC}=$1, $\alpha=$15:31:25.3 $\delta=$+35:33:41.1}
     26: &                46.00 &                 8.00 & &     178: &                 9.55 &                 1.22 & &     365: &                 6.86 &                 0.12 & &    2695: &                 0.91 &                 0.01 & &    4900: &                 0.51 &                 0.01 & &   14900: &                 0.14 &                 0.01\\
     74: &                15.76 &                 0.09 & &     232: &                11.53 &                 0.05 & &     408: &                 5.58 &                 0.44 & &    2700: &                 0.93 &                 0.07 & &    5000: &                 0.50 &                 0.05 & &         &                      &                     \\
     80: &                20.00 &                 6.00 & &     325: &                 6.86 &                 0.00 & &     750: &                 3.27 &                 0.22 & &    4755: &                 0.54 &                 0.02 & &   10695: &                 0.22 &                 0.04 & &         &                      &                     \\
    151: &                13.54 &                 0.04 & &     327: &                 6.88 &                 6.86 & &    1400: &                 1.82 &                 0.06 & &    4850: &                 0.57 &                 0.05 & &   10800: &                 0.24 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1532+240$\;\;\;\;$  *MG2 J153151+2403      , $N_{GC}=$3, $\alpha=$15:31:51.0 $\delta=$+24:02:42.2}
     22: &               109.12 &                 8.93 & &      80: &                34.00 &                 5.00 & &     365: &                 8.78 &                 0.26 & &    1400: &                 3.37 &                 0.10 & &    4850: &                 1.02 &                 0.09 & &   14900: &                 0.39 &                 0.02\\
     26: &               109.00 &                 8.00 & &      82: &                35.90 &                 1.80 & &     408: &                 2.88 &                 0.41 & &    1670: &                 3.05 &                 0.08 & &    5000: &                 0.61 &                 0.03 & &   31400: &                 0.33 &                 0.08\\
     38: &                63.16 &                 5.70 & &     178: &                13.55 &                 1.15 & &     635: &                 7.15 &                 0.62 & &    2695: &                 2.05 &                 0.04 & &    5009: &                 1.12 &                 0.07 & &         &                      &                     \\
     74: &                30.04 &                 0.28 & &     318: &                11.13 &                 0.45 & &     750: &                 4.27 &                 0.18 & &    2700: &                 2.07 &                 0.10 & &   10695: &                 0.56 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1535+554$\;\;\;\;$   3C 322                , $N_{GC}=$1, $\alpha=$15:35:01.1 $\delta=$+55:36:53.2}
     74: &                19.95 &                 0.16 & &     325: &                 7.63 &                 0.00 & &     408: &                 6.22 &                 0.05 & &    1400: &                 1.85 &                 0.06 & &    4800: &                 0.44 &                 0.00 & &    5000: &                 0.46 &                 0.05\\
    178: &                11.12 &                 0.73 & &     327: &                 6.91 &                 7.63 & &     750: &                 3.58 &                 0.22 & &    2695: &                 0.88 &                 0.04 & &    4850: &                 0.46 &                 0.04 & &   10695: &                 0.19 &                 0.02\\
    232: &                10.83 &                 0.05 & &     365: &                 7.22 &                 0.09 & &     966: &                 2.32 &                 0.25 & &    2700: &                 0.87 &                 0.09 & &    4900: &                 0.47 &                 0.03 & &   14900: &                 0.10 &                 0.02\\
\\
\sidehead{J1542+602$\;\;\;\;$   3C 323                , $N_{GC}=$1, $\alpha=$15:41:45.5 $\delta=$+60:15:36.3}
     74: &                19.04 &                 0.13 & &     325: &                 6.01 &                 0.00 & &     365: &                 5.65 &                 0.13 & &    4800: &                 0.35 &                 0.00 & &         &                      &                      & &         &                      &                     \\
    232: &                 8.21 &                 0.05 & &     327: &                 5.80 &                 6.01 & &    1400: &                 1.34 &                 0.05 & &    4850: &                 0.35 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1550+213$\;\;\;\;$  *3C 324                , $N_{GC}=$1, $\alpha=$15:49:48.8 $\delta=$+21:25:36.5}
     26: &                64.00 &                 7.00 & &      80: &                28.00 &                 4.00 & &     365: &                 9.28 &                 0.17 & &    1400: &                 2.52 &                 0.08 & &    4850: &                 0.64 &                 0.06 & &   10695: &                 0.24 &                 0.03\\
     38: &                53.39 &                 4.80 & &     178: &                14.81 &                 1.02 & &     635: &                 4.90 &                 0.44 & &    2695: &                 1.28 &                 0.08 & &    5000: &                 0.61 &                 0.05 & &   14900: &                 0.14 &                 0.01\\
     74: &                24.47 &                 0.14 & &     318: &                 9.56 &                 0.39 & &     750: &                 4.85 &                 0.15 & &    2700: &                 1.30 &                 0.05 & &    5009: &                 0.66 &                 0.07 & &         &                      &                     \\
\\
\sidehead{J1550+624$\;\;\;\;$  *3C 325                , $N_{GC}=$1, $\alpha=$15:49:58.2 $\delta=$+62:41:19.6}
     74: &                28.28 &                 0.14 & &     232: &                14.08 &                 0.05 & &     365: &                12.62 &                 0.31 & &    1400: &                 3.56 &                 0.13 & &    4850: &                 0.98 &                 0.09 & &   10695: &                 0.42 &                 0.02\\
     82: &                35.10 &                 2.00 & &     325: &                12.59 &                 0.00 & &     750: &                 6.38 &                 0.22 & &    2695: &                 1.93 &                 0.08 & &    4900: &                 0.85 &                 0.04 & &   10800: &                 0.23 &                 0.03\\
    178: &                15.85 &                 1.08 & &     327: &                12.08 &                12.59 & &     966: &                 5.09 &                 0.43 & &    2700: &                 1.89 &                 0.08 & &    5000: &                 0.82 &                 0.08 & &   14900: &                 0.25 &                 0.02\\
\\
\sidehead{J1558+653$\;\;\;\;$   4C +65.19             , $N_{GC}=$1, $\alpha=$15:58:23.9 $\delta=$+65:30:29.0}
     74: &                19.39 &                 0.16 & &     325: &                 6.40 &                 0.00 & &     365: &                 6.57 &                 0.09 & &    4850: &                 0.40 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    232: &                 7.72 &                 0.05 & &     327: &                 4.68 &                 6.40 & &    1400: &                 1.54 &                 0.05 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1603+016$\;\;\;\;$N/A, $N_{GC}=$2, $\alpha=$16:02:31.4 $\delta=$+01:57:54.5}
     38: &               176.38 &                15.90 & &     178: &                42.77 &                 3.65 & &     468: &                25.81 &                 3.29 & &    1400: &                 8.10 &                 0.21 & &    5000: &                 2.74 &                 0.14 & &         &                      &                     \\
     74: &                89.37 &                 0.34 & &     318: &                30.90 &                 1.20 & &     635: &                18.76 &                 0.28 & &    1410: &                 9.50 &                 0.13 & &    5009: &                 3.38 &                 0.14 & &         &                      &                     \\
     80: &                84.00 &                13.00 & &     365: &                 8.74 &                 0.20 & &     750: &                15.75 &                 0.57 & &    2700: &                 2.54 &                 0.05 & &   22000: &                 1.17 &                 0.37 & &         &                      &                     \\
    160: &                43.20 &                 5.60 & &     408: &                15.17 &                 0.58 & &     960: &                12.91 &                 0.15 & &    4850: &                 2.27 &                 0.10 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1604+442$\;\;\;\;$   4C +44.27             , $N_{GC}=$1, $\alpha=$16:04:12.2 $\delta=$+44:23:22.4}
     74: &                18.42 &                 0.13 & &     232: &                 8.48 &                 0.05 & &     327: &                 4.56 &                 4.81 & &    1400: &                 0.97 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    151: &                11.89 &                 0.09 & &     325: &                 4.82 &                 0.01 & &     365: &                 4.25 &                 0.10 & &    4850: &                 0.18 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1605+012$\;\;\;\;$   3C 327.1              , $N_{GC}=$2, $\alpha=$16:04:45.5 $\delta=$+01:17:47.0}
     38: &               187.36 &                23.90 & &     318: &                30.00 &                 0.85 & &     635: &                19.84 &                 0.41 & &    2650: &                 4.46 &                 0.07 & &    5009: &                 2.26 &                 0.03 & &   10560: &                 1.00 &                 0.03\\
     74: &               126.47 &                 0.27 & &     365: &                31.80 &                 0.24 & &     750: &                10.55 &                 0.33 & &    2695: &                 2.22 &                 0.05 & &    8085: &                 1.54 &                 0.10 & &   10695: &                 0.90 &                 0.01\\
     80: &               112.00 &                11.31 & &     408: &                29.74 &                 0.65 & &     960: &                12.24 &                 0.26 & &    2700: &                 4.27 &                 0.14 & &    8870: &                 1.46 &                 0.04 & &   14900: &                 0.68 &                 0.01\\
    160: &                62.20 &                 5.66 & &     465: &                26.30 &                 0.82 & &    1400: &                 8.15 &                 0.17 & &    4850: &                 2.58 &                 0.10 & &    9550: &                 1.05 &                 0.04 & &         &                      &                     \\
    178: &                23.92 &                 1.20 & &     468: &                27.66 &                 0.86 & &    1410: &                 8.38 &                 0.16 & &    5000: &                 2.18 &                 0.07 & &   10007: &                 1.03 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1605-173$\;\;\;\;$   PKS 1602-17           , $N_{GC}=$1, $\alpha=$16:05:02.3 $\delta=$-17:34:19.0}
     74: &                21.26 &                 0.25 & &     408: &                 5.64 &                 0.18 & &    1400: &                 1.53 &                 0.05 & &    3900: &                 0.47 &                 0.01 & &    7700: &                 0.16 &                 0.02 & &         &                      &                     \\
    365: &                 6.46 &                 0.21 & &     960: &                 2.25 &                 0.07 & &    2300: &                 0.84 &                 0.03 & &    4850: &                 0.34 &                 0.02 & &   11200: &                 0.11 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1610+656$\;\;\;\;$   3C 330                , $N_{GC}=$1, $\alpha=$16:09:36.2 $\delta=$+65:56:42.7}
     38: &                88.25 &                 7.90 & &     232: &                29.75 &                 0.05 & &     750: &                 7.69 &                 0.23 & &    2700: &                 3.84 &                 0.20 & &    5000: &                 2.33 &                 0.12 & &   14500: &                 0.24 &                 0.01\\
     74: &                46.73 &                 0.15 & &     325: &                20.89 &                 0.01 & &     966: &                 8.72 &                 0.69 & &    4800: &                 0.93 &                 0.02 & &    8000: &                 0.96 &                 0.07 & &   14900: &                 0.63 &                 0.04\\
     82: &                70.70 &                 3.20 & &     327: &                14.25 &                20.89 & &    1400: &                 5.03 &                 0.15 & &    4850: &                 2.29 &                 0.20 & &   10695: &                 1.02 &                 0.03 & &         &                      &                     \\
    178: &                25.34 &                 1.82 & &     365: &                22.78 &                 0.29 & &    2695: &                 1.90 &                 0.04 & &    4900: &                 2.38 &                 0.08 & &   10800: &                 0.62 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1612+222$\;\;\;\;$  *3C 331                , $N_{GC}=$1, $\alpha=$16:12:19.0 $\delta=$+22:22:15.1}
     74: &                17.07 &                 0.13 & &     318: &                 5.58 &                 0.28 & &     365: &                 5.58 &                 0.07 & &    1400: &                 1.40 &                 0.04 & &    4850: &                 0.33 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1620+174$\;\;\;\;$  *3C 334                , $N_{GC}=$1, $\alpha=$16:20:21.7 $\delta=$+17:36:28.1}
     26: &                83.00 &                 6.00 & &     160: &                16.80 &                 2.50 & &     408: &                 6.80 &                 0.21 & &    1400: &                 1.99 &                 0.06 & &    4850: &                 0.58 &                 0.05 & &   14900: &                 0.31 &                 0.02\\
     38: &                77.37 &                 7.00 & &     178: &                11.88 &                 0.82 & &     465: &                 5.78 &                 0.19 & &    2650: &                 1.14 &                 0.04 & &    5000: &                 0.57 &                 0.05 & &         &                      &                     \\
     74: &                28.49 &                 0.16 & &     318: &                 7.54 &                 0.33 & &     468: &                 6.07 &                 0.20 & &    2695: &                 1.13 &                 0.04 & &    5009: &                 0.64 &                 0.05 & &         &                      &                     \\
     80: &                29.00 &                 4.00 & &     365: &                 6.98 &                 0.09 & &     750: &                 3.60 &                 0.22 & &    2700: &                 1.13 &                 0.02 & &    8000: &                 0.14 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1624-114$\;\;\;\;$   PKS 1621-11           , $N_{GC}=$1, $\alpha=$16:23:59.5 $\delta=$-11:40:45.9}
     74: &                21.03 &                 0.16 & &     365: &                 7.92 &                 0.17 & &     408: &                 7.15 &                 0.27 & &    1400: &                 2.73 &                 0.10 & &    4850: &                 0.82 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1625+235$\;\;\;\;$  *FIRST J162439.2+23451 , $N_{GC}=$1, $\alpha=$16:24:39.3 $\delta=$+23:45:15.1}
     22: &                82.34 &                 4.96 & &      80: &                25.00 &                 4.00 & &     365: &                 8.21 &                 0.17 & &    1400: &                 2.61 &                 0.09 & &    5000: &                 0.71 &                 0.06 & &         &                      &                     \\
     26: &                65.00 &                 7.00 & &      82: &                31.80 &                 3.10 & &     408: &                 7.30 &                 1.31 & &    2695: &                 1.41 &                 0.04 & &    5009: &                 0.78 &                 0.07 & &         &                      &                     \\
     38: &                43.51 &                 3.90 & &     178: &                13.72 &                 1.15 & &     635: &                 5.59 &                 0.50 & &    2700: &                 1.43 &                 0.05 & &   10695: &                 0.38 &                 0.03 & &         &                      &                     \\
     74: &                19.14 &                 0.13 & &     318: &                 8.80 &                 0.37 & &     750: &                 4.51 &                 0.16 & &    4850: &                 0.89 &                 0.08 & &   14900: &                 0.21 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1628+274$\;\;\;\;$   3C 341                , $N_{GC}=$1, $\alpha=$16:28:03.9 $\delta=$+27:41:38.7}
     74: &                17.32 &                 0.13 & &     365: &                 6.61 &                 0.15 & &    1400: &                 2.00 &                 0.06 & &    2700: &                 0.99 &                 0.03 & &    4850: &                 0.52 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J1629+393$\;\;\;\;$   NGC 6166 NED01        , $N_{GC}=$1, $\alpha=$16:28:38.2 $\delta=$+39:33:02.2}
     22: &               331.33 &                14.88 & &     178: &                50.86 &                 3.40 & &     365: &                18.10 &                 0.47 & &    2695: &                 1.25 &                 0.04 & &    4900: &                 0.50 &                 0.03 & &         &                      &                     \\
     26: &               319.00 &                14.00 & &     232: &                44.17 &                 0.05 & &     408: &                20.48 &                 1.48 & &    2700: &                 1.28 &                 0.04 & &    5000: &                 0.49 &                 0.05 & &         &                      &                     \\
     38: &               239.54 &                10.80 & &     325: &                26.74 &                 0.00 & &     750: &                 9.46 &                 0.37 & &    4800: &                 0.43 &                 0.00 & &   10695: &                 0.18 &                 0.02 & &         &                      &                     \\
     74: &                91.14 &                 0.22 & &     327: &                14.68 &                26.74 & &    1400: &                 3.68 &                 0.12 & &    4850: &                 0.46 &                 0.04 & &   14900: &                 0.15 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1629+144$\;\;\;\;$   3C 339                , $N_{GC}=$1, $\alpha=$16:28:38.7 $\delta=$+14:38:10.1}
     74: &                20.27 &                 0.16 & &     365: &                 5.73 &                 0.10 & &     408: &                 4.04 &                 0.18 & &    1400: &                 1.21 &                 0.04 & &    4850: &                 0.23 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1629+442$\;\;\;\;$   3C 337                , $N_{GC}=$1, $\alpha=$16:28:52.9 $\delta=$+44:19:05.7}
     74: &                23.14 &                 0.19 & &     232: &                14.70 &                 0.05 & &     365: &                10.39 &                 0.23 & &    1400: &                 3.02 &                 0.10 & &    4850: &                 1.04 &                 0.09 & &   10695: &                 0.50 &                 0.02\\
    151: &                21.20 &                 0.09 & &     325: &                10.13 &                 0.00 & &     750: &                 5.38 &                 0.24 & &    2695: &                 1.69 &                 0.10 & &    4900: &                 0.93 &                 0.03 & &   10800: &                 0.29 &                 0.02\\
    178: &                12.14 &                 0.60 & &     327: &                 8.50 &                10.13 & &     966: &                 3.41 &                 0.32 & &    2700: &                 1.66 &                 0.06 & &    5000: &                 0.90 &                 0.05 & &   14900: &                 0.32 &                 0.03\\
\\
\sidehead{J1630+232$\;\;\;\;$   3C 340                , $N_{GC}=$1, $\alpha=$16:29:37.0 $\delta=$+23:20:12.5}
     26: &                42.00 &                 6.00 & &     178: &                12.13 &                 0.85 & &     408: &                 6.70 &                 1.21 & &     750: &                 4.01 &                 0.29 & &    2700: &                 1.40 &                 0.05 & &    5009: &                 0.75 &                 0.07\\
     74: &                16.00 &                 0.12 & &     318: &                 7.54 &                 0.35 & &     606: &                 4.21 &                 0.26 & &    1400: &                 2.05 &                 0.07 & &    4850: &                 0.79 &                 0.07 & &   10695: &                 0.29 &                 0.03\\
    112: &                12.82 &                 3.18 & &     365: &                 8.11 &                 0.21 & &     635: &                 6.17 &                 0.54 & &    2695: &                 1.37 &                 0.04 & &    5000: &                 0.72 &                 0.03 & &   14900: &                 0.24 &                 0.02\\
\\
\sidehead{J1643+395$\;\;\;\;$   3C 345                , $N_{GC}=$1, $\alpha=$16:42:59.0 $\delta=$+39:48:38.2}
     26: &                34.00 &                 6.00 & &    1410: &                 8.08 &                 0.42 & &    4900: &                10.81 &                 0.12 & &   11200: &                 7.83 &                 0.15 & &   87740: &                 5.89 &                 0.67 & &  149000: &                 3.25 &                 0.20\\
     74: &                17.21 &                 0.14 & &    1484: &                 7.29 &                 0.36 & &    5000: &                 5.46 &                 0.27 & &   14500: &                 2.23 &                 0.03 & &   88350: &                 5.04 &                 0.70 & &  150000: &                 4.58 &                 0.29\\
    178: &                 8.49 &                 0.49 & &    1670: &                10.60 &                 0.35 & &    6600: &                11.40 &                 0.25 & &   14900: &                 8.54 &                 0.05 & &   89600: &                 3.82 &                 0.21 & &  151000: &                 3.29 &                 0.38\\
    232: &                11.34 &                 0.05 & &    2250: &                10.15 &                 0.15 & &    7700: &                 8.49 &                 0.01 & &   15000: &                 7.29 &                 0.37 & &   90000: &                 6.03 &                 0.31 & &  215000: &                 3.42 &                 1.35\\
    325: &                 9.93 &                 0.01 & &    2300: &                 7.52 &                 0.06 & &    7875: &                11.88 &                 0.18 & &   15064: &                 8.41 &                 0.42 & &   90130: &                 6.04 &                 0.44 & &  221000: &                 3.66 &                 0.79\\
    327: &                 9.99 &                 9.93 & &    2695: &                 2.80 &                 0.04 & &    8000: &                 1.66 &                 0.03 & &   21700: &                 7.15 &                 0.25 & &   90690: &                 4.75 &                 0.34 & &  229000: &                 2.96 &                 0.40\\
    365: &                 4.98 &                 0.12 & &    2700: &                10.41 &                 0.15 & &    8085: &                 7.77 &                 0.38 & &   22000: &                 3.05 &                 0.07 & &   90700: &                 4.56 &                 0.30 & &  230000: &                 3.97 &                 0.33\\
    408: &                 9.24 &                 0.57 & &    3900: &                 8.53 &                 0.09 & &    8300: &                13.31 &                 0.70 & &   22185: &                 9.02 &                 1.36 & &   90860: &                 4.96 &                 0.67 & &  234000: &                 4.00 &                 0.70\\
    750: &                 4.20 &                 0.08 & &    4585: &                 7.78 &                 0.39 & &   10500: &                12.00 &                 0.18 & &   31400: &                 4.00 &                 0.05 & &  138000: &                 3.74 &                 0.35 & &         &                      &                     \\
    960: &                 7.49 &                 0.32 & &    4800: &                 3.25 &                 0.03 & &   10695: &                11.10 &                 0.20 & &   37000: &                 7.81 &                 0.14 & &  142000: &                 4.42 &                 0.42 & &         &                      &                     \\
   1379: &                 7.28 &                 0.36 & &    4850: &                 8.72 &                 0.78 & &   10700: &                 7.89 &                 0.04 & &   85660: &                 4.83 &                 0.37 & &  143000: &                 3.23 &                 0.40 & &         &                      &                     \\
   1400: &                 7.10 &                 0.21 & &    4885: &                 7.18 &                 0.36 & &   10800: &                11.12 &                 0.37 & &   87000: &                 3.49 &                 0.14 & &  145000: &                 3.99 &                 0.55 & &         &                      &                     \\
\\
\sidehead{J1644+172$\;\;\;\;$   3C 346                , $N_{GC}=$1, $\alpha=$16:43:48.7 $\delta=$+17:15:51.4}
     20: &                57.00 &                 9.00 & &     178: &                12.86 &                 0.82 & &     465: &                 7.72 &                 0.27 & &    2650: &                 2.34 &                 0.05 & &    5000: &                 1.02 &                 0.10 & &   31400: &                 0.57 &                 0.10\\
     25: &                39.00 &                10.00 & &     318: &                 9.34 &                 0.39 & &     468: &                 8.12 &                 0.28 & &    2695: &                 1.56 &                 0.04 & &    5009: &                 0.67 &                 0.03 & &         &                      &                     \\
     74: &                20.58 &                 0.16 & &     365: &                 9.39 &                 0.09 & &     750: &                 4.04 &                 0.07 & &    2700: &                 2.37 &                 0.09 & &   10695: &                 0.87 &                 0.04 & &         &                      &                     \\
     80: &                25.00 &                 4.00 & &     408: &                 2.83 &                 0.20 & &    1400: &                 3.67 &                 0.11 & &    4850: &                 1.42 &                 0.13 & &   14900: &                 0.75 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1645+131$\;\;\;\;$   4C +13.62             , $N_{GC}=$1, $\alpha=$16:44:41.2 $\delta=$+13:05:14.8}
     74: &                15.85 &                 0.13 & &     408: &                 4.24 &                 0.19 & &    1410: &                 1.37 &                 0.01 & &    2700: &                 0.68 &                 0.04 & &    5009: &                 0.40 &                 0.07 & &         &                      &                     \\
    318: &                 4.67 &                 0.23 & &     750: &                 2.43 &                 0.06 & &    2650: &                 0.80 &                 0.20 & &    4850: &                 0.41 &                 0.04 & &   10695: &                 0.18 &                 0.02 & &         &                      &                     \\
    365: &                 4.63 &                 0.12 & &    1400: &                 1.34 &                 0.05 & &    2695: &                 0.69 &                 0.04 & &    5000: &                 0.39 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1646+021$\;\;\;\;$   4C +02.42             , $N_{GC}=$1, $\alpha=$16:45:42.3 $\delta=$+02:11:39.2}
     74: &                18.49 &                 0.24 & &     365: &                 6.91 &                 0.19 & &     408: &                 5.52 &                 0.24 & &    1400: &                 1.98 &                 0.06 & &    2700: &                 1.14 &                 0.01 & &    4850: &                 0.76 &                 0.04\\
\\
\sidehead{J1646-223$\;\;\;\;$  *PKS 1643-22           , $N_{GC}=$1, $\alpha=$16:46:05.2 $\delta=$-22:28:01.2}
     74: &                16.86 &                 0.23 & &     365: &                 7.27 &                 0.27 & &     408: &                 5.68 &                 0.14 & &    1400: &                 1.99 &                 0.07 & &    4850: &                 0.70 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1651+046$\;\;\;\;$   RGB J1651+049         , $N_{GC}=$7, $\alpha=$16:51:12.2 $\delta=$+04:59:51.7}
     74: &               928.52 &                 2.52 & &    1400: &                32.03 &                 0.82 & &    4850: &                11.60 &                 0.03 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1659+470$\;\;\;\;$   3C 349                , $N_{GC}=$1, $\alpha=$16:59:29.3 $\delta=$+47:02:49.2}
     38: &                54.50 &                 4.90 & &     232: &                14.31 &                 0.05 & &     750: &                 3.50 &                 0.05 & &    2700: &                 0.96 &                 0.02 & &   10695: &                 0.58 &                 0.02 & &         &                      &                     \\
     74: &                23.68 &                 0.16 & &     325: &                10.70 &                 0.00 & &     966: &                 4.11 &                 0.36 & &    4850: &                 1.21 &                 0.11 & &   10800: &                 0.40 &                 0.03 & &         &                      &                     \\
     82: &                25.00 &                 1.10 & &     327: &                 6.82 &                10.70 & &    1400: &                 1.89 &                 0.07 & &    4900: &                 1.16 &                 0.04 & &   14900: &                 0.46 &                 0.06 & &         &                      &                     \\
    178: &                 9.05 &                 0.57 & &     408: &                 9.47 &                 0.07 & &    2695: &                 0.95 &                 0.03 & &    5000: &                 1.13 &                 0.06 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1705+604$\;\;\;\;$   6C B170404.4+604844   , $N_{GC}=$1, $\alpha=$17:04:42.4 $\delta=$+60:44:44.4}
     38: &                43.51 &                 3.90 & &     325: &                 9.54 &                 0.00 & &     966: &                 4.52 &                 0.39 & &    4850: &                 1.22 &                 0.11 & &   10800: &                 0.22 &                 0.02 & &         &                      &                     \\
     74: &                20.72 &                 0.15 & &     327: &                 8.37 &                 9.54 & &    1400: &                 3.07 &                 0.12 & &    4900: &                 1.23 &                 0.05 & &   14900: &                 0.42 &                 0.02 & &         &                      &                     \\
    178: &                14.76 &                 0.98 & &     365: &                 8.71 &                 0.30 & &    2695: &                 1.34 &                 0.06 & &    5000: &                 1.20 &                 0.06 & &   31400: &                 0.47 &                 0.08 & &         &                      &                     \\
    232: &                 9.90 &                 0.05 & &     750: &                 5.46 &                 0.07 & &    2700: &                 2.07 &                 0.10 & &   10695: &                 0.59 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1711+460$\;\;\;\;$   3C 352                , $N_{GC}=$1, $\alpha=$17:10:44.0 $\delta=$+46:01:27.2}
     38: &                45.73 &                 8.20 & &     232: &                14.88 &                 0.05 & &     750: &                 3.58 &                 0.22 & &    2695: &                 0.94 &                 0.05 & &    4900: &                 0.48 &                 0.03 & &         &                      &                     \\
     74: &                23.98 &                 0.19 & &     325: &                 8.44 &                 0.00 & &     966: &                 3.02 &                 0.29 & &    2700: &                 0.97 &                 0.10 & &    5000: &                 0.47 &                 0.05 & &         &                      &                     \\
     82: &                35.30 &                 1.20 & &     327: &                 8.52 &                 8.38 & &    1400: &                 1.87 &                 0.06 & &    4800: &                 0.54 &                 0.00 & &   10695: &                 0.23 &                 0.02 & &         &                      &                     \\
    178: &                13.29 &                 0.89 & &     365: &                 8.17 &                 0.20 & &    1410: &                 2.10 &                 0.10 & &    4850: &                 0.39 &                 0.04 & &   14900: &                 0.15 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1715-032$\;\;\;\;$   4C -03.62             , $N_{GC}=$1, $\alpha=$17:15:01.5 $\delta=$-03:21:32.0}
     74: &                16.78 &                 0.17 & &     365: &                 5.78 &                 0.10 & &     408: &                 4.87 &                 0.29 & &    1400: &                 1.32 &                 0.04 & &    2700: &                 0.63 &                 0.02 & &    4850: &                 0.28 &                 0.02\\
\\
\sidehead{J1721-006$\;\;\;\;$N/A, $N_{GC}=$1, $\alpha=$17:20:31.2 $\delta=$-00:58:39.1}
     10: &              5945.00 &               654.00 & &      25: &               996.00 &               120.00 & &     178: &               241.57 &                12.40 & &     635: &               108.64 &                 1.56 & &    2650: &                37.03 &                 0.91 & &   22000: &                 7.61 &                 0.40\\
     12: &              1449.00 &               203.00 & &      38: &               776.45 &                35.00 & &     318: &               160.70 &                 6.60 & &     750: &                91.02 &                 3.14 & &    2700: &                35.65 &                 0.89 & &   31400: &                 2.56 &                 0.13\\
     14: &              1347.00 &               148.00 & &      74: &               396.41 &                 0.70 & &     408: &                30.64 &                 0.26 & &     960: &                80.40 &                 0.63 & &    4850: &                18.91 &                 0.10 & &         &                      &                     \\
     16: &              1226.00 &               147.00 & &      80: &               371.00 &                52.00 & &     468: &               101.05 &                 5.12 & &    1400: &                56.74 &                 2.31 & &    5000: &                21.41 &                 0.99 & &         &                      &                     \\
     20: &              1095.00 &               120.00 & &     160: &               273.50 &                35.60 & &     580: &               114.61 &                 2.60 & &    1410: &                58.03 &                 0.96 & &    5009: &                23.60 &                 1.04 & &         &                      &                     \\
\\
\sidehead{J1723+072$\;\;\;\;$   4C +07.45             , $N_{GC}=$1, $\alpha=$17:23:00.2 $\delta=$+07:18:02.0}
     74: &                18.69 &                 0.17 & &     365: &                 5.85 &                 0.13 & &     408: &                 4.87 &                 0.33 & &    1400: &                 1.60 &                 0.05 & &    4850: &                 0.45 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1724+506$\;\;\;\;$   6C B172306.9+510015   , $N_{GC}=$1, $\alpha=$17:24:19.7 $\delta=$+50:57:32.3}
     22: &                48.61 &                 8.93 & &      82: &                27.90 &                 1.30 & &     327: &                 4.58 &                 7.18 & &     966: &                 2.00 &                 0.24 & &    4800: &                 0.33 &                 0.00 & &   10695: &                 0.13 &                 0.02\\
     26: &                70.00 &                10.00 & &     178: &                12.14 &                 0.60 & &     365: &                 6.65 &                 0.14 & &    1400: &                 0.94 &                 0.03 & &    4850: &                 0.30 &                 0.03 & &   90000: &                 0.20 &                 0.14\\
     38: &                52.28 &                 4.70 & &     232: &                 9.85 &                 0.05 & &     408: &                 6.96 &                 0.10 & &    2695: &                 0.67 &                 0.02 & &    4900: &                 0.34 &                 0.11 & &         &                      &                     \\
     74: &                24.23 &                 0.15 & &     325: &                 7.18 &                 0.00 & &     750: &                 2.90 &                 0.22 & &    2700: &                 0.68 &                 0.07 & &    5000: &                 0.38 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1730+795$\;\;\;\;$   4C +79.17             , $N_{GC}=$1, $\alpha=$17:30:21.9 $\delta=$+79:49:16.5}
     74: &                16.80 &                 0.15 & &     232: &                 5.81 &                 0.05 & &    1400: &                 1.02 &                 0.03 & &    3900: &                 0.31 &                 0.03 & &   10700: &                 0.08 &                 0.01 & &         &                      &                     \\
     82: &                15.60 &                 2.60 & &     327: &                 4.56 &                 4.44 & &    2308: &                 0.65 &                 0.06 & &    4900: &                 0.20 &                 0.01 & &   11200: &                 0.06 &                 0.01 & &         &                      &                     \\
    178: &                 7.90 &                 0.70 & &     352: &                 4.44 &                 0.18 & &    2700: &                 0.47 &                 0.01 & &    7700: &                 0.13 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1735+160$\;\;\;\;$  *[HB89] 1732+160       , $N_{GC}=$1, $\alpha=$17:34:42.7 $\delta=$+16:00:34.4}
     74: &                21.18 &                 0.16 & &     365: &                 6.53 &                 0.10 & &     408: &                 5.36 &                 0.17 & &    1400: &                 1.46 &                 0.05 & &    2700: &                 0.66 &                 0.02 & &    4850: &                 0.34 &                 0.03\\
\\
\sidehead{J1759+133$\;\;\;\;$   3C 365                , $N_{GC}=$1, $\alpha=$17:58:31.1 $\delta=$+13:28:35.3}
     74: &                15.34 &                 0.14 & &     318: &                 6.21 &                 0.27 & &     408: &                 6.38 &                 0.28 & &    2695: &                 1.29 &                 0.04 & &    4850: &                 0.81 &                 0.07 & &   10695: &                 0.34 &                 0.02\\
    178: &                10.00 &                 1.00 & &     365: &                 7.28 &                 0.20 & &    1400: &                 2.42 &                 0.07 & &    2700: &                 1.39 &                 0.03 & &    5000: &                 0.66 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J1805+110$\;\;\;\;$  *3C 368                , $N_{GC}=$1, $\alpha=$18:05:06.4 $\delta=$+11:01:33.3}
     74: &                36.96 &                 0.17 & &     318: &                 7.31 &                 0.34 & &     408: &                 6.75 &                 0.21 & &    1400: &                 1.27 &                 0.04 & &    4850: &                 0.25 &                 0.02 & &         &                      &                     \\
    112: &                19.28 &                 3.48 & &     365: &                 7.71 &                 0.24 & &     606: &                 3.19 &                 0.20 & &    4800: &                 0.21 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1808+483$\;\;\;\;$  *4C +48.45             , $N_{GC}=$1, $\alpha=$18:07:48.8 $\delta=$+48:29:23.0}
     74: &                18.00 &                 0.16 & &     325: &                 4.69 &                 0.00 & &     365: &                 4.66 &                 0.18 & &    1400: &                 1.03 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    232: &                 5.17 &                 0.05 & &     327: &                 3.88 &                 4.69 & &     408: &                 3.85 &                 0.01 & &    4850: &                 0.26 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1819+503$\;\;\;\;$   4C +50.44             , $N_{GC}=$1, $\alpha=$18:19:04.5 $\delta=$+50:31:04.5}
     74: &                15.68 &                 0.18 & &     325: &                 4.25 &                 0.01 & &     365: &                 3.46 &                 0.04 & &    1400: &                 0.91 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    232: &                 5.80 &                 0.05 & &     327: &                 4.09 &                 4.25 & &     408: &                 3.40 &                 0.02 & &    4850: &                 0.22 &                 0.02 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1825+574$\;\;\;\;$   3C 378                , $N_{GC}=$1, $\alpha=$18:24:32.0 $\delta=$+57:44:43.5}
     74: &                16.85 &                 0.12 & &     325: &                 5.95 &                 0.00 & &     365: &                 5.32 &                 0.10 & &    4850: &                 0.26 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    232: &                 7.43 &                 0.05 & &     327: &                 5.90 &                 5.95 & &    1400: &                 1.37 &                 0.05 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1827+092$\;\;\;\;$   4C +09.60             , $N_{GC}=$1, $\alpha=$18:27:22.5 $\delta=$+09:18:40.5}
     74: &                18.13 &                 0.16 & &     365: &                 4.48 &                 0.08 & &     408: &                 3.84 &                 0.42 & &    1400: &                 1.00 &                 0.03 & &    4850: &                 0.24 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J1830+484$\;\;\;\;$   3C 380                , $N_{GC}=$1, $\alpha=$18:29:31.8 $\delta=$+48:44:46.2}
     26: &               275.00 &                23.00 & &     365: &                45.62 &                 1.81 & &    2700: &                10.04 &                 0.37 & &    8300: &                 4.58 &                 0.24 & &   14500: &                 1.77 &                 0.04 & &   90860: &                 1.40 &                 0.37\\
     38: &               229.77 &                10.30 & &     408: &                38.96 &                 0.36 & &    4800: &                 2.73 &                 0.03 & &    8420: &                 4.87 &                 0.04 & &   14900: &                 3.04 &                 0.02 & &  138000: &                 1.04 &                 0.07\\
     74: &               121.06 &                 0.44 & &     750: &                23.88 &                 0.87 & &    4850: &                 5.52 &                 0.49 & &    9550: &                 3.81 &                 0.12 & &   22000: &                 1.19 &                 0.03 & &  142000: &                 0.85 &                 0.09\\
     82: &               133.00 &                 4.50 & &     966: &                19.59 &                 1.52 & &    4900: &                 6.19 &                 0.30 & &   10007: &                 3.71 &                 0.12 & &   31400: &                 3.03 &                 0.10 & &  145000: &                 1.43 &                 0.13\\
    178: &                46.44 &                 3.75 & &    1400: &                13.75 &                 0.41 & &    5000: &                 6.82 &                 0.34 & &   10500: &                 4.92 &                 0.10 & &   37000: &                 1.45 &                 0.06 & &  150000: &                 0.43 &                 0.06\\
    232: &                51.62 &                 0.05 & &    1670: &                11.70 &                 0.40 & &    6600: &                 5.79 &                 0.17 & &   10560: &                 3.67 &                 0.12 & &   85660: &                 1.60 &                 0.22 & &  151000: &                 1.04 &                 0.10\\
    325: &                43.78 &                 0.01 & &    2250: &                 7.09 &                 0.11 & &    7875: &                 4.75 &                 0.11 & &   10695: &                 4.78 &                 0.10 & &   87740: &                 1.74 &                 0.15 & &         &                      &                     \\
    327: &                44.05 &                43.78 & &    2695: &                 3.13 &                 0.05 & &    8000: &                 3.00 &                 0.05 & &   10800: &                 4.06 &                 0.14 & &   90700: &                 2.15 &                 0.16 & &         &                      &                     \\
\\
\sidehead{J1834+473$\;\;\;\;$   3C 381                , $N_{GC}=$1, $\alpha=$18:33:45.9 $\delta=$+47:27:07.6}
     26: &                81.00 &                13.00 & &     325: &                10.87 &                 0.01 & &     750: &                 3.03 &                 0.16 & &    2700: &                 1.17 &                 0.02 & &   10695: &                 0.79 &                 0.03 & &         &                      &                     \\
     74: &                18.92 &                 0.38 & &     327: &                 7.83 &                10.87 & &     966: &                 4.94 &                 0.42 & &    4850: &                 1.36 &                 0.12 & &   10800: &                 0.78 &                 0.05 & &         &                      &                     \\
    178: &                16.30 &                 0.90 & &     365: &                 9.07 &                 0.26 & &    1400: &                 2.34 &                 0.08 & &    4900: &                 1.31 &                 0.05 & &   14900: &                 0.53 &                 0.04 & &         &                      &                     \\
    232: &                 9.47 &                 0.05 & &     408: &                 9.91 &                 0.04 & &    2695: &                 1.17 &                 0.03 & &    5000: &                 1.28 &                 0.06 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1835+324$\;\;\;\;$   2MASX J18350968+32421 , $N_{GC}=$2, $\alpha=$18:35:07.0 $\delta=$+32:42:14.9}
     74: &                36.45 &                 0.19 & &     325: &                15.27 &                 0.01 & &    1400: &                 5.49 &                 0.13 & &   10007: &                 1.03 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    232: &                24.60 &                 0.05 & &     327: &                10.71 &                11.02 & &    9550: &                 1.10 &                 0.05 & &   10560: &                 0.97 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1841-015$\;\;\;\;$  *TXS 1838-019          , $N_{GC}=$2, $\alpha=$18:41:24.4 $\delta=$-01:52:41.8}
     74: &                63.65 &                 0.59 & &     365: &                 7.43 &                 0.17 & &    1400: &                 5.87 &                 0.13 & &    1500: &                 0.01 &                 0.00 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1842+795$\;\;\;\;$   NVSS J184151+794727   , $N_{GC}=$1, $\alpha=$18:41:48.7 $\delta=$+79:47:37.1}
     74: &                21.76 &                 0.30 & &    1400: &                 5.04 &                 0.16 & &         &                      &                      & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1843+795$\;\;\;\;$   2MASX J18423531+79452 , $N_{GC}=$2, $\alpha=$18:42:30.6 $\delta=$+79:45:34.0}
     74: &                42.23 &                 0.42 & &    1400: &                13.04 &                 0.33 & &    2250: &                 1.55 &                 0.02 & &    8300: &                 1.34 &                 0.05 & &   10800: &                 2.69 &                 0.10 & &         &                      &                     \\
\\
\sidehead{J1844+453$\;\;\;\;$   3C 388                , $N_{GC}=$1, $\alpha=$18:44:02.6 $\delta=$+45:33:34.8}
     26: &               113.00 &                19.00 & &     232: &                29.35 &                 0.05 & &     408: &                15.04 &                 0.37 & &    2700: &                 3.23 &                 0.11 & &    5000: &                 1.76 &                 0.09 & &   14500: &                 0.17 &                 0.01\\
     38: &                70.82 &                 6.40 & &     325: &                18.61 &                 0.00 & &     750: &                 6.71 &                 0.31 & &    4800: &                 1.19 &                 0.02 & &    8000: &                 0.39 &                 0.02 & &   14900: &                 0.58 &                 0.03\\
     74: &                35.59 &                 0.48 & &     327: &                15.94 &                15.04 & &    1400: &                 5.60 &                 0.19 & &    4850: &                 1.96 &                 0.17 & &   10695: &                 0.95 &                 0.05 & &         &                      &                     \\
    178: &                24.58 &                 1.69 & &     365: &                16.70 &                 0.42 & &    2695: &                 3.14 &                 0.05 & &    4900: &                 1.80 &                 0.04 & &   10800: &                 0.45 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1846+095$\;\;\;\;$   3C 390                , $N_{GC}=$1, $\alpha=$18:45:37.6 $\delta=$+09:53:44.0}
     74: &                42.88 &                 0.19 & &     318: &                15.11 &                 0.63 & &     408: &                14.21 &                 0.31 & &    1400: &                 4.51 &                 0.14 & &         &                      &                      & &         &                      &                     \\
    112: &                28.83 &                 3.98 & &     365: &                15.26 &                 0.46 & &     606: &                 8.50 &                 0.52 & &    4850: &                 1.78 &                 0.16 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1846-026$\;\;\;\;$   1RXS J184624.7-025854 , $N_{GC}=$1, $\alpha=$18:46:25.1 $\delta=$-02:59:23.1}
     74: &                46.12 &                 0.88 & &     365: &                 7.06 &                 0.24 & &    4850: &                 2.34 &                 0.10 & &    8000: &                 1.82 &                 0.10 & &   14500: &                 0.55 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J1859+126$\;\;\;\;$   3C 394                , $N_{GC}=$1, $\alpha=$18:59:23.4 $\delta=$+12:59:10.8}
     74: &                30.31 &                 0.13 & &     365: &                 9.91 &                 0.13 & &     408: &                 9.45 &                 0.32 & &    1400: &                 2.88 &                 0.09 & &    4850: &                 0.91 &                 0.08 & &         &                      &                     \\
\\
\sidehead{J1918+062$\;\;\;\;$   4C +06.66             , $N_{GC}=$1, $\alpha=$19:17:48.7 $\delta=$+06:21:20.3}
     74: &                18.39 &                 0.22 & &     365: &                 6.21 &                 0.17 & &    1400: &                 1.51 &                 0.05 & &    4850: &                 0.41 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J1924-074$\;\;\;\;$   PKS 1920-07           , $N_{GC}=$1, $\alpha=$19:23:30.5 $\delta=$-07:41:42.2}
     74: &                15.40 &                 0.14 & &     365: &                 6.72 &                 0.19 & &     408: &                 6.04 &                 0.16 & &    1400: &                 1.93 &                 0.07 & &    2700: &                 1.10 &                 0.06 & &    4850: &                 0.62 &                 0.03\\
\\
\sidehead{J1940+604$\;\;\;\;$   6C B193938.9+603431   , $N_{GC}=$1, $\alpha=$19:40:25.3 $\delta=$+60:41:33.2}
     22: &                54.56 &                 8.93 & &     325: &                15.31 &                 0.01 & &     750: &                 4.33 &                 0.06 & &    2700: &                 2.82 &                 0.10 & &    5000: &                 1.36 &                 0.07 & &   14500: &                 0.23 &                 0.01\\
     74: &                31.38 &                 0.13 & &     327: &                15.63 &                15.22 & &     966: &                 7.11 &                 0.58 & &    4800: &                 0.52 &                 0.02 & &    8000: &                 0.90 &                 0.08 & &   14900: &                 0.43 &                 0.01\\
    178: &                23.55 &                 1.55 & &     365: &                14.93 &                 0.28 & &    1400: &                 5.07 &                 0.18 & &    4850: &                 1.58 &                 0.14 & &   10695: &                 0.67 &                 0.04 & &         &                      &                     \\
    232: &                22.31 &                 0.05 & &     740: &                 8.66 &                 0.09 & &    2695: &                 2.82 &                 0.12 & &    4900: &                 1.55 &                 0.02 & &   10800: &                 0.64 &                 0.05 & &         &                      &                     \\
\\
\sidehead{J1942+103$\;\;\;\;$   4C +10.58             , $N_{GC}=$1, $\alpha=$19:41:56.0 $\delta=$+10:26:50.0}
     74: &                22.36 &                 0.16 & &     365: &                 6.71 &                 0.10 & &     408: &                 5.40 &                 0.24 & &    1400: &                 1.36 &                 0.05 & &    4850: &                 0.38 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1952+023$\;\;\;\;$   3C 403                , $N_{GC}=$1, $\alpha=$19:52:15.5 $\delta=$+02:30:31.0}
     38: &                84.92 &                23.00 & &     178: &                31.02 &                 3.58 & &     468: &                10.80 &                 0.55 & &    1400: &                 2.74 &                 0.10 & &    4850: &                 2.31 &                 0.11 & &         &                      &                     \\
     74: &                31.37 &                 0.30 & &     318: &                16.66 &                 0.68 & &     606: &                10.44 &                 0.63 & &    1410: &                 5.98 &                 0.19 & &    5000: &                 2.06 &                 0.10 & &         &                      &                     \\
     80: &                49.00 &                 7.00 & &     365: &                11.68 &                 0.26 & &     635: &                11.61 &                 0.39 & &    2650: &                 3.83 &                 0.03 & &    5009: &                 2.30 &                 0.08 & &         &                      &                     \\
    112: &                35.49 &                 0.00 & &     408: &                12.69 &                 2.49 & &     750: &                 6.64 &                 0.31 & &    2695: &                 3.81 &                 0.03 & &    8870: &                 1.39 &                 0.05 & &         &                      &                     \\
    160: &                31.10 &                 4.00 & &     465: &                10.27 &                 0.53 & &     960: &                 8.24 &                 0.13 & &    2700: &                 2.51 &                 0.06 & &   22000: &                 0.44 &                 0.11 & &         &                      &                     \\
\\
\sidehead{J1956-074$\;\;\;\;$   3C 404                , $N_{GC}=$1, $\alpha=$19:56:10.9 $\delta=$-07:37:03.1}
     74: &                16.57 &                 0.20 & &     365: &                 6.82 &                 0.28 & &     408: &                 5.88 &                 0.15 & &    1400: &                 1.80 &                 0.05 & &    4850: &                 0.55 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J1959+404$\;\;\;\;$   [SS82] 02             , $N_{GC}=$1, $\alpha=$19:59:26.9 $\delta=$+40:44:09.1}
     74: &             12610.22 &                 7.40 & &     232: &              7944.00 &                 0.05 & &    1400: &               739.77 &                24.62 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2014+233$\;\;\;\;$   3C 409                , $N_{GC}=$1, $\alpha=$20:14:27.6 $\delta=$+23:34:54.4}
     22: &               550.56 &                32.74 & &     465: &                40.30 &                 0.53 & &    1410: &                13.54 &                 0.26 & &    4850: &                 3.46 &                 0.31 & &    9550: &                 1.41 &                 0.05 & &         &                      &                     \\
     74: &               146.58 &                 0.50 & &     960: &                20.50 &                 0.22 & &    2695: &                 6.86 &                 0.03 & &    5000: &                 2.99 &                 0.11 & &   10007: &                 1.27 &                 0.05 & &         &                      &                     \\
    365: &                52.69 &                 1.18 & &    1400: &                13.68 &                 0.47 & &    2700: &                 6.29 &                 0.04 & &    5009: &                 2.99 &                 0.07 & &   10560: &                 1.21 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J2020+294$\;\;\;\;$   3C 410                , $N_{GC}=$1, $\alpha=$20:20:06.4 $\delta=$+29:42:11.9}
     22: &               139.87 &                11.90 & &     325: &                28.87 &                 0.01 & &     365: &                20.68 &                 0.58 & &    4850: &                 4.06 &                 0.36 & &         &                      &                      & &         &                      &                     \\
     74: &                60.25 &                 0.39 & &     327: &                25.00 &                28.87 & &    1400: &                 6.39 &                 0.23 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2022+100$\;\;\;\;$   3C 411                , $N_{GC}=$1, $\alpha=$20:22:08.5 $\delta=$+10:01:11.2}
     38: &                64.27 &                17.40 & &     160: &                19.10 &                 2.90 & &     365: &                11.62 &                 0.31 & &    1400: &                 3.35 &                 0.11 & &    2700: &                 1.74 &                 0.06 & &    5009: &                 0.95 &                 0.07\\
     74: &                29.86 &                 0.13 & &     178: &                17.91 &                 1.24 & &     408: &                 9.15 &                 1.60 & &    2650: &                 1.70 &                 0.34 & &    4850: &                 1.06 &                 0.09 & &   10695: &                 0.47 &                 0.03\\
     80: &                31.00 &                 5.00 & &     318: &                11.45 &                 0.47 & &     750: &                 5.67 &                 0.23 & &    2695: &                 1.71 &                 0.04 & &    5000: &                 0.86 &                 0.08 & &   14900: &                 0.35 &                 0.03\\
\\
\sidehead{J2033+535$\;\;\;\;$   3C 415.2              , $N_{GC}=$1, $\alpha=$20:32:46.2 $\delta=$+53:45:50.0}
     74: &                20.71 &                 0.18 & &     325: &                 5.39 &                 0.01 & &     365: &                 5.52 &                 0.11 & &    4850: &                 0.23 &                 0.02 & &         &                      &                      & &         &                      &                     \\
    232: &                 8.90 &                 0.05 & &     327: &                 4.86 &                 5.39 & &    1400: &                 1.01 &                 0.03 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2039+512$\;\;\;\;$  *3C 418                , $N_{GC}=$1, $\alpha=$20:38:37.0 $\delta=$+51:19:15.4}
     74: &                22.57 &                 0.28 & &     365: &                11.73 &                 0.20 & &    4850: &                 3.27 &                 0.29 & &   22000: &                 2.24 &                 0.07 & &   87740: &                 2.27 &                 0.22 & &  142000: &                 0.80 &                 0.10\\
    232: &                17.40 &                 0.05 & &    1400: &                 6.08 &                 0.18 & &    8000: &                 1.82 &                 0.04 & &   37000: &                 2.94 &                 0.09 & &   90000: &                 3.05 &                 0.47 & &  145000: &                 1.53 &                 0.09\\
    325: &                11.18 &                 0.01 & &    2250: &                 5.10 &                 0.08 & &    8300: &                 5.01 &                 0.26 & &   87000: &                 1.45 &                 0.19 & &   90700: &                 2.12 &                 0.15 & &  150000: &                 1.53 &                 0.35\\
    327: &                11.47 &                11.18 & &    4800: &                 1.75 &                 0.01 & &   14500: &                 1.54 &                 0.02 & &   87700: &                 2.25 &                 0.21 & &   90860: &                 2.97 &                 0.45 & &  151000: &                 1.56 &                 0.09\\
\\
\sidehead{J2048+070$\;\;\;\;$   3C 424                , $N_{GC}=$1, $\alpha=$20:48:12.0 $\delta=$+07:01:14.6}
     38: &                62.05 &                11.20 & &     178: &                15.24 &                 1.26 & &     465: &                 6.89 &                 0.21 & &     960: &                 3.92 &                 0.13 & &    2700: &                 1.25 &                 0.04 & &   10695: &                 0.34 &                 0.03\\
     74: &                28.55 &                 0.12 & &     318: &                 8.54 &                 0.38 & &     468: &                 7.24 &                 0.22 & &    1400: &                 2.42 &                 0.08 & &    4800: &                 0.67 &                 0.00 & &   14900: &                 0.19 &                 0.01\\
     80: &                29.00 &                 4.00 & &     365: &                 9.14 &                 0.15 & &     606: &                 4.92 &                 0.31 & &    1410: &                 2.71 &                 0.10 & &    4850: &                 0.74 &                 0.04 & &         &                      &                     \\
    112: &                18.39 &                 3.38 & &     408: &                 8.23 &                 1.63 & &     635: &                 5.93 &                 0.24 & &    2650: &                 1.34 &                 0.03 & &    5000: &                 0.65 &                 0.03 & &         &                      &                     \\
    160: &                16.40 &                 2.50 & &     430: &                 6.99 &                 0.38 & &     750: &                 4.63 &                 0.32 & &    2695: &                 1.28 &                 0.04 & &    5009: &                 0.67 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2100-175$\;\;\;\;$   PKS 2057-17           , $N_{GC}=$1, $\alpha=$21:00:15.1 $\delta=$-17:45:49.2}
     74: &                16.18 &                 0.24 & &     365: &                 3.89 &                 0.14 & &     408: &                 3.08 &                 0.12 & &    1400: &                 0.72 &                 0.02 & &    1410: &                 1.09 &                 0.25 & &    4850: &                 0.18 &                 0.01\\
\\
\sidehead{J2104+763$\;\;\;\;$   3C 427.1              , $N_{GC}=$1, $\alpha=$21:04:07.5 $\delta=$+76:33:10.1}
     38: &               101.23 &                27.40 & &     327: &                15.52 &                17.24 & &    2308: &                 2.27 &                 0.17 & &    5000: &                 0.95 &                 0.10 & &   10560: &                 0.35 &                 0.02 & &         &                      &                     \\
     74: &                50.86 &                 0.23 & &     352: &                15.52 &                 0.62 & &    2700: &                 1.29 &                 0.02 & &    7700: &                 0.49 &                 0.01 & &   10700: &                 0.37 &                 0.01 & &         &                      &                     \\
    178: &                24.37 &                 1.84 & &     750: &                 4.95 &                 0.25 & &    3900: &                 1.31 &                 0.07 & &    9550: &                 0.42 &                 0.02 & &   11200: &                 0.26 &                 0.03 & &         &                      &                     \\
    232: &                31.32 &                 0.05 & &    1400: &                 3.89 &                 0.13 & &    4900: &                 1.02 &                 0.01 & &   10007: &                 0.40 &                 0.02 & &   14900: &                 0.27 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J2107-253$\;\;\;\;$   NGC 7018 NED01        , $N_{GC}=$4, $\alpha=$21:07:24.4 $\delta=$-25:25:45.8}
     74: &                64.72 &                 1.34 & &    1400: &                 3.30 &                 0.10 & &         &                      &                      & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2108+494$\;\;\;\;$  *3C 428                , $N_{GC}=$1, $\alpha=$21:08:22.6 $\delta=$+49:36:37.8}
     74: &                30.66 &                 0.25 & &     325: &                10.88 &                 0.01 & &     365: &                10.41 &                 0.19 & &    4850: &                 0.53 &                 0.05 & &         &                      &                      & &         &                      &                     \\
    232: &                16.25 &                 0.05 & &     327: &                 8.90 &                10.88 & &    1400: &                 2.41 &                 0.07 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2113+621$\;\;\;\;$   3C 429                , $N_{GC}=$1, $\alpha=$21:12:48.6 $\delta=$+62:14:57.4}
     74: &                21.23 &                 0.17 & &     325: &                 8.33 &                 0.01 & &     365: &                 7.98 &                 0.09 & &    4850: &                 0.81 &                 0.07 & &         &                      &                      & &         &                      &                     \\
    232: &                11.67 &                 0.05 & &     327: &                 8.36 &                 8.18 & &    1400: &                 2.56 &                 0.08 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2117-206$\;\;\;\;$  *PKS 2113-21           , $N_{GC}=$1, $\alpha=$21:16:36.2 $\delta=$-20:55:49.6}
     74: &                29.25 &                 0.18 & &     408: &                 9.05 &                 0.28 & &    1400: &                 2.79 &                 0.09 & &    3900: &                 1.12 &                 0.01 & &    7700: &                 0.43 &                 0.01 & &         &                      &                     \\
    365: &                10.09 &                 0.32 & &     960: &                 4.12 &                 0.29 & &    2300: &                 1.60 &                 0.01 & &    4850: &                 0.82 &                 0.04 & &   11200: &                 0.13 &                 0.00 & &         &                      &                     \\
\\
\sidehead{J2118-302$\;\;\;\;$   [HB89] 2115-305       , $N_{GC}=$1, $\alpha=$21:18:10.3 $\delta=$-30:19:21.0}
     74: &                24.10 &                 0.36 & &     465: &                 6.29 &                 0.37 & &     960: &                 3.23 &                 0.12 & &    2700: &                 1.49 &                 0.01 & &    5009: &                 0.86 &                 0.02 & &         &                      &                     \\
    365: &                 7.98 &                 0.45 & &     635: &                 4.62 &                 0.23 & &    1400: &                 2.54 &                 0.09 & &    4850: &                 0.76 &                 0.05 & &         &                      &                      & &         &                      &                     \\
    408: &                 6.98 &                 0.30 & &     843: &                 3.80 &                 0.11 & &    1410: &                 2.55 &                 0.12 & &    5000: &                 1.39 &                 0.26 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2118+605$\;\;\;\;$   3C 430                , $N_{GC}=$1, $\alpha=$21:18:18.8 $\delta=$+60:48:12.7}
     74: &                61.44 &                 0.20 & &     325: &                24.68 &                 0.01 & &     365: &                18.38 &                 0.67 & &    4800: &                 2.86 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    232: &                40.70 &                 0.05 & &     327: &                16.72 &                24.68 & &    1400: &                 7.80 &                 0.24 & &    4850: &                 2.80 &                 0.25 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2119+182$\;\;\;\;$   4C +18.62             , $N_{GC}=$1, $\alpha=$21:18:31.0 $\delta=$+18:16:34.5}
     74: &                15.76 &                 0.11 & &     318: &                 4.53 &                 0.23 & &     408: &                 3.95 &                 0.10 & &    1410: &                 1.30 &                 0.32 & &    2700: &                 0.73 &                 0.02 & &    5000: &                 0.49 &                 0.03\\
    178: &                 6.90 &                 1.00 & &     365: &                 4.75 &                 0.08 & &    1400: &                 1.33 &                 0.05 & &    2650: &                 0.70 &                 0.19 & &    4850: &                 0.44 &                 0.04 & &    5009: &                 0.45 &                 0.07\\
\\
\sidehead{J2119+494$\;\;\;\;$  *3C 431                , $N_{GC}=$1, $\alpha=$21:18:52.4 $\delta=$+49:36:59.9}
     74: &                47.76 &                 0.29 & &     232: &                28.81 &                 0.05 & &     327: &                12.28 &                16.48 & &     408: &                13.31 &                 0.07 & &    4850: &                 0.57 &                 0.05 & &         &                      &                     \\
     82: &                81.80 &                 1.70 & &     325: &                16.64 &                 0.01 & &     365: &                16.05 &                 0.45 & &    1400: &                 3.39 &                 0.11 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2120+372$\;\;\;\;$   4C +37.60             , $N_{GC}=$1, $\alpha=$21:19:55.0 $\delta=$+37:23:31.6}
     74: &                15.97 &                 0.12 & &     232: &                 9.74 &                 0.05 & &     325: &                 4.81 &                 0.00 & &     327: &                 4.11 &                 4.81 & &    1400: &                 1.10 &                 0.04 & &    4850: &                 0.27 &                 0.02\\
\\
\sidehead{J2123+170$\;\;\;\;$   [HB89] 2120+168 ABS01 , $N_{GC}=$1, $\alpha=$21:22:46.3 $\delta=$+17:04:37.8}
     22: &                65.47 &                 5.95 & &      82: &                22.40 &                 2.50 & &     408: &                 6.05 &                 0.15 & &    1400: &                 1.58 &                 0.06 & &         &                      &                      & &         &                      &                     \\
     74: &                24.34 &                 0.10 & &     365: &                 6.75 &                 0.12 & &     430: &                 5.07 &                 0.30 & &    4850: &                 0.39 &                 0.04 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2123-163$\;\;\;\;$   PKS 2120-16           , $N_{GC}=$1, $\alpha=$21:23:01.6 $\delta=$-16:27:57.9}
     74: &                23.88 &                 0.13 & &     365: &                 6.39 &                 0.13 & &     408: &                 6.09 &                 0.49 & &    1400: &                 1.61 &                 0.06 & &    4850: &                 0.46 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2124+250$\;\;\;\;$   3C 433                , $N_{GC}=$1, $\alpha=$21:23:44.7 $\delta=$+25:04:16.0}
     26: &               271.00 &                16.00 & &     178: &                59.35 &                 4.00 & &     468: &                34.41 &                 1.15 & &    1410: &                12.05 &                 0.23 & &    5000: &                 3.75 &                 0.10 & &   14900: &                 1.22 &                 0.04\\
     38: &               203.57 &                55.00 & &     318: &                38.48 &                 1.93 & &     635: &                16.77 &                 0.41 & &    2650: &                 6.98 &                 0.04 & &    5009: &                 3.69 &                 0.07 & &   15300: &                 1.24 &                 0.19\\
     74: &               107.20 &                 0.19 & &     365: &                32.55 &                 0.61 & &     750: &                11.04 &                 0.20 & &    2695: &                 6.94 &                 0.04 & &    8420: &                 2.32 &                 0.02 & &   31400: &                 0.45 &                 0.13\\
     80: &               103.00 &                14.00 & &     408: &                 9.75 &                 1.33 & &     960: &                17.36 &                 0.29 & &    2700: &                 6.68 &                 0.24 & &    8870: &                 2.31 &                 0.12 & &         &                      &                     \\
    160: &                66.20 &                 8.60 & &     465: &                32.73 &                 1.09 & &    1400: &                10.33 &                 0.36 & &    4850: &                 3.57 &                 0.32 & &   10695: &                 1.83 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J2129+073$\;\;\;\;$   3C 435B               , $N_{GC}=$1, $\alpha=$21:29:06.0 $\delta=$+07:32:52.8}
     38: &                40.29 &                10.90 & &     178: &                13.95 &                 0.89 & &     465: &                 6.24 &                 0.58 & &     960: &                 2.98 &                 0.13 & &    2695: &                 1.18 &                 0.03 & &    5009: &                 0.62 &                 0.02\\
     74: &                22.96 &                 0.10 & &     318: &                 7.72 &                 0.35 & &     468: &                 6.56 &                 0.61 & &    1400: &                 2.06 &                 0.07 & &    2700: &                 1.09 &                 0.04 & &   14900: &                 0.19 &                 0.02\\
     80: &                23.00 &                 3.00 & &     365: &                 7.24 &                 0.12 & &     606: &                 4.02 &                 0.25 & &    1410: &                 2.15 &                 0.11 & &    4850: &                 0.66 &                 0.03 & &         &                      &                     \\
    112: &                13.82 &                 3.28 & &     408: &                 6.21 &                 1.33 & &     750: &                 3.54 &                 0.22 & &    2650: &                 1.19 &                 0.03 & &    5000: &                 0.56 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2131-204$\;\;\;\;$   PKS 2128-20           , $N_{GC}=$1, $\alpha=$21:31:01.4 $\delta=$-20:36:56.6}
     74: &                20.59 &                 0.13 & &     408: &                 6.15 &                 0.27 & &    1400: &                 2.07 &                 0.06 & &    3900: &                 0.79 &                 0.02 & &   11200: &                 0.21 &                 0.01 & &         &                      &                     \\
    365: &                 7.07 &                 0.20 & &     960: &                 2.70 &                 0.14 & &    2300: &                 1.25 &                 0.04 & &    4850: &                 0.61 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2131-312$\;\;\;\;$   [HB89] 2128-315       , $N_{GC}=$1, $\alpha=$21:31:23.1 $\delta=$-31:21:15.6}
     74: &                17.16 &                 1.91 & &     408: &                 4.23 &                 0.13 & &    1400: &                 1.33 &                 0.04 & &    4850: &                 0.45 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    365: &                 4.47 &                 0.10 & &     843: &                 2.45 &                 0.07 & &    1410: &                 1.21 &                 0.15 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2138-143$\;\;\;\;$   PKS 2135-14:[HBC97] 0 , $N_{GC}=$1, $\alpha=$21:37:44.1 $\delta=$-14:32:53.0}
     74: &                38.90 &                 0.29 & &     365: &                 6.25 &                 0.26 & &     468: &                10.84 &                 0.99 & &    1400: &                 2.42 &                 0.09 & &    2700: &                 2.25 &                 0.03 & &   31400: &                 0.40 &                 0.08\\
     80: &                33.00 &                 5.00 & &     408: &                 8.89 &                 0.38 & &     750: &                 7.20 &                 0.21 & &    1410: &                 3.60 &                 0.18 & &    4850: &                 1.34 &                 0.07 & &         &                      &                     \\
    160: &                19.10 &                 2.90 & &     465: &                10.31 &                 0.94 & &     960: &                 5.34 &                 0.15 & &    2695: &                 2.10 &                 0.04 & &    5009: &                 0.46 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J2144+281$\;\;\;\;$   3C 436                , $N_{GC}=$1, $\alpha=$21:44:11.8 $\delta=$+28:10:19.2}
     38: &                94.68 &                25.60 & &     112: &                26.24 &                 3.78 & &     318: &                10.94 &                 0.45 & &     750: &                 5.84 &                 0.22 & &    4800: &                 0.95 &                 0.01 & &   10695: &                 0.46 &                 0.03\\
     74: &                38.66 &                 0.12 & &     160: &                20.20 &                 3.00 & &     408: &                11.26 &                 1.57 & &    1400: &                 1.76 &                 0.06 & &    4850: &                 1.03 &                 0.09 & &   14900: &                 0.26 &                 0.03\\
     80: &                31.00 &                 4.00 & &     178: &                17.09 &                 1.18 & &     606: &                 6.26 &                 0.38 & &    2700: &                 1.86 &                 0.09 & &    5000: &                 0.98 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J2147+152$\;\;\;\;$   3C 437                , $N_{GC}=$1, $\alpha=$21:47:25.1 $\delta=$+15:20:36.0}
     26: &                47.00 &                 8.00 & &     318: &                 8.93 &                 0.38 & &     635: &                 6.26 &                 0.25 & &    1410: &                 2.97 &                 0.10 & &    5000: &                 0.88 &                 0.08 & &         &                      &                     \\
     38: &                46.84 &                 8.40 & &     365: &                 9.03 &                 0.14 & &     750: &                 5.22 &                 0.22 & &    2695: &                 1.53 &                 0.04 & &    5009: &                 0.88 &                 0.03 & &         &                      &                     \\
     74: &                22.23 &                 0.10 & &     408: &                 7.66 &                 1.56 & &     960: &                 4.03 &                 0.13 & &    2700: &                 1.61 &                 0.01 & &   10695: &                 0.42 &                 0.03 & &         &                      &                     \\
    178: &                11.35 &                 0.85 & &     465: &                 6.93 &                 0.81 & &    1400: &                 2.93 &                 0.10 & &    4850: &                 0.93 &                 0.08 & &   14900: &                 0.30 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J2151+143$\;\;\;\;$  *4C +14.80             , $N_{GC}=$1, $\alpha=$21:50:45.3 $\delta=$+14:33:33.8}
     74: &                15.23 &                 0.09 & &     365: &                 6.75 &                 0.23 & &    1400: &                 2.21 &                 0.07 & &    4850: &                 0.81 &                 0.07 & &   14900: &                 0.24 &                 0.01 & &         &                      &                     \\
    178: &                17.50 &                 1.56 & &     408: &                 5.42 &                 0.24 & &    2695: &                 1.25 &                 0.08 & &    5000: &                 0.78 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    318: &                 6.48 &                 0.28 & &     750: &                 5.10 &                 0.50 & &    2700: &                 1.34 &                 0.06 & &    5009: &                 0.76 &                 0.07 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2156+380$\;\;\;\;$   3C 438                , $N_{GC}=$2, $\alpha=$21:55:52.4 $\delta=$+38:00:27.2}
     22: &               231.14 &                13.89 & &     178: &                33.67 &                 2.71 & &     365: &                27.48 &                 0.41 & &    2695: &                 3.26 &                 0.05 & &    5000: &                 1.53 &                 0.08 & &   10695: &                 0.64 &                 0.02\\
     26: &               231.00 &                12.00 & &     232: &                85.45 &                 0.05 & &     408: &                26.39 &                 1.98 & &    2700: &                 3.33 &                 0.12 & &    8000: &                 0.43 &                 0.02 & &   10800: &                 0.39 &                 0.03\\
     38: &               150.29 &                40.60 & &     318: &                28.30 &                 1.42 & &     750: &                14.51 &                 0.10 & &    4800: &                 0.36 &                 0.01 & &    9550: &                 0.63 &                 0.03 & &   14500: &                 0.06 &                 0.00\\
     74: &                86.85 &                 0.45 & &     325: &                29.94 &                 0.00 & &    1400: &                 3.33 &                 0.10 & &    4850: &                 1.61 &                 0.14 & &   10007: &                 0.60 &                 0.03 & &   14900: &                 0.39 &                 0.01\\
     82: &                97.00 &                 1.80 & &     327: &                27.84 &                29.30 & &    1670: &                 5.81 &                 0.13 & &    4900: &                 1.58 &                 0.06 & &   10560: &                 0.59 &                 0.03 & &   31400: &                 0.26 &                 0.08\\
\\
\sidehead{J2157-181$\;\;\;\;$   PKS 2154-18           , $N_{GC}=$1, $\alpha=$21:56:57.4 $\delta=$-18:13:46.3}
     74: &                19.98 &                 0.23 & &     635: &                 5.71 &                 0.24 & &    1410: &                 2.48 &                 0.09 & &    3900: &                 0.52 &                 0.01 & &   11200: &                 0.12 &                 0.02 & &         &                      &                     \\
    365: &                 5.32 &                 0.31 & &     960: &                 2.27 &                 0.07 & &    2300: &                 0.91 &                 0.04 & &    4850: &                 0.56 &                 0.03 & &         &                      &                      & &         &                      &                     \\
    408: &                 6.09 &                 0.18 & &    1400: &                 0.94 &                 0.03 & &    2700: &                 1.12 &                 0.04 & &    5009: &                 0.52 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2203+624$\;\;\;\;$   3C 440                , $N_{GC}=$1, $\alpha=$22:03:21.3 $\delta=$+62:40:33.4}
     74: &                23.19 &                 0.16 & &     325: &                 9.21 &                 0.01 & &     365: &                 8.34 &                 0.09 & &    2700: &                 1.69 &                 0.07 & &         &                      &                      & &         &                      &                     \\
    232: &                12.65 &                 0.05 & &     327: &                 9.23 &                 9.21 & &    1400: &                 2.82 &                 0.08 & &    4850: &                 1.16 &                 0.10 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2206+293$\;\;\;\;$   [MMd97] 220349.46+291 , $N_{GC}=$1, $\alpha=$22:06:05.2 $\delta=$+29:29:21.8}
     26: &                57.00 &                 7.00 & &      80: &                35.00 &                 5.00 & &     318: &                 9.22 &                 0.39 & &     365: &                 8.68 &                 0.16 & &    1400: &                 2.53 &                 0.08 & &    5000: &                 0.92 &                 0.04\\
     38: &                44.62 &                 8.00 & &      82: &                29.40 &                 1.30 & &     325: &                 8.78 &                 0.01 & &     408: &                 7.74 &                 0.59 & &    2700: &                 1.49 &                 0.06 & &   10695: &                 0.35 &                 0.03\\
     74: &                26.09 &                 0.11 & &     178: &                13.72 &                 1.20 & &     327: &                 8.90 &                 8.78 & &     750: &                 4.34 &                 0.16 & &    4850: &                 0.75 &                 0.07 & &   14900: &                 0.27 &                 0.02\\
\\
\sidehead{J2214-170$\;\;\;\;$   3C 444                , $N_{GC}=$1, $\alpha=$22:14:25.7 $\delta=$-17:01:41.2}
     74: &               126.65 &                 0.27 & &     408: &                28.66 &                 0.24 & &     750: &                20.24 &                 0.17 & &    2300: &                 5.38 &                 0.03 & &    3900: &                 3.01 &                 0.03 & &    7700: &                 1.06 &                 0.01\\
     80: &               147.00 &                21.00 & &     465: &                27.86 &                 1.39 & &     960: &                14.17 &                 0.15 & &    2650: &                 4.73 &                 0.04 & &    4850: &                 2.67 &                 0.10 & &   11200: &                 0.59 &                 0.02\\
    160: &                79.60 &                10.30 & &     468: &                29.29 &                 1.46 & &    1400: &                 4.68 &                 0.17 & &    2695: &                 4.61 &                 0.05 & &    5000: &                 2.03 &                 0.09 & &         &                      &                     \\
    365: &                19.77 &                 0.69 & &     635: &                21.77 &                 0.29 & &    1410: &                 9.40 &                 0.10 & &    2700: &                 4.52 &                 0.12 & &    5009: &                 1.40 &                 0.06 & &         &                      &                     \\
\\
\sidehead{J2226-046$\;\;\;\;$  *3C 446                , $N_{GC}=$1, $\alpha=$22:25:47.4 $\delta=$-04:57:03.7}
     20: &                38.10 &                 7.60 & &     468: &                11.07 &                 0.93 & &    3900: &                 4.15 &                 0.04 & &    8085: &                 4.63 &                 0.42 & &   37000: &                 4.09 &                 0.16 & &  150000: &                 1.56 &                 0.38\\
     38: &                62.07 &                13.10 & &     635: &                10.66 &                 0.29 & &    4800: &                 2.83 &                 0.02 & &    8870: &                 4.46 &                 0.16 & &   87000: &                 3.14 &                 0.25 & &  151000: &                 1.15 &                 0.23\\
     74: &                25.44 &                 0.14 & &     750: &                 9.25 &                 0.10 & &    4850: &                 6.38 &                 0.10 & &   10500: &                 4.97 &                 0.10 & &   87700: &                 2.77 &                 0.20 & &  221000: &                 2.07 &                 0.43\\
     80: &                27.00 &                 4.00 & &     960: &                 7.56 &                 0.10 & &    5009: &                 5.34 &                 0.17 & &   10695: &                 4.03 &                 0.02 & &   87740: &                 2.38 &                 0.38 & &  230000: &                 2.00 &                 0.28\\
    160: &                17.60 &                 2.60 & &    1400: &                 7.41 &                 0.26 & &    6600: &                 5.25 &                 0.15 & &   11200: &                 5.00 &                 0.10 & &   90000: &                 4.46 &                 0.21 & &         &                      &                     \\
    178: &                19.20 &                 2.30 & &    1410: &                 6.42 &                 0.14 & &    7700: &                 4.45 &                 0.05 & &   14500: &                 2.33 &                 0.03 & &   90690: &                 2.71 &                 0.20 & &         &                      &                     \\
    365: &                21.06 &                 0.97 & &    2300: &                 5.09 &                 0.04 & &    7780: &                 5.13 &                 0.20 & &   21700: &                 4.69 &                 0.14 & &   90860: &                 2.12 &                 0.34 & &         &                      &                     \\
    408: &                10.20 &                 1.65 & &    2695: &                 2.17 &                 0.04 & &    7875: &                 3.24 &                 0.11 & &   22000: &                 3.56 &                 0.20 & &  138000: &                 2.11 &                 0.68 & &         &                      &                     \\
    465: &                10.53 &                 0.88 & &    2700: &                 4.58 &                 0.05 & &    8000: &                 1.94 &                 0.03 & &   31400: &                 1.52 &                 0.08 & &  142000: &                 1.79 &                 0.25 & &         &                      &                     \\
\\
\sidehead{J2231+541$\;\;\;\;$  *4C +53.50             , $N_{GC}=$1, $\alpha=$22:31:18.2 $\delta=$+54:09:41.5}
     74: &                17.48 &                 0.29 & &     232: &                11.11 &                 0.05 & &     327: &                 6.44 &                 5.94 & &     408: &                 4.72 &                 0.02 & &    4850: &                 0.64 &                 0.06 & &         &                      &                     \\
     82: &                23.20 &                 2.30 & &     325: &                 5.94 &                 0.00 & &     365: &                 6.68 &                 0.21 & &    1400: &                 1.65 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2246+394$\;\;\;\;$N/A, $N_{GC}=$2, $\alpha=$22:45:53.2 $\delta=$+39:41:32.1}
     74: &                91.92 &                 0.35 & &     325: &                 9.93 &                 0.01 & &     327: &                 6.99 &                 9.93 & &    1400: &                 3.34 &                 0.11 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2252+644$\;\;\;\;$   87GB 225012.7+642402  , $N_{GC}=$1, $\alpha=$22:52:06.0 $\delta=$+64:40:10.6}
     74: &                21.40 &                 0.16 & &     325: &                 8.34 &                 0.01 & &     365: &                 6.35 &                 0.09 & &    4850: &                 0.70 &                 0.06 & &         &                      &                      & &         &                      &                     \\
    232: &                10.05 &                 0.05 & &     327: &                 7.69 &                 8.34 & &    1400: &                 2.29 &                 0.08 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2312+092$\;\;\;\;$   3C 456                , $N_{GC}=$1, $\alpha=$23:12:28.1 $\delta=$+09:19:27.7}
     74: &                20.77 &                 0.17 & &     318: &                 8.05 &                 0.34 & &     635: &                 5.09 &                 0.28 & &    1410: &                 2.75 &                 0.13 & &    4850: &                 0.78 &                 0.04 & &   14900: &                 0.24 &                 0.01\\
     80: &                23.00 &                 3.00 & &     365: &                 8.32 &                 0.08 & &     750: &                 4.24 &                 0.15 & &    2650: &                 1.43 &                 0.03 & &    5000: &                 0.67 &                 0.03 & &         &                      &                     \\
     82: &                20.90 &                 4.70 & &     408: &                 6.97 &                 1.54 & &     960: &                 3.53 &                 0.13 & &    2695: &                 1.39 &                 0.04 & &    5009: &                 0.81 &                 0.02 & &         &                      &                     \\
    178: &                13.94 &                 0.95 & &     430: &                 6.41 &                 0.36 & &    1400: &                 2.49 &                 0.07 & &    2700: &                 1.38 &                 0.05 & &   10695: &                 0.35 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2317+041$\;\;\;\;$   3C 459                , $N_{GC}=$1, $\alpha=$23:16:35.3 $\delta=$+04:05:18.1}
     14: &               143.90 &                21.60 & &      80: &                52.00 &                 8.00 & &     408: &                 7.72 &                 0.26 & &     750: &                 4.25 &                 0.07 & &    2700: &                 1.63 &                 0.01 & &   14900: &                 0.41 &                 0.01\\
     16: &               153.80 &                21.50 & &      82: &                65.60 &                14.60 & &     430: &                12.62 &                 0.60 & &     960: &                 6.56 &                 0.20 & &    4850: &                 1.37 &                 0.07 & &   31400: &                 0.23 &                 0.08\\
     20: &               126.70 &                19.00 & &     160: &                34.00 &                 4.40 & &     465: &                14.58 &                 1.39 & &    1400: &                 4.68 &                 0.17 & &    5000: &                 0.45 &                 0.04 & &         &                      &                     \\
     25: &                92.30 &                14.80 & &     178: &                20.55 &                 1.06 & &     468: &                15.33 &                 1.46 & &    1410: &                 4.61 &                 0.16 & &    5009: &                 1.36 &                 0.06 & &         &                      &                     \\
     38: &                57.72 &                10.40 & &     318: &                17.67 &                 0.79 & &     611: &                11.34 &                 0.56 & &    2650: &                 2.38 &                 0.03 & &    8870: &                 0.68 &                 0.03 & &         &                      &                     \\
     74: &                55.42 &                 0.16 & &     365: &                17.91 &                 0.19 & &     635: &                10.09 &                 0.36 & &    2695: &                 2.34 &                 0.04 & &   10695: &                 0.62 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J2318+675$\;\;\;\;$   4C +67.35             , $N_{GC}=$1, $\alpha=$23:18:25.6 $\delta=$+67:53:50.5}
     74: &                15.98 &                 0.13 & &     325: &                 5.37 &                 0.00 & &     365: &                 4.14 &                 0.11 & &    4850: &                 0.43 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    232: &                 9.75 &                 0.05 & &     327: &                 5.28 &                 5.37 & &    1400: &                 1.32 &                 0.05 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2321-162$\;\;\;\;$  *PKS 2318-16           , $N_{GC}=$1, $\alpha=$23:21:02.0 $\delta=$-16:23:08.2}
     74: &                26.10 &                 0.11 & &     408: &                 8.75 &                 0.27 & &     635: &                 5.27 &                 0.28 & &    1400: &                 2.36 &                 0.07 & &    2695: &                 1.16 &                 0.04 & &    5009: &                 0.61 &                 0.03\\
    365: &                10.77 &                 0.35 & &     465: &                 7.64 &                 0.81 & &     960: &                 3.50 &                 0.12 & &    1410: &                 2.39 &                 0.13 & &    4850: &                 0.62 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2321+235$\;\;\;\;$   3C 460                , $N_{GC}=$1, $\alpha=$23:21:28.6 $\delta=$+23:46:46.6}
     74: &                16.05 &                 0.12 & &     365: &                 5.66 &                 0.06 & &    1400: &                 1.47 &                 0.04 & &    4800: &                 0.44 &                 0.00 & &    4850: &                 0.41 &                 0.04 & &         &                      &                     \\
\\
\sidehead{J2323+585$\;\;\;\;$N/A, $N_{GC}=$2, $\alpha=$23:23:12.9 $\delta=$+58:50:40.7}
     22: &             50988.80 &              2380.80 & &     325: &              6692.32 &                 0.01 & &    1400: &                16.07 &                 0.48 & &    8000: &                85.25 &                 2.80 & &         &                      &                      & &         &                      &                     \\
     74: &             14803.21 &                12.59 & &     327: &               601.98 &              6692.32 & &    4800: &                 3.65 &                 1.16 & &   14500: &                19.94 &                 0.98 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2325-046$\;\;\;\;$   4C -05.96             , $N_{GC}=$1, $\alpha=$23:25:19.6 $\delta=$-04:57:38.2}
     74: &                17.72 &                 0.13 & &     365: &                 6.22 &                 0.07 & &     408: &                 5.43 &                 0.14 & &    1400: &                 1.55 &                 0.05 & &    4800: &                 0.37 &                 0.00 & &    4850: &                 0.38 &                 0.02\\
\\
\sidehead{J2325-121$\;\;\;\;$   PKS 2322-12           , $N_{GC}=$1, $\alpha=$23:25:19.8 $\delta=$-12:07:25.4}
     74: &                27.50 &                 0.12 & &     408: &                 7.20 &                 0.40 & &     960: &                 3.00 &                 0.17 & &    1410: &                 2.03 &                 0.11 & &    4850: &                 0.41 &                 0.02 & &         &                      &                     \\
    365: &                 8.49 &                 0.22 & &     635: &                 4.50 &                 0.29 & &    1400: &                 1.87 &                 0.06 & &    4800: &                 0.38 &                 0.00 & &    5009: &                 0.37 &                 0.02 & &         &                      &                     \\
\\
\sidehead{J2328+294$\;\;\;\;$   [HB89] 2325+293       , $N_{GC}=$1, $\alpha=$23:28:10.5 $\delta=$+29:37:10.4}
     74: &                16.77 &                 0.16 & &     325: &                 5.83 &                 0.01 & &     365: &                 5.58 &                 0.09 & &    4850: &                 0.44 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    318: &                 5.44 &                 0.27 & &     327: &                 4.29 &                 5.83 & &    1400: &                 1.52 &                 0.05 & &         &                      &                      & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2328-046$\;\;\;\;$   4C -05.97             , $N_{GC}=$1, $\alpha=$23:28:12.2 $\delta=$-04:56:11.8}
     74: &                17.92 &                 0.13 & &     365: &                 4.31 &                 0.12 & &     408: &                 3.62 &                 0.10 & &    1400: &                 0.80 &                 0.03 & &    4850: &                 0.20 &                 0.01 & &         &                      &                     \\
\\
\sidehead{J2341+043$\;\;\;\;$   [HB89] 2338+042 ABS01 , $N_{GC}=$1, $\alpha=$23:40:57.6 $\delta=$+04:31:10.9}
     22: &                76.38 &                18.85 & &     365: &                 6.32 &                 0.15 & &    1400: &                 1.61 &                 0.05 & &    3900: &                 0.63 &                 0.02 & &    5009: &                 0.46 &                 0.07 & &         &                      &                     \\
     74: &                16.73 &                 0.13 & &     408: &                 5.70 &                 0.25 & &    1410: &                 1.50 &                 0.35 & &    4800: &                 0.52 &                 0.02 & &    7500: &                 0.36 &                 0.02 & &         &                      &                     \\
    178: &                10.20 &                 1.10 & &     430: &                 4.55 &                 0.27 & &    2650: &                 0.80 &                 0.20 & &    4850: &                 0.49 &                 0.02 & &   11200: &                 0.27 &                 0.03 & &         &                      &                     \\
    318: &                 5.72 &                 0.26 & &     611: &                 3.76 &                 0.16 & &    2700: &                 0.86 &                 0.02 & &    5000: &                 0.48 &                 0.05 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2341-162$\;\;\;\;$   PKS 2338-16           , $N_{GC}=$1, $\alpha=$23:41:13.0 $\delta=$-16:20:54.2}
     74: &                18.56 &                 0.11 & &     365: &                 5.69 &                 0.19 & &     408: &                 4.99 &                 0.16 & &    1400: &                 1.49 &                 0.05 & &    4850: &                 0.52 &                 0.03 & &         &                      &                     \\
\\
\sidehead{J2346+656$\;\;\;\;$   4C +65.32             , $N_{GC}=$1, $\alpha=$23:45:34.3 $\delta=$+65:57:24.3}
     74: &                16.13 &                 0.25 & &     232: &                 8.14 &                 0.05 & &     327: &                 5.83 &                 5.81 & &    1400: &                 1.36 &                 0.04 & &         &                      &                      & &         &                      &                     \\
     82: &                14.50 &                 3.30 & &     325: &                 5.81 &                 0.01 & &     365: &                 4.81 &                 0.12 & &    4850: &                 0.34 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2348+184$\;\;\;\;$   3C 467                , $N_{GC}=$1, $\alpha=$23:48:29.4 $\delta=$+18:44:05.4}
     74: &                16.32 &                 0.12 & &     365: &                 5.57 &                 0.08 & &     408: &                 4.68 &                 0.12 & &     430: &                 4.11 &                 0.26 & &    1400: &                 1.62 &                 0.05 & &    4850: &                 0.48 &                 0.04\\
\\
\sidehead{J2351-246$\;\;\;\;$   NVSS J235050-245700   , $N_{GC}=$1, $\alpha=$23:50:50.1 $\delta=$-24:57:04.3}
     74: &                20.77 &                 0.11 & &     365: &                 5.04 &                 0.20 & &     408: &                 4.47 &                 0.12 & &    1400: &                 1.30 &                 0.04 & &    1410: &                 1.18 &                 0.17 & &    4850: &                 0.32 &                 0.02\\
\\
\sidehead{J2351+644$\;\;\;\;$   3C 468.1:[MSM98] 3    , $N_{GC}=$1, $\alpha=$23:50:54.9 $\delta=$+64:40:15.0}
     74: &                39.38 &                 0.74 & &     232: &                43.98 &                 0.05 & &     327: &                24.01 &                26.80 & &    1400: &                 4.95 &                 0.15 & &         &                      &                      & &         &                      &                     \\
     82: &                53.50 &                 4.10 & &     325: &                26.80 &                 0.01 & &     365: &                23.04 &                 0.53 & &    4850: &                 0.99 &                 0.09 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2354+326$\;\;\;\;$   3C 469                , $N_{GC}=$1, $\alpha=$23:54:11.4 $\delta=$+32:55:13.6}
     74: &                17.45 &                 0.13 & &     318: &                 4.78 &                 0.25 & &     327: &                 4.25 &                 5.09 & &    1400: &                 1.18 &                 0.04 & &         &                      &                      & &         &                      &                     \\
    232: &                 9.78 &                 0.05 & &     325: &                 5.09 &                 0.00 & &     365: &                 4.77 &                 0.09 & &    4850: &                 0.31 &                 0.03 & &         &                      &                      & &         &                      &                     \\
\\
\sidehead{J2357-345$\;\;\;\;$   ESO 349- G 010        , $N_{GC}=$1, $\alpha=$23:57:00.8 $\delta=$-34:45:30.1}
     74: &                47.49 &                 0.21 & &     365: &                 9.58 &                 0.46 & &     408: &                 8.70 &                 0.35 & &     843: &                 1.67 &                 0.05 & &    1400: &                 1.28 &                 0.04 & &    4850: &                 0.12 &                 0.01\\
\\
\sidehead{J2359+440$\;\;\;\;$   3C 470                , $N_{GC}=$1, $\alpha=$23:58:35.6 $\delta=$+44:04:37.3}
     74: &                18.46 &                 0.12 & &     325: &                 6.90 &                 0.00 & &     750: &                 3.83 &                 0.28 & &    2700: &                 1.05 &                 0.04 & &   10600: &                 0.19 &                 0.00 & &         &                      &                     \\
    151: &                11.70 &                 0.59 & &     327: &                 6.97 &                 6.90 & &     966: &                 2.69 &                 0.27 & &    4850: &                 0.54 &                 0.05 & &   10695: &                 0.22 &                 0.02 & &         &                      &                     \\
    178: &                10.30 &                 0.67 & &     365: &                 6.22 &                 0.15 & &    1400: &                 1.94 &                 0.06 & &    4900: &                 0.56 &                 0.03 & &   10800: &                 0.15 &                 0.02 & &         &                      &                     \\
    232: &                12.47 &                 0.05 & &     408: &                 5.36 &                 0.16 & &    2695: &                 1.02 &                 0.06 & &    5000: &                 0.55 &                 0.05 & &   14900: &                 0.12 &                 0.01 & &         &                      &                     \\
\enddata
\tablecomments{For each of the 388 VLSS sources, the spectral data are listed here preceeded by the VLSS source name, an alternate name taken from NED, the number of Gaussian components from the VLSS image attributed to the source, and the J2000 right ascension, $\alpha$, in hours, minutes, and seconds and declination, $\delta$, in degrees, arcminutes, and arcseconds.  For each flux density, the frequency is listed, followed by a colon, with the flux density and the 1$\sigma$ uncertainty in that flux density, listed directly to the right in units of Jy.  All flux densities were obtained from the CATS database with the exception of flux densities at 327, 365, 1400, and 4850 MHz which were taken from the TXS, WENSS, NVSS, and GB6 or PMN catalogs where applicable (see text).  See Table \ref{reftab} for a list of the references used in the CATS database searches.}
\label{spectab}
\end{deluxetable}

